Considerate and Cooperative Model Predictive Control for Energy-Efficient Truck Platooning of Heterogeneous Fleets

Connectivity-enabled automation of distributed control systems allow for better anticipation of system disturbances and better prediction of the effects of actuator limitations on individual agents when incorporating a model. Automated convoy of heavy-duty trucks in the form of platooning is one such application designed to maintain close gaps between trucks to exploit drafting benefits and improve fuel economy, and has traditionally been handled with classically-designed connected and adaptive cruise control (CACC). This paper is motivated by demonstrated limitations of such a control strategy, in which a classical CACC was unable to efficiently handle real-world road grade and velocity transient disturbances without the assistance of fleet operator intervention, and is non-adaptive to varied hardware and loading conditions of the operating truck. This automation strategy is addressed by forming a cooperative model predictive control (MPC) for eco-platooning that considers interactions with trailing trucks to incentivize platoon harmonization under road disturbances, velocity transients, and engine limitations, and further improves energy economy by reducing unnecessary engine effort. This is accomplished for each truck by sharing load, maximum engine power, transmission ratios, control states, and intended trajectories with its nearest neighbors. The performance of the considerate and cooperative strategy was demonstrated on a real-world driving scenario against a similar non-considerate control strategy, and overall it was found that the considerate strategy significantly improved harmonization between the platooned trucks in a real-time implementable manner.

==> Images/Constraint.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\newcommand{\h}{2.5 cm}
\newcommand{\dha}{3.1 cm}
\newcommand{\dhb}{6.2 cm}
\newcommand{\dhc}{9.3 cm}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
axis y line=left,
width=0.73\columnwidth,
height=\h,
at={(0\columnwidth,\dhc)},
scale only axis,
xmin=3.000,
xmax=63.542,
separate axis lines,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1},font=\tiny},
every y tick/.append style={black},
ymin=10.000,
ymax=35.000,
ylabel={Gap $(d^{(2)})$ [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel near ticks,
xlabel near ticks,
ylabel style={font=\small},
xlabel style={font=\small},
legend style={font=\small},,
ticklabel style={font=\tiny}
]
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
2.998	20.615\\
3.325	20.812\\
3.464	20.863\\
3.697	20.942\\
3.773	20.997\\
4.070	21.251\\
4.250	21.374\\
4.466	21.495\\
4.827	21.678\\
5.275	21.865\\
5.501	21.950\\
6.304	22.205\\
6.711	22.308\\
7.607	22.524\\
8.985	22.788\\
10.224	22.982\\
10.386	22.976\\
10.694	22.964\\
20.254	22.958\\
20.434	22.918\\
20.713	22.862\\
21.793	22.671\\
23.053	22.393\\
24.087	22.109\\
24.987	21.794\\
25.654	21.494\\
25.921	21.343\\
26.582	20.949\\
26.687	20.870\\
27.244	20.599\\
27.383	20.537\\
27.667	20.361\\
27.933	20.228\\
28.049	20.206\\
28.309	20.161\\
28.757	20.053\\
30.549	19.594\\
31.627	19.307\\
31.917	19.200\\
32.364	19.009\\
34.179	18.190\\
34.270	18.181\\
34.377	18.192\\
34.521	18.229\\
34.676	18.289\\
34.829	18.370\\
34.981	18.474\\
35.137	18.604\\
35.302	18.767\\
35.460	18.925\\
35.526	18.960\\
35.591	18.972\\
35.616	18.957\\
35.650	18.888\\
35.784	18.572\\
35.839	18.507\\
35.899	18.467\\
35.978	18.442\\
36.218	18.400\\
36.362	18.390\\
36.491	18.402\\
36.625	18.433\\
36.763	18.485\\
36.915	18.543\\
37.114	18.593\\
37.249	18.599\\
37.354	18.590\\
37.481	18.553\\
37.579	18.509\\
37.709	18.423\\
37.809	18.334\\
37.939	18.191\\
38.068	18.015\\
38.198	17.803\\
38.401	17.447\\
38.409	17.405\\
38.430	17.263\\
38.446	17.259\\
38.471	17.272\\
38.508	17.251\\
38.565	17.217\\
38.610	17.217\\
38.676	17.245\\
38.825	17.314\\
38.945	17.345\\
39.086	17.359\\
39.235	17.353\\
39.404	17.326\\
39.584	17.279\\
39.738	17.218\\
39.862	17.149\\
39.993	17.052\\
40.139	16.916\\
40.389	16.645\\
41.319	15.644\\
41.409	15.541\\
41.426	15.367\\
41.439	15.389\\
41.463	15.447\\
41.483	15.430\\
41.527	15.379\\
41.558	15.379\\
41.596	15.409\\
41.656	15.489\\
41.858	15.783\\
41.981	15.919\\
42.105	16.027\\
42.256	16.132\\
42.419	16.221\\
42.602	16.296\\
42.809	16.360\\
43.050	16.413\\
43.334	16.453\\
43.710	16.486\\
44.216	16.510\\
44.979	16.524\\
46.459	16.528\\
50.021	16.518\\
50.300	16.510\\
50.453	16.531\\
50.627	16.576\\
50.759	16.613\\
50.786	16.494\\
50.828	16.537\\
50.862	16.520\\
50.958	16.455\\
51.034	16.435\\
51.145	16.429\\
51.272	16.444\\
51.403	16.479\\
51.539	16.538\\
51.695	16.628\\
51.854	16.743\\
52.051	16.911\\
52.264	17.119\\
52.723	17.615\\
53.040	17.909\\
53.242	18.077\\
53.255	18.023\\
53.273	17.972\\
53.345	17.979\\
53.407	17.941\\
53.531	17.864\\
53.647	17.820\\
53.784	17.789\\
53.922	17.779\\
54.060	17.790\\
54.198	17.821\\
54.342	17.874\\
54.491	17.952\\
54.655	18.060\\
54.845	18.205\\
55.150	18.475\\
55.386	18.675\\
55.534	18.774\\
55.638	18.817\\
55.713	18.827\\
55.774	18.816\\
55.830	18.786\\
55.886	18.730\\
55.958	18.623\\
56.072	18.410\\
56.215	18.147\\
56.241	18.135\\
56.268	18.147\\
56.305	18.194\\
56.391	18.349\\
56.477	18.487\\
56.563	18.587\\
56.666	18.672\\
56.801	18.757\\
56.995	18.854\\
57.250	18.961\\
57.826	19.172\\
58.186	19.281\\
58.697	19.407\\
59.007	19.483\\
59.018	19.458\\
59.051	19.357\\
59.073	19.336\\
59.101	19.345\\
59.145	19.395\\
59.162	19.443\\
59.195	19.560\\
59.223	19.594\\
59.256	19.595\\
59.312	19.585\\
59.630	19.635\\
60.209	19.780\\
60.434	19.798\\
60.898	19.812\\
62.827	19.845\\
62.832	19.825\\
62.843	19.718\\
62.899	19.624\\
62.933	19.608\\
62.972	19.616\\
63.033	19.659\\
63.163	19.753\\
63.259	19.795\\
63.389	19.827\\
63.547	19.851\\
};
\end{axis}
\begin{axis}[%
axis y line=right,
axis x line=none,
width=0.73\columnwidth,
height=\h,
at={(0\columnwidth,\dhc)},
scale only axis,
xmin=3.000,
xmax=63.542,
separate axis lines,
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}, font=\tiny},
every y tick/.append style={mycolor2},
ymin=10.000,
ymax=35.000,
ylabel style={font=\color{mycolor2}},
ylabel={Ref $(Tv^{(2)})$ [m]},
% axis background/.style={fill=white},
yticklabel pos=right,
ylabel near ticks,
xlabel near ticks,
ylabel style={font=\small},
xlabel style={font=\small},
legend style={font=\small},,
ticklabel style={font=\tiny}
]
\addplot [color=mycolor2, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.012	10.000\\
-0.011	10.000\\
-0.011	10.000\\
-0.011	10.000\\
-0.011	10.000\\
-0.011	10.000\\
-0.011	10.000\\
-0.011	10.000\\
-0.011	10.000\\
-0.010	10.000\\
-0.010	10.000\\
-0.010	10.000\\
-0.010	10.000\\
-0.010	10.000\\
-0.009	10.000\\
-0.009	10.000\\
-0.009	10.000\\
-0.009	10.000\\
-0.009	10.000\\
-0.008	10.000\\
-0.008	10.000\\
-0.008	10.000\\
-0.008	10.000\\
-0.008	10.000\\
-0.007	10.000\\
-0.007	10.000\\
-0.007	10.000\\
-0.007	10.000\\
-0.007	10.000\\
-0.006	10.000\\
-0.006	10.000\\
-0.006	10.000\\
-0.006	10.000\\
-0.006	10.000\\
-0.006	10.000\\
-0.006	10.000\\
-0.006	10.000\\
-0.006	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.005	10.000\\
-0.004	10.000\\
-0.004	10.000\\
-0.004	10.000\\
-0.004	10.000\\
-0.004	10.000\\
-0.003	10.000\\
-0.003	10.000\\
-0.002	10.000\\
-0.002	10.000\\
-0.001	10.000\\
-0.001	10.000\\
0.000	10.000\\
0.001	10.000\\
0.002	10.000\\
0.003	10.000\\
0.004	10.000\\
0.005	10.000\\
0.006	10.000\\
0.007	10.000\\
0.008	10.000\\
0.009	10.000\\
0.011	10.000\\
0.012	10.000\\
0.014	10.000\\
0.015	10.000\\
0.017	10.000\\
0.018	10.000\\
0.020	10.000\\
0.022	10.000\\
0.023	10.000\\
0.025	10.000\\
0.027	10.000\\
0.029	10.000\\
0.031	10.000\\
0.032	10.000\\
0.034	10.000\\
0.036	10.000\\
0.038	10.000\\
0.040	10.000\\
0.043	10.000\\
0.045	10.000\\
0.047	10.000\\
0.049	10.000\\
0.051	10.000\\
0.053	10.000\\
0.055	10.000\\
0.057	10.000\\
0.060	10.000\\
0.062	10.000\\
0.064	10.000\\
0.066	10.000\\
0.069	10.000\\
0.071	10.000\\
0.073	10.000\\
0.075	10.000\\
0.078	10.000\\
0.080	10.000\\
0.083	10.000\\
0.085	10.000\\
0.087	10.000\\
0.090	10.000\\
0.092	10.000\\
0.095	10.000\\
0.097	10.000\\
0.100	10.000\\
0.102	10.000\\
0.105	10.000\\
0.107	10.000\\
0.110	10.000\\
0.113	10.000\\
0.115	10.000\\
0.118	10.000\\
0.120	10.000\\
0.123	10.000\\
0.126	10.000\\
0.128	10.000\\
0.131	10.000\\
0.134	10.000\\
0.137	10.000\\
0.139	10.000\\
0.142	10.000\\
0.145	10.000\\
0.148	10.000\\
0.150	10.000\\
0.153	10.000\\
0.156	10.000\\
0.159	10.000\\
0.162	10.050\\
0.164	10.121\\
0.167	10.192\\
0.170	10.264\\
0.173	10.335\\
0.176	10.406\\
0.179	10.477\\
0.182	10.549\\
0.185	10.620\\
0.188	10.691\\
0.191	10.762\\
0.194	10.833\\
0.197	10.905\\
0.200	10.976\\
0.204	11.047\\
0.207	11.118\\
0.210	11.189\\
0.213	11.260\\
0.217	11.331\\
0.220	11.402\\
0.223	11.472\\
0.226	11.541\\
0.230	11.610\\
0.233	11.679\\
0.236	11.747\\
0.240	11.815\\
0.243	11.882\\
0.247	11.949\\
0.250	12.015\\
0.254	12.081\\
0.257	12.147\\
0.261	12.212\\
0.264	12.276\\
0.268	12.341\\
0.271	12.404\\
0.275	12.468\\
0.278	12.531\\
0.282	12.594\\
0.285	12.656\\
0.289	12.718\\
0.293	12.780\\
0.296	12.841\\
0.300	12.902\\
0.304	12.963\\
0.308	13.023\\
0.311	13.083\\
0.315	13.143\\
0.319	13.202\\
0.323	13.261\\
0.326	13.320\\
0.330	13.378\\
0.334	13.436\\
0.338	13.494\\
0.342	13.551\\
0.346	13.609\\
0.350	13.665\\
0.353	13.722\\
0.357	13.778\\
0.361	13.834\\
0.365	13.890\\
0.369	13.881\\
0.373	13.873\\
0.377	13.864\\
0.381	13.898\\
0.385	13.929\\
0.389	13.965\\
0.393	14.005\\
0.397	14.049\\
0.401	14.097\\
0.405	14.149\\
0.409	14.201\\
0.413	14.253\\
0.417	14.305\\
0.421	14.358\\
0.425	14.410\\
0.429	14.462\\
0.434	14.514\\
0.438	14.567\\
0.442	14.619\\
0.446	14.671\\
0.450	14.723\\
0.454	14.775\\
0.459	14.826\\
0.463	14.878\\
0.467	14.929\\
0.471	14.980\\
0.476	15.031\\
0.480	15.081\\
0.484	15.132\\
0.489	15.182\\
0.493	15.232\\
0.497	15.282\\
0.502	15.331\\
0.506	15.381\\
0.510	15.430\\
0.515	15.479\\
0.519	15.527\\
0.524	15.576\\
0.528	15.625\\
0.533	15.673\\
0.537	15.721\\
0.541	15.769\\
0.546	15.816\\
0.550	15.864\\
0.555	15.911\\
0.560	15.958\\
0.564	16.005\\
0.569	16.052\\
0.573	16.099\\
0.578	16.090\\
0.582	16.081\\
0.587	16.072\\
0.591	16.096\\
0.596	16.119\\
0.600	16.146\\
0.605	16.177\\
0.610	16.212\\
0.614	16.250\\
0.619	16.287\\
0.624	16.325\\
0.628	16.363\\
0.633	16.401\\
0.637	16.439\\
0.642	16.477\\
0.647	16.515\\
0.651	16.553\\
0.656	16.591\\
0.661	16.629\\
0.666	16.667\\
0.670	16.705\\
0.675	16.743\\
0.680	16.781\\
0.685	16.819\\
0.689	16.858\\
0.694	16.896\\
0.699	16.934\\
0.704	16.972\\
0.709	17.010\\
0.713	17.048\\
0.718	17.086\\
0.723	17.124\\
0.728	17.162\\
0.733	17.200\\
0.738	17.238\\
0.743	17.276\\
0.748	17.314\\
0.752	17.352\\
0.757	17.390\\
0.762	17.428\\
0.767	17.466\\
0.772	17.504\\
0.777	17.542\\
0.782	17.580\\
0.787	17.618\\
0.792	17.656\\
0.797	17.694\\
0.802	17.732\\
0.807	17.770\\
0.812	17.808\\
0.817	17.846\\
0.822	17.885\\
0.828	17.923\\
0.833	17.961\\
0.838	17.999\\
0.843	18.037\\
0.848	18.075\\
0.853	18.113\\
0.858	18.151\\
0.863	18.189\\
0.869	18.226\\
0.874	18.263\\
0.879	18.299\\
0.884	18.335\\
0.889	18.371\\
0.894	18.405\\
0.900	18.440\\
0.905	18.474\\
0.910	18.507\\
0.915	18.541\\
0.921	18.573\\
0.926	18.606\\
0.931	18.638\\
0.936	18.669\\
0.942	18.701\\
0.947	18.731\\
0.952	18.762\\
0.958	18.792\\
0.963	18.822\\
0.968	18.851\\
0.974	18.880\\
0.979	18.908\\
0.984	18.936\\
0.990	18.963\\
0.995	18.991\\
1.000	19.017\\
1.006	19.043\\
1.011	19.069\\
1.017	19.094\\
1.022	19.119\\
1.027	19.144\\
1.033	19.167\\
1.038	19.191\\
1.044	19.214\\
1.049	19.237\\
1.054	19.259\\
1.060	19.280\\
1.065	19.302\\
1.071	19.323\\
1.076	19.343\\
1.082	19.363\\
1.087	19.383\\
1.093	19.402\\
1.098	19.421\\
1.104	19.439\\
1.109	19.457\\
1.115	19.475\\
1.120	19.492\\
1.126	19.509\\
1.131	19.526\\
1.137	19.543\\
1.142	19.559\\
1.148	19.574\\
1.153	19.590\\
1.159	19.605\\
1.164	19.620\\
1.170	19.634\\
1.175	19.648\\
1.181	19.662\\
1.186	19.676\\
1.192	19.668\\
1.198	19.660\\
1.203	19.652\\
1.209	19.661\\
1.214	19.670\\
1.220	19.683\\
1.225	19.696\\
1.231	19.709\\
1.236	19.722\\
1.242	19.734\\
1.247	19.746\\
1.253	19.758\\
1.259	19.770\\
1.264	19.782\\
1.270	19.793\\
1.275	19.804\\
1.281	19.815\\
1.287	19.826\\
1.292	19.837\\
1.298	19.848\\
1.303	19.858\\
1.309	19.868\\
1.315	19.878\\
1.320	19.888\\
1.326	19.898\\
1.331	19.908\\
1.337	19.917\\
1.343	19.927\\
1.348	19.936\\
1.354	19.945\\
1.360	19.954\\
1.365	19.963\\
1.371	19.971\\
1.376	19.980\\
1.382	19.988\\
1.388	19.996\\
1.393	20.004\\
1.399	20.012\\
1.405	20.020\\
1.410	20.028\\
1.416	20.035\\
1.422	20.043\\
1.427	20.050\\
1.433	20.058\\
1.439	20.065\\
1.444	20.072\\
1.450	20.078\\
1.456	20.085\\
1.461	20.092\\
1.467	20.098\\
1.473	20.105\\
1.478	20.111\\
1.484	20.118\\
1.490	20.124\\
1.495	20.130\\
1.501	20.136\\
1.507	20.142\\
1.512	20.147\\
1.518	20.153\\
1.524	20.159\\
1.529	20.164\\
1.535	20.170\\
1.541	20.175\\
1.546	20.181\\
1.552	20.186\\
1.558	20.191\\
1.563	20.196\\
1.569	20.201\\
1.575	20.206\\
1.581	20.211\\
1.586	20.216\\
1.592	20.220\\
1.598	20.225\\
1.603	20.230\\
1.609	20.234\\
1.615	20.239\\
1.620	20.243\\
1.626	20.247\\
1.632	20.252\\
1.638	20.256\\
1.643	20.260\\
1.649	20.264\\
1.655	20.269\\
1.660	20.273\\
1.666	20.277\\
1.672	20.281\\
1.678	20.285\\
1.683	20.288\\
1.689	20.292\\
1.695	20.296\\
1.700	20.300\\
1.706	20.303\\
1.712	20.307\\
1.718	20.311\\
1.723	20.314\\
1.729	20.318\\
1.735	20.321\\
1.740	20.325\\
1.746	20.328\\
1.752	20.332\\
1.758	20.335\\
1.763	20.338\\
1.769	20.342\\
1.775	20.345\\
1.781	20.348\\
1.786	20.351\\
1.792	20.354\\
1.798	20.358\\
1.804	20.361\\
1.809	20.364\\
1.815	20.367\\
1.821	20.370\\
1.827	20.373\\
1.832	20.376\\
1.838	20.379\\
1.844	20.382\\
1.849	20.384\\
1.855	20.387\\
1.861	20.390\\
1.867	20.393\\
1.872	20.396\\
1.878	20.399\\
1.884	20.401\\
1.890	20.404\\
1.895	20.407\\
1.901	20.410\\
1.907	20.412\\
1.913	20.415\\
1.918	20.417\\
1.924	20.420\\
1.930	20.423\\
1.936	20.425\\
1.941	20.428\\
1.947	20.430\\
1.953	20.433\\
1.959	20.435\\
1.965	20.438\\
1.970	20.440\\
1.976	20.443\\
1.982	20.445\\
1.988	20.448\\
1.993	20.450\\
1.999	20.453\\
2.005	20.455\\
2.011	20.457\\
2.016	20.460\\
2.022	20.462\\
2.028	20.465\\
2.034	20.467\\
2.039	20.469\\
2.045	20.471\\
2.051	20.474\\
2.057	20.476\\
2.063	20.478\\
2.068	20.481\\
2.074	20.483\\
2.080	20.485\\
2.086	20.487\\
2.091	20.490\\
2.097	20.492\\
2.103	20.494\\
2.109	20.496\\
2.114	20.498\\
2.120	20.501\\
2.126	20.503\\
2.132	20.505\\
2.138	20.507\\
2.143	20.509\\
2.149	20.511\\
2.155	20.513\\
2.161	20.516\\
2.166	20.518\\
2.172	20.520\\
2.178	20.522\\
2.184	20.524\\
2.190	20.526\\
2.195	20.528\\
2.201	20.530\\
2.207	20.532\\
2.213	20.534\\
2.219	20.536\\
2.224	20.539\\
2.230	20.541\\
2.236	20.543\\
2.242	20.545\\
2.247	20.547\\
2.253	20.549\\
2.259	20.551\\
2.265	20.553\\
2.271	20.555\\
2.276	20.557\\
2.282	20.559\\
2.288	20.561\\
2.294	20.563\\
2.300	20.565\\
2.305	20.567\\
2.311	20.569\\
2.317	20.571\\
2.323	20.573\\
2.329	20.575\\
2.334	20.576\\
2.340	20.578\\
2.346	20.580\\
2.352	20.582\\
2.358	20.584\\
2.363	20.586\\
2.369	20.588\\
2.375	20.590\\
2.381	20.592\\
2.387	20.594\\
2.392	20.596\\
2.398	20.598\\
2.404	20.600\\
2.410	20.602\\
2.416	20.604\\
2.421	20.605\\
2.427	20.607\\
2.433	20.609\\
2.439	20.611\\
2.445	20.613\\
2.450	20.615\\
2.456	20.617\\
2.462	20.619\\
2.468	20.621\\
2.474	20.623\\
2.480	20.624\\
2.485	20.626\\
2.491	20.628\\
2.497	20.630\\
2.503	20.632\\
2.509	20.634\\
2.514	20.636\\
2.520	20.638\\
2.526	20.639\\
2.532	20.641\\
2.538	20.643\\
2.543	20.645\\
2.549	20.647\\
2.555	20.649\\
2.561	20.650\\
2.567	20.652\\
2.573	20.654\\
2.578	20.656\\
2.584	20.657\\
2.590	20.659\\
2.596	20.660\\
2.602	20.662\\
2.607	20.663\\
2.613	20.665\\
2.619	20.666\\
2.625	20.667\\
2.631	20.669\\
2.637	20.670\\
2.642	20.671\\
2.648	20.673\\
2.654	20.674\\
2.660	20.675\\
2.666	20.676\\
2.672	20.677\\
2.677	20.678\\
2.683	20.679\\
2.689	20.680\\
2.695	20.681\\
2.701	20.682\\
2.707	20.683\\
2.712	20.684\\
2.718	20.685\\
2.724	20.686\\
2.730	20.686\\
2.736	20.687\\
2.742	20.688\\
2.747	20.689\\
2.753	20.689\\
2.759	20.688\\
2.765	20.689\\
2.771	20.689\\
2.777	20.690\\
2.782	20.689\\
2.788	20.690\\
2.794	20.689\\
2.800	20.690\\
2.806	20.689\\
2.812	20.689\\
2.817	20.689\\
2.823	20.689\\
2.829	20.689\\
2.835	20.689\\
2.841	20.689\\
2.847	20.688\\
2.852	20.688\\
2.858	20.689\\
2.864	20.688\\
2.870	20.688\\
2.876	20.688\\
2.882	20.687\\
2.887	20.687\\
2.893	20.687\\
2.899	20.686\\
2.905	20.686\\
2.911	20.686\\
2.917	20.686\\
2.922	20.686\\
2.928	20.686\\
2.934	20.686\\
2.940	20.686\\
2.946	20.686\\
2.952	20.686\\
2.957	20.686\\
2.963	20.686\\
2.969	20.686\\
2.975	20.687\\
2.981	20.687\\
2.986	20.687\\
2.992	20.687\\
2.998	20.688\\
3.004	20.688\\
3.010	20.688\\
3.016	20.689\\
3.021	20.689\\
3.027	20.689\\
3.033	20.690\\
3.039	20.690\\
3.045	20.690\\
3.051	20.690\\
3.056	20.690\\
3.062	20.689\\
3.068	20.689\\
3.074	20.689\\
3.080	20.689\\
3.086	20.688\\
3.091	20.688\\
3.097	20.687\\
3.103	20.687\\
3.109	20.686\\
3.115	20.686\\
3.121	20.685\\
3.126	20.685\\
3.132	20.684\\
3.138	20.684\\
3.144	20.683\\
3.150	20.683\\
3.156	20.682\\
3.161	20.682\\
3.167	20.681\\
3.173	20.681\\
3.179	20.680\\
3.185	20.680\\
3.191	20.679\\
3.196	20.679\\
3.202	20.678\\
3.208	20.677\\
3.214	20.677\\
3.220	20.676\\
3.226	20.676\\
3.231	20.675\\
3.237	20.674\\
3.243	20.674\\
3.249	20.673\\
3.255	20.672\\
3.261	20.672\\
3.266	20.671\\
3.272	20.670\\
3.278	20.670\\
3.284	20.669\\
3.290	20.668\\
3.295	20.667\\
3.301	20.667\\
3.307	20.666\\
3.313	20.665\\
3.319	20.665\\
3.325	20.664\\
3.330	20.663\\
3.336	20.663\\
3.342	20.662\\
3.348	20.662\\
3.354	20.661\\
3.360	20.660\\
3.365	20.660\\
3.371	20.659\\
3.377	20.659\\
3.383	20.658\\
3.389	20.658\\
3.394	20.657\\
3.400	20.657\\
3.406	20.656\\
3.412	20.656\\
3.418	20.655\\
3.424	20.655\\
3.429	20.654\\
3.435	20.654\\
3.441	20.654\\
3.447	20.653\\
3.453	20.653\\
3.458	20.653\\
3.464	20.652\\
3.470	20.652\\
3.476	20.652\\
3.482	20.652\\
3.488	20.651\\
3.493	20.651\\
3.499	20.651\\
3.505	20.651\\
3.511	20.651\\
3.517	20.650\\
3.522	20.650\\
3.528	20.650\\
3.534	20.650\\
3.540	20.650\\
3.546	20.650\\
3.552	20.650\\
3.557	20.649\\
3.563	20.649\\
3.569	20.649\\
3.575	20.649\\
3.581	20.649\\
3.586	20.649\\
3.592	20.649\\
3.598	20.649\\
3.604	20.649\\
3.610	20.649\\
3.616	20.649\\
3.621	20.649\\
3.627	20.649\\
3.633	20.649\\
3.639	20.649\\
3.645	20.649\\
3.650	20.650\\
3.656	20.650\\
3.662	20.650\\
3.668	20.650\\
3.674	20.650\\
3.680	20.650\\
3.685	20.650\\
3.691	20.651\\
3.697	20.651\\
3.703	20.651\\
3.709	20.651\\
3.715	20.652\\
3.720	20.652\\
3.726	20.652\\
3.732	20.652\\
3.738	20.653\\
3.744	20.653\\
3.749	20.654\\
3.755	20.654\\
3.761	20.654\\
3.767	20.655\\
3.773	20.655\\
3.779	20.656\\
3.784	20.656\\
3.790	20.657\\
3.796	20.657\\
3.802	20.658\\
3.808	20.658\\
3.813	20.658\\
3.819	20.659\\
3.825	20.659\\
3.831	20.660\\
3.837	20.660\\
3.843	20.661\\
3.848	20.661\\
3.854	20.661\\
3.860	20.661\\
3.866	20.662\\
3.872	20.662\\
3.878	20.662\\
3.883	20.662\\
3.889	20.663\\
3.895	20.663\\
3.901	20.663\\
3.907	20.663\\
3.913	20.663\\
3.918	20.663\\
3.924	20.663\\
3.930	20.663\\
3.936	20.663\\
3.942	20.663\\
3.947	20.663\\
3.953	20.663\\
3.959	20.663\\
3.965	20.663\\
3.971	20.663\\
3.977	20.663\\
3.982	20.663\\
3.988	20.663\\
3.994	20.663\\
4.000	20.663\\
4.006	20.663\\
4.012	20.662\\
4.017	20.662\\
4.023	20.662\\
4.029	20.662\\
4.035	20.662\\
4.041	20.662\\
4.047	20.662\\
4.052	20.661\\
4.058	20.661\\
4.064	20.661\\
4.070	20.661\\
4.076	20.661\\
4.081	20.661\\
4.087	20.660\\
4.093	20.660\\
4.099	20.660\\
4.105	20.660\\
4.111	20.660\\
4.116	20.659\\
4.122	20.659\\
4.128	20.659\\
4.134	20.659\\
4.140	20.659\\
4.146	20.658\\
4.151	20.658\\
4.157	20.658\\
4.163	20.658\\
4.169	20.657\\
4.175	20.657\\
4.180	20.657\\
4.186	20.657\\
4.192	20.657\\
4.198	20.656\\
4.204	20.656\\
4.210	20.656\\
4.215	20.656\\
4.221	20.656\\
4.227	20.655\\
4.233	20.655\\
4.239	20.655\\
4.244	20.655\\
4.250	20.655\\
4.256	20.655\\
4.262	20.654\\
4.268	20.654\\
4.274	20.654\\
4.279	20.654\\
4.285	20.654\\
4.291	20.654\\
4.297	20.653\\
4.303	20.653\\
4.309	20.653\\
4.314	20.653\\
4.320	20.653\\
4.326	20.653\\
4.332	20.653\\
4.338	20.653\\
4.343	20.652\\
4.349	20.652\\
4.355	20.652\\
4.361	20.652\\
4.367	20.652\\
4.373	20.652\\
4.378	20.652\\
4.384	20.652\\
4.390	20.652\\
4.396	20.652\\
4.402	20.652\\
4.407	20.652\\
4.413	20.652\\
4.419	20.651\\
4.425	20.651\\
4.431	20.651\\
4.437	20.651\\
4.442	20.651\\
4.448	20.651\\
4.454	20.651\\
4.460	20.651\\
4.466	20.651\\
4.472	20.651\\
4.477	20.651\\
4.483	20.651\\
4.489	20.651\\
4.495	20.651\\
4.501	20.651\\
4.506	20.651\\
4.512	20.651\\
4.518	20.650\\
4.524	20.650\\
4.530	20.650\\
4.536	20.650\\
4.541	20.650\\
4.547	20.650\\
4.553	20.650\\
4.559	20.650\\
4.565	20.650\\
4.570	20.650\\
4.576	20.650\\
4.582	20.650\\
4.588	20.650\\
4.594	20.650\\
4.600	20.650\\
4.605	20.650\\
4.611	20.650\\
4.617	20.650\\
4.623	20.650\\
4.629	20.650\\
4.634	20.650\\
4.640	20.650\\
4.646	20.650\\
4.652	20.650\\
4.658	20.650\\
4.664	20.650\\
4.669	20.649\\
4.675	20.649\\
4.681	20.649\\
4.687	20.649\\
4.693	20.649\\
4.698	20.649\\
4.704	20.649\\
4.710	20.649\\
4.716	20.649\\
4.722	20.649\\
4.728	20.649\\
4.733	20.649\\
4.739	20.649\\
4.745	20.649\\
4.751	20.649\\
4.757	20.648\\
4.763	20.648\\
4.768	20.648\\
4.774	20.648\\
4.780	20.648\\
4.786	20.648\\
4.792	20.648\\
4.797	20.648\\
4.803	20.648\\
4.809	20.648\\
4.815	20.648\\
4.821	20.648\\
4.827	20.648\\
4.832	20.647\\
4.838	20.647\\
4.844	20.647\\
4.850	20.647\\
4.856	20.647\\
4.861	20.647\\
4.867	20.647\\
4.873	20.647\\
4.879	20.647\\
4.885	20.647\\
4.891	20.647\\
4.896	20.647\\
4.902	20.647\\
4.908	20.647\\
4.914	20.646\\
4.920	20.646\\
4.925	20.646\\
4.931	20.646\\
4.937	20.646\\
4.943	20.646\\
4.949	20.646\\
4.955	20.646\\
4.960	20.646\\
4.966	20.646\\
4.972	20.646\\
4.978	20.646\\
4.984	20.646\\
4.989	20.646\\
4.995	20.646\\
5.001	20.646\\
5.007	20.646\\
5.013	20.646\\
5.019	20.646\\
5.024	20.646\\
5.030	20.646\\
5.036	20.646\\
5.042	20.646\\
5.048	20.646\\
5.053	20.646\\
5.059	20.646\\
5.065	20.646\\
5.071	20.646\\
5.077	20.646\\
5.083	20.646\\
5.088	20.646\\
5.094	20.646\\
5.100	20.646\\
5.106	20.646\\
5.112	20.646\\
5.117	20.646\\
5.123	20.646\\
5.129	20.646\\
5.135	20.646\\
5.141	20.646\\
5.147	20.646\\
5.152	20.646\\
5.158	20.646\\
5.164	20.646\\
5.170	20.646\\
5.176	20.646\\
5.181	20.646\\
5.187	20.646\\
5.193	20.646\\
5.199	20.646\\
5.205	20.646\\
5.211	20.646\\
5.216	20.646\\
5.222	20.646\\
5.228	20.646\\
5.234	20.646\\
5.240	20.646\\
5.245	20.646\\
5.251	20.646\\
5.257	20.646\\
5.263	20.646\\
5.269	20.646\\
5.275	20.645\\
5.280	20.645\\
5.286	20.645\\
5.292	20.645\\
5.298	20.645\\
5.304	20.645\\
5.309	20.645\\
5.315	20.645\\
5.321	20.645\\
5.327	20.645\\
5.333	20.645\\
5.339	20.645\\
5.344	20.645\\
5.350	20.645\\
5.356	20.645\\
5.362	20.645\\
5.368	20.645\\
5.373	20.645\\
5.379	20.645\\
5.385	20.645\\
5.391	20.645\\
5.397	20.645\\
5.402	20.645\\
5.408	20.645\\
5.414	20.645\\
5.420	20.645\\
5.426	20.645\\
5.432	20.644\\
5.437	20.644\\
5.443	20.644\\
5.449	20.644\\
5.455	20.644\\
5.461	20.644\\
5.466	20.644\\
5.472	20.644\\
5.478	20.644\\
5.484	20.644\\
5.490	20.644\\
5.496	20.644\\
5.501	20.644\\
5.507	20.644\\
5.513	20.644\\
5.519	20.644\\
5.525	20.644\\
5.530	20.644\\
5.536	20.644\\
5.542	20.644\\
5.548	20.644\\
5.554	20.644\\
5.560	20.644\\
5.565	20.643\\
5.571	20.643\\
5.577	20.643\\
5.583	20.643\\
5.589	20.643\\
5.594	20.643\\
5.600	20.643\\
5.606	20.643\\
5.612	20.643\\
5.618	20.643\\
5.624	20.643\\
5.629	20.643\\
5.635	20.643\\
5.641	20.643\\
5.647	20.643\\
5.653	20.643\\
5.658	20.643\\
5.664	20.643\\
5.670	20.643\\
5.676	20.643\\
5.682	20.643\\
5.688	20.643\\
5.693	20.643\\
5.699	20.643\\
5.705	20.643\\
5.711	20.643\\
5.717	20.643\\
5.722	20.643\\
5.728	20.643\\
5.734	20.643\\
5.740	20.643\\
5.746	20.643\\
5.752	20.643\\
5.757	20.643\\
5.763	20.643\\
5.769	20.643\\
5.775	20.643\\
5.781	20.643\\
5.786	20.643\\
5.792	20.643\\
5.798	20.643\\
5.804	20.643\\
5.810	20.643\\
5.816	20.643\\
5.821	20.643\\
5.827	20.643\\
5.833	20.643\\
5.839	20.643\\
5.845	20.643\\
5.850	20.643\\
5.856	20.643\\
5.862	20.643\\
5.868	20.643\\
5.874	20.643\\
5.879	20.643\\
5.885	20.643\\
5.891	20.643\\
5.897	20.643\\
5.903	20.643\\
5.909	20.643\\
5.914	20.643\\
5.920	20.643\\
5.926	20.643\\
5.932	20.643\\
5.938	20.643\\
5.943	20.643\\
5.949	20.643\\
5.955	20.643\\
5.961	20.643\\
5.967	20.643\\
5.973	20.643\\
5.978	20.643\\
5.984	20.643\\
5.990	20.643\\
5.996	20.643\\
6.002	20.643\\
6.007	20.643\\
6.013	20.643\\
6.019	20.643\\
6.025	20.643\\
6.031	20.643\\
6.037	20.643\\
6.042	20.643\\
6.048	20.643\\
6.054	20.643\\
6.060	20.643\\
6.066	20.643\\
6.071	20.643\\
6.077	20.643\\
6.083	20.643\\
6.089	20.643\\
6.095	20.643\\
6.101	20.643\\
6.106	20.643\\
6.112	20.643\\
6.118	20.643\\
6.124	20.643\\
6.130	20.643\\
6.135	20.643\\
6.141	20.643\\
6.147	20.643\\
6.153	20.643\\
6.159	20.643\\
6.165	20.643\\
6.170	20.643\\
6.176	20.643\\
6.182	20.643\\
6.188	20.643\\
6.194	20.643\\
6.199	20.643\\
6.205	20.643\\
6.211	20.643\\
6.217	20.643\\
6.223	20.643\\
6.228	20.643\\
6.234	20.643\\
6.240	20.643\\
6.246	20.643\\
6.252	20.643\\
6.258	20.643\\
6.263	20.643\\
6.269	20.643\\
6.275	20.642\\
6.281	20.642\\
6.287	20.642\\
6.292	20.642\\
6.298	20.642\\
6.304	20.642\\
6.310	20.642\\
6.316	20.642\\
6.322	20.642\\
6.327	20.642\\
6.333	20.642\\
6.339	20.642\\
6.345	20.642\\
6.351	20.642\\
6.356	20.642\\
6.362	20.642\\
6.368	20.642\\
6.374	20.642\\
6.380	20.642\\
6.386	20.642\\
6.391	20.642\\
6.397	20.642\\
6.403	20.642\\
6.409	20.642\\
6.415	20.642\\
6.420	20.642\\
6.426	20.642\\
6.432	20.642\\
6.438	20.642\\
6.444	20.642\\
6.450	20.641\\
6.455	20.641\\
6.461	20.641\\
6.467	20.641\\
6.473	20.641\\
6.479	20.641\\
6.484	20.641\\
6.490	20.641\\
6.496	20.641\\
6.502	20.641\\
6.508	20.641\\
6.513	20.641\\
6.519	20.641\\
6.525	20.641\\
6.531	20.641\\
6.537	20.641\\
6.543	20.641\\
6.548	20.641\\
6.554	20.641\\
6.560	20.641\\
6.566	20.641\\
6.572	20.641\\
6.577	20.641\\
6.583	20.641\\
6.589	20.641\\
6.595	20.641\\
6.601	20.641\\
6.607	20.641\\
6.612	20.641\\
6.618	20.641\\
6.624	20.641\\
6.630	20.641\\
6.636	20.641\\
6.641	20.641\\
6.647	20.641\\
6.653	20.641\\
6.659	20.641\\
6.665	20.641\\
6.671	20.641\\
6.676	20.641\\
6.682	20.641\\
6.688	20.641\\
6.694	20.641\\
6.700	20.641\\
6.705	20.641\\
6.711	20.641\\
6.717	20.641\\
6.723	20.641\\
6.729	20.641\\
6.734	20.641\\
6.740	20.641\\
6.746	20.641\\
6.752	20.641\\
6.758	20.641\\
6.764	20.641\\
6.769	20.641\\
6.775	20.641\\
6.781	20.641\\
6.787	20.641\\
6.793	20.641\\
6.798	20.641\\
6.804	20.641\\
6.810	20.641\\
6.816	20.641\\
6.822	20.641\\
6.828	20.641\\
6.833	20.641\\
6.839	20.641\\
6.845	20.641\\
6.851	20.641\\
6.857	20.641\\
6.862	20.641\\
6.868	20.641\\
6.874	20.641\\
6.880	20.641\\
6.886	20.641\\
6.892	20.641\\
6.897	20.641\\
6.903	20.641\\
6.909	20.641\\
6.915	20.641\\
6.921	20.641\\
6.926	20.641\\
6.932	20.641\\
6.938	20.641\\
6.944	20.641\\
6.950	20.641\\
6.955	20.641\\
6.961	20.641\\
6.967	20.641\\
6.973	20.641\\
6.979	20.641\\
6.985	20.641\\
6.990	20.641\\
6.996	20.641\\
7.002	20.641\\
7.008	20.641\\
7.014	20.641\\
7.019	20.641\\
7.025	20.641\\
7.031	20.641\\
7.037	20.641\\
7.043	20.641\\
7.049	20.641\\
7.054	20.641\\
7.060	20.641\\
7.066	20.641\\
7.072	20.641\\
7.078	20.641\\
7.083	20.641\\
7.089	20.641\\
7.095	20.641\\
7.101	20.641\\
7.107	20.641\\
7.113	20.641\\
7.118	20.641\\
7.124	20.641\\
7.130	20.641\\
7.136	20.641\\
7.142	20.641\\
7.147	20.641\\
7.153	20.641\\
7.159	20.641\\
7.165	20.641\\
7.171	20.641\\
7.176	20.641\\
7.182	20.641\\
7.188	20.641\\
7.194	20.641\\
7.200	20.641\\
7.206	20.641\\
7.211	20.641\\
7.217	20.641\\
7.223	20.641\\
7.229	20.641\\
7.235	20.641\\
7.240	20.641\\
7.246	20.641\\
7.252	20.641\\
7.258	20.641\\
7.264	20.641\\
7.270	20.641\\
7.275	20.641\\
7.281	20.641\\
7.287	20.641\\
7.293	20.641\\
7.299	20.641\\
7.304	20.641\\
7.310	20.641\\
7.316	20.641\\
7.322	20.641\\
7.328	20.641\\
7.334	20.641\\
7.339	20.641\\
7.345	20.641\\
7.351	20.641\\
7.357	20.641\\
7.363	20.641\\
7.368	20.641\\
7.374	20.641\\
7.380	20.641\\
7.386	20.641\\
7.392	20.641\\
7.397	20.641\\
7.403	20.641\\
7.409	20.641\\
7.415	20.641\\
7.421	20.641\\
7.427	20.641\\
7.432	20.641\\
7.438	20.641\\
7.444	20.641\\
7.450	20.641\\
7.456	20.641\\
7.461	20.641\\
7.467	20.641\\
7.473	20.641\\
7.479	20.641\\
7.485	20.641\\
7.491	20.641\\
7.496	20.641\\
7.502	20.641\\
7.508	20.641\\
7.514	20.641\\
7.520	20.641\\
7.525	20.641\\
7.531	20.641\\
7.537	20.641\\
7.543	20.641\\
7.549	20.641\\
7.555	20.641\\
7.560	20.641\\
7.566	20.641\\
7.572	20.641\\
7.578	20.641\\
7.584	20.641\\
7.589	20.641\\
7.595	20.641\\
7.601	20.641\\
7.607	20.641\\
7.613	20.641\\
7.618	20.641\\
7.624	20.641\\
7.630	20.641\\
7.636	20.641\\
7.642	20.641\\
7.648	20.641\\
7.653	20.641\\
7.659	20.641\\
7.665	20.641\\
7.671	20.641\\
7.677	20.641\\
7.682	20.641\\
7.688	20.641\\
7.694	20.641\\
7.700	20.641\\
7.706	20.641\\
7.712	20.641\\
7.717	20.641\\
7.723	20.641\\
7.729	20.641\\
7.735	20.641\\
7.741	20.641\\
7.746	20.641\\
7.752	20.641\\
7.758	20.641\\
7.764	20.641\\
7.770	20.641\\
7.776	20.641\\
7.781	20.641\\
7.787	20.641\\
7.793	20.641\\
7.799	20.641\\
7.805	20.641\\
7.810	20.641\\
7.816	20.641\\
7.822	20.641\\
7.828	20.641\\
7.834	20.641\\
7.839	20.641\\
7.845	20.641\\
7.851	20.641\\
7.857	20.641\\
7.863	20.641\\
7.869	20.641\\
7.874	20.641\\
7.880	20.641\\
7.886	20.641\\
7.892	20.641\\
7.898	20.641\\
7.903	20.641\\
7.909	20.641\\
7.915	20.641\\
7.921	20.641\\
7.927	20.641\\
7.933	20.641\\
7.938	20.641\\
7.944	20.641\\
7.950	20.641\\
7.956	20.641\\
7.962	20.641\\
7.967	20.641\\
7.973	20.641\\
7.979	20.641\\
7.985	20.641\\
7.991	20.641\\
7.996	20.641\\
8.002	20.641\\
8.008	20.641\\
8.014	20.641\\
8.020	20.641\\
8.026	20.641\\
8.031	20.641\\
8.037	20.641\\
8.043	20.641\\
8.049	20.641\\
8.055	20.641\\
8.060	20.641\\
8.066	20.641\\
8.072	20.641\\
8.078	20.641\\
8.084	20.641\\
8.090	20.641\\
8.095	20.641\\
8.101	20.641\\
8.107	20.641\\
8.113	20.641\\
8.119	20.641\\
8.124	20.641\\
8.130	20.641\\
8.136	20.641\\
8.142	20.641\\
8.148	20.641\\
8.154	20.641\\
8.159	20.641\\
8.165	20.641\\
8.171	20.641\\
8.177	20.641\\
8.183	20.641\\
8.188	20.641\\
8.194	20.641\\
8.200	20.641\\
8.206	20.641\\
8.212	20.641\\
8.217	20.641\\
8.223	20.641\\
8.229	20.641\\
8.235	20.641\\
8.241	20.641\\
8.247	20.641\\
8.252	20.641\\
8.258	20.641\\
8.264	20.641\\
8.270	20.641\\
8.276	20.641\\
8.281	20.641\\
8.287	20.641\\
8.293	20.641\\
8.299	20.641\\
8.305	20.641\\
8.311	20.641\\
8.316	20.641\\
8.322	20.641\\
8.328	20.641\\
8.334	20.641\\
8.340	20.641\\
8.345	20.641\\
8.351	20.641\\
8.357	20.641\\
8.363	20.641\\
8.369	20.641\\
8.374	20.641\\
8.380	20.641\\
8.386	20.641\\
8.392	20.641\\
8.398	20.641\\
8.404	20.641\\
8.409	20.641\\
8.415	20.641\\
8.421	20.641\\
8.427	20.641\\
8.433	20.641\\
8.438	20.641\\
8.444	20.641\\
8.450	20.641\\
8.456	20.641\\
8.462	20.641\\
8.468	20.641\\
8.473	20.641\\
8.479	20.641\\
8.485	20.641\\
8.491	20.641\\
8.497	20.641\\
8.502	20.641\\
8.508	20.641\\
8.514	20.641\\
8.520	20.641\\
8.526	20.641\\
8.532	20.641\\
8.537	20.641\\
8.543	20.641\\
8.549	20.641\\
8.555	20.641\\
8.561	20.641\\
8.566	20.641\\
8.572	20.641\\
8.578	20.641\\
8.584	20.641\\
8.590	20.641\\
8.595	20.641\\
8.601	20.641\\
8.607	20.641\\
8.613	20.641\\
8.619	20.641\\
8.625	20.641\\
8.630	20.641\\
8.636	20.641\\
8.642	20.640\\
8.648	20.640\\
8.654	20.640\\
8.659	20.640\\
8.665	20.640\\
8.671	20.640\\
8.677	20.640\\
8.683	20.640\\
8.689	20.640\\
8.694	20.640\\
8.700	20.640\\
8.706	20.640\\
8.712	20.640\\
8.718	20.640\\
8.723	20.640\\
8.729	20.640\\
8.735	20.640\\
8.741	20.640\\
8.747	20.640\\
8.752	20.640\\
8.758	20.640\\
8.764	20.640\\
8.770	20.640\\
8.776	20.640\\
8.782	20.640\\
8.787	20.640\\
8.793	20.640\\
8.799	20.640\\
8.805	20.640\\
8.811	20.640\\
8.816	20.640\\
8.822	20.640\\
8.828	20.640\\
8.834	20.640\\
8.840	20.640\\
8.846	20.640\\
8.851	20.640\\
8.857	20.640\\
8.863	20.640\\
8.869	20.640\\
8.875	20.640\\
8.880	20.640\\
8.886	20.640\\
8.892	20.640\\
8.898	20.640\\
8.904	20.640\\
8.910	20.640\\
8.915	20.640\\
8.921	20.640\\
8.927	20.640\\
8.933	20.640\\
8.939	20.640\\
8.944	20.640\\
8.950	20.640\\
8.956	20.640\\
8.962	20.640\\
8.968	20.640\\
8.973	20.640\\
8.979	20.640\\
8.985	20.640\\
8.991	20.640\\
8.997	20.640\\
9.003	20.640\\
9.008	20.640\\
9.014	20.640\\
9.020	20.640\\
9.026	20.640\\
9.032	20.640\\
9.037	20.640\\
9.043	20.640\\
9.049	20.640\\
9.055	20.640\\
9.061	20.640\\
9.067	20.640\\
9.072	20.640\\
9.078	20.640\\
9.084	20.640\\
9.090	20.640\\
9.096	20.640\\
9.101	20.640\\
9.107	20.640\\
9.113	20.640\\
9.119	20.641\\
9.125	20.641\\
9.130	20.641\\
9.136	20.641\\
9.142	20.641\\
9.148	20.641\\
9.154	20.641\\
9.160	20.641\\
9.165	20.641\\
9.171	20.641\\
9.177	20.641\\
9.183	20.641\\
9.189	20.641\\
9.194	20.641\\
9.200	20.641\\
9.206	20.641\\
9.212	20.641\\
9.218	20.641\\
9.224	20.641\\
9.229	20.641\\
9.235	20.641\\
9.241	20.641\\
9.247	20.641\\
9.253	20.641\\
9.258	20.641\\
9.264	20.641\\
9.270	20.641\\
9.276	20.641\\
9.282	20.641\\
9.287	20.641\\
9.293	20.641\\
9.299	20.641\\
9.305	20.641\\
9.311	20.641\\
9.317	20.641\\
9.322	20.641\\
9.328	20.641\\
9.334	20.641\\
9.340	20.641\\
9.346	20.641\\
9.351	20.641\\
9.357	20.641\\
9.363	20.641\\
9.369	20.641\\
9.375	20.641\\
9.381	20.641\\
9.386	20.641\\
9.392	20.641\\
9.398	20.641\\
9.404	20.641\\
9.410	20.641\\
9.415	20.641\\
9.421	20.641\\
9.427	20.641\\
9.433	20.641\\
9.439	20.641\\
9.445	20.641\\
9.450	20.641\\
9.456	20.641\\
9.462	20.641\\
9.468	20.641\\
9.474	20.641\\
9.479	20.641\\
9.485	20.641\\
9.491	20.641\\
9.497	20.641\\
9.503	20.641\\
9.508	20.641\\
9.514	20.641\\
9.520	20.641\\
9.526	20.641\\
9.532	20.641\\
9.538	20.641\\
9.543	20.641\\
9.549	20.641\\
9.555	20.641\\
9.561	20.641\\
9.567	20.641\\
9.572	20.641\\
9.578	20.641\\
9.584	20.641\\
9.590	20.641\\
9.596	20.641\\
9.602	20.641\\
9.607	20.641\\
9.613	20.641\\
9.619	20.641\\
9.625	20.641\\
9.631	20.641\\
9.636	20.641\\
9.642	20.641\\
9.648	20.641\\
9.654	20.641\\
9.660	20.641\\
9.665	20.641\\
9.671	20.641\\
9.677	20.641\\
9.683	20.641\\
9.689	20.641\\
9.695	20.641\\
9.700	20.641\\
9.706	20.641\\
9.712	20.641\\
9.718	20.641\\
9.724	20.641\\
9.729	20.641\\
9.735	20.641\\
9.741	20.641\\
9.747	20.641\\
9.753	20.641\\
9.759	20.641\\
9.764	20.641\\
9.770	20.641\\
9.776	20.641\\
9.782	20.641\\
9.788	20.641\\
9.793	20.641\\
9.799	20.641\\
9.805	20.641\\
9.811	20.641\\
9.817	20.641\\
9.822	20.641\\
9.828	20.641\\
9.834	20.641\\
9.840	20.641\\
9.846	20.641\\
9.852	20.641\\
9.857	20.640\\
9.863	20.640\\
9.869	20.640\\
9.875	20.640\\
9.881	20.640\\
9.886	20.640\\
9.892	20.640\\
9.898	20.640\\
9.904	20.640\\
9.910	20.640\\
9.916	20.640\\
9.921	20.640\\
9.927	20.640\\
9.933	20.640\\
9.939	20.640\\
9.945	20.640\\
9.950	20.640\\
9.956	20.641\\
9.962	20.641\\
9.968	20.641\\
9.974	20.641\\
9.979	20.641\\
9.985	20.641\\
9.991	20.641\\
9.997	20.641\\
10.003	20.641\\
10.009	20.641\\
10.014	20.641\\
10.020	20.641\\
10.026	20.641\\
10.032	20.641\\
10.038	20.641\\
10.043	20.641\\
10.049	20.641\\
10.055	20.641\\
10.061	20.641\\
10.067	20.641\\
10.073	20.640\\
10.078	20.640\\
10.084	20.640\\
10.090	20.640\\
10.096	20.640\\
10.102	20.639\\
10.107	20.639\\
10.113	20.639\\
10.119	20.639\\
10.125	20.638\\
10.131	20.638\\
10.137	20.638\\
10.142	20.638\\
10.148	20.637\\
10.154	20.637\\
10.160	20.637\\
10.166	20.637\\
10.171	20.636\\
10.177	20.636\\
10.183	20.636\\
10.189	20.636\\
10.195	20.635\\
10.200	20.635\\
10.206	20.635\\
10.212	20.635\\
10.218	20.634\\
10.224	20.634\\
10.230	20.634\\
10.235	20.634\\
10.241	20.633\\
10.247	20.633\\
10.253	20.633\\
10.259	20.633\\
10.264	20.633\\
10.270	20.632\\
10.276	20.632\\
10.282	20.632\\
10.288	20.632\\
10.293	20.632\\
10.299	20.631\\
10.305	20.631\\
10.311	20.631\\
10.317	20.631\\
10.323	20.631\\
10.328	20.631\\
10.334	20.631\\
10.340	20.630\\
10.346	20.630\\
10.352	20.630\\
10.357	20.630\\
10.363	20.630\\
10.369	20.630\\
10.375	20.630\\
10.381	20.630\\
10.386	20.630\\
10.392	20.630\\
10.398	20.630\\
10.404	20.630\\
10.410	20.629\\
10.415	20.629\\
10.421	20.629\\
10.427	20.629\\
10.433	20.629\\
10.439	20.629\\
10.445	20.629\\
10.450	20.629\\
10.456	20.629\\
10.462	20.629\\
10.468	20.629\\
10.474	20.629\\
10.479	20.629\\
10.485	20.629\\
10.491	20.629\\
10.497	20.629\\
10.503	20.629\\
10.508	20.629\\
10.514	20.629\\
10.520	20.629\\
10.526	20.629\\
10.532	20.629\\
10.538	20.629\\
10.543	20.629\\
10.549	20.629\\
10.555	20.629\\
10.561	20.629\\
10.567	20.629\\
10.572	20.630\\
10.578	20.630\\
10.584	20.630\\
10.590	20.630\\
10.596	20.630\\
10.601	20.630\\
10.607	20.630\\
10.613	20.630\\
10.619	20.630\\
10.625	20.630\\
10.630	20.630\\
10.636	20.630\\
10.642	20.630\\
10.648	20.630\\
10.654	20.630\\
10.660	20.630\\
10.665	20.630\\
10.671	20.630\\
10.677	20.630\\
10.683	20.630\\
10.689	20.630\\
10.694	20.630\\
10.700	20.630\\
10.706	20.630\\
10.712	20.630\\
10.718	20.630\\
10.723	20.630\\
10.729	20.630\\
10.735	20.630\\
10.741	20.630\\
10.747	20.630\\
10.753	20.631\\
10.758	20.631\\
10.764	20.631\\
10.770	20.631\\
10.776	20.631\\
10.782	20.631\\
10.787	20.631\\
10.793	20.631\\
10.799	20.631\\
10.805	20.631\\
10.811	20.631\\
10.816	20.631\\
10.822	20.631\\
10.828	20.631\\
10.834	20.631\\
10.840	20.631\\
10.845	20.631\\
10.851	20.631\\
10.857	20.631\\
10.863	20.631\\
10.869	20.631\\
10.875	20.631\\
10.880	20.631\\
10.886	20.631\\
10.892	20.631\\
10.898	20.631\\
10.904	20.631\\
10.909	20.631\\
10.915	20.631\\
10.921	20.631\\
10.927	20.631\\
10.933	20.631\\
10.938	20.631\\
10.944	20.631\\
10.950	20.631\\
10.956	20.631\\
10.962	20.631\\
10.968	20.631\\
10.973	20.631\\
10.979	20.631\\
10.985	20.631\\
10.991	20.631\\
10.997	20.631\\
11.002	20.631\\
11.008	20.631\\
11.014	20.631\\
11.020	20.631\\
11.026	20.631\\
11.031	20.631\\
11.037	20.631\\
11.043	20.631\\
11.049	20.631\\
11.055	20.631\\
11.061	20.631\\
11.066	20.631\\
11.072	20.631\\
11.078	20.631\\
11.084	20.631\\
11.090	20.631\\
11.095	20.631\\
11.101	20.631\\
11.107	20.631\\
11.113	20.631\\
11.119	20.631\\
11.124	20.631\\
11.130	20.631\\
11.136	20.631\\
11.142	20.631\\
11.148	20.631\\
11.154	20.631\\
11.159	20.631\\
11.165	20.631\\
11.171	20.631\\
11.177	20.631\\
11.183	20.631\\
11.188	20.631\\
11.194	20.631\\
11.200	20.631\\
11.206	20.631\\
11.212	20.631\\
11.217	20.631\\
11.223	20.631\\
11.229	20.631\\
11.235	20.631\\
11.241	20.631\\
11.246	20.631\\
11.252	20.631\\
11.258	20.631\\
11.264	20.631\\
11.270	20.631\\
11.276	20.631\\
11.281	20.631\\
11.287	20.631\\
11.293	20.631\\
11.299	20.631\\
11.305	20.631\\
11.310	20.631\\
11.316	20.631\\
11.322	20.631\\
11.328	20.631\\
11.334	20.631\\
11.339	20.631\\
11.345	20.631\\
11.351	20.631\\
11.357	20.631\\
11.363	20.631\\
11.369	20.631\\
11.374	20.631\\
11.380	20.631\\
11.386	20.631\\
11.392	20.631\\
11.398	20.631\\
11.403	20.631\\
11.409	20.631\\
11.415	20.631\\
11.421	20.631\\
11.427	20.631\\
11.432	20.631\\
11.438	20.631\\
11.444	20.631\\
11.450	20.631\\
11.456	20.631\\
11.462	20.631\\
11.467	20.631\\
11.473	20.631\\
11.479	20.631\\
11.485	20.631\\
11.491	20.631\\
11.496	20.631\\
11.502	20.631\\
11.508	20.631\\
11.514	20.631\\
11.520	20.631\\
11.525	20.631\\
11.531	20.631\\
11.537	20.631\\
11.543	20.631\\
11.549	20.631\\
11.554	20.631\\
11.560	20.631\\
11.566	20.631\\
11.572	20.631\\
11.578	20.631\\
11.584	20.631\\
11.589	20.631\\
11.595	20.631\\
11.601	20.631\\
11.607	20.631\\
11.613	20.631\\
11.618	20.631\\
11.624	20.631\\
11.630	20.631\\
11.636	20.631\\
11.642	20.631\\
11.647	20.631\\
11.653	20.631\\
11.659	20.631\\
11.665	20.631\\
11.671	20.631\\
11.677	20.631\\
11.682	20.631\\
11.688	20.631\\
11.694	20.631\\
11.700	20.631\\
11.706	20.631\\
11.711	20.631\\
11.717	20.631\\
11.723	20.631\\
11.729	20.631\\
11.735	20.631\\
11.740	20.631\\
11.746	20.631\\
11.752	20.631\\
11.758	20.631\\
11.764	20.631\\
11.770	20.631\\
11.775	20.631\\
11.781	20.631\\
11.787	20.631\\
11.793	20.631\\
11.799	20.631\\
11.804	20.631\\
11.810	20.631\\
11.816	20.631\\
11.822	20.631\\
11.828	20.631\\
11.833	20.631\\
11.839	20.631\\
11.845	20.631\\
11.851	20.631\\
11.857	20.631\\
11.863	20.631\\
11.868	20.631\\
11.874	20.631\\
11.880	20.631\\
11.886	20.631\\
11.892	20.631\\
11.897	20.631\\
11.903	20.631\\
11.909	20.631\\
11.915	20.631\\
11.921	20.631\\
11.926	20.631\\
11.932	20.631\\
11.938	20.631\\
11.944	20.631\\
11.950	20.631\\
11.955	20.631\\
11.961	20.631\\
11.967	20.631\\
11.973	20.631\\
11.979	20.631\\
11.985	20.631\\
11.990	20.631\\
11.996	20.631\\
12.002	20.631\\
12.008	20.631\\
12.014	20.631\\
12.019	20.631\\
12.025	20.631\\
12.031	20.631\\
12.037	20.631\\
12.043	20.631\\
12.048	20.631\\
12.054	20.631\\
12.060	20.631\\
12.066	20.631\\
12.072	20.631\\
12.078	20.631\\
12.083	20.631\\
12.089	20.631\\
12.095	20.631\\
12.101	20.631\\
12.107	20.631\\
12.112	20.631\\
12.118	20.631\\
12.124	20.631\\
12.130	20.631\\
12.136	20.631\\
12.141	20.631\\
12.147	20.631\\
12.153	20.631\\
12.159	20.631\\
12.165	20.631\\
12.171	20.631\\
12.176	20.631\\
12.182	20.631\\
12.188	20.631\\
12.194	20.631\\
12.200	20.631\\
12.205	20.631\\
12.211	20.631\\
12.217	20.631\\
12.223	20.631\\
12.229	20.631\\
12.234	20.631\\
12.240	20.631\\
12.246	20.631\\
12.252	20.631\\
12.258	20.631\\
12.263	20.631\\
12.269	20.631\\
12.275	20.631\\
12.281	20.631\\
12.287	20.631\\
12.293	20.631\\
12.298	20.631\\
12.304	20.631\\
12.310	20.631\\
12.316	20.631\\
12.322	20.631\\
12.327	20.631\\
12.333	20.631\\
12.339	20.631\\
12.345	20.631\\
12.351	20.631\\
12.356	20.631\\
12.362	20.631\\
12.368	20.631\\
12.374	20.631\\
12.380	20.631\\
12.386	20.631\\
12.391	20.631\\
12.397	20.631\\
12.403	20.631\\
12.409	20.631\\
12.415	20.631\\
12.420	20.631\\
12.426	20.631\\
12.432	20.631\\
12.438	20.631\\
12.444	20.631\\
12.449	20.631\\
12.455	20.631\\
12.461	20.631\\
12.467	20.631\\
12.473	20.631\\
12.479	20.631\\
12.484	20.631\\
12.490	20.631\\
12.496	20.631\\
12.502	20.631\\
12.508	20.631\\
12.513	20.631\\
12.519	20.631\\
12.525	20.631\\
12.531	20.631\\
12.537	20.631\\
12.542	20.631\\
12.548	20.631\\
12.554	20.631\\
12.560	20.631\\
12.566	20.631\\
12.571	20.631\\
12.577	20.631\\
12.583	20.631\\
12.589	20.631\\
12.595	20.631\\
12.601	20.631\\
12.606	20.631\\
12.612	20.631\\
12.618	20.631\\
12.624	20.631\\
12.630	20.631\\
12.635	20.631\\
12.641	20.631\\
12.647	20.631\\
12.653	20.631\\
12.659	20.631\\
12.664	20.631\\
12.670	20.631\\
12.676	20.631\\
12.682	20.631\\
12.688	20.631\\
12.694	20.631\\
12.699	20.631\\
12.705	20.631\\
12.711	20.631\\
12.717	20.631\\
12.723	20.631\\
12.728	20.631\\
12.734	20.631\\
12.740	20.631\\
12.746	20.631\\
12.752	20.631\\
12.757	20.631\\
12.763	20.631\\
12.769	20.631\\
12.775	20.631\\
12.781	20.631\\
12.787	20.631\\
12.792	20.631\\
12.798	20.631\\
12.804	20.631\\
12.810	20.631\\
12.816	20.631\\
12.821	20.631\\
12.827	20.631\\
12.833	20.631\\
12.839	20.631\\
12.845	20.631\\
12.850	20.631\\
12.856	20.631\\
12.862	20.631\\
12.868	20.631\\
12.874	20.631\\
12.880	20.631\\
12.885	20.631\\
12.891	20.631\\
12.897	20.631\\
12.903	20.631\\
12.909	20.631\\
12.914	20.631\\
12.920	20.631\\
12.926	20.631\\
12.932	20.631\\
12.938	20.631\\
12.943	20.631\\
12.949	20.631\\
12.955	20.631\\
12.961	20.631\\
12.967	20.631\\
12.972	20.631\\
12.978	20.631\\
12.984	20.631\\
12.990	20.631\\
12.996	20.631\\
13.002	20.631\\
13.007	20.631\\
13.013	20.631\\
13.019	20.631\\
13.025	20.631\\
13.031	20.631\\
13.036	20.631\\
13.042	20.631\\
13.048	20.631\\
13.054	20.631\\
13.060	20.631\\
13.065	20.631\\
13.071	20.631\\
13.077	20.631\\
13.083	20.631\\
13.089	20.631\\
13.095	20.631\\
13.100	20.631\\
13.106	20.631\\
13.112	20.631\\
13.118	20.631\\
13.124	20.631\\
13.129	20.631\\
13.135	20.631\\
13.141	20.631\\
13.147	20.631\\
13.153	20.631\\
13.158	20.631\\
13.164	20.631\\
13.170	20.631\\
13.176	20.631\\
13.182	20.631\\
13.188	20.631\\
13.193	20.631\\
13.199	20.631\\
13.205	20.631\\
13.211	20.631\\
13.217	20.631\\
13.222	20.631\\
13.228	20.631\\
13.234	20.631\\
13.240	20.631\\
13.246	20.631\\
13.251	20.631\\
13.257	20.631\\
13.263	20.631\\
13.269	20.631\\
13.275	20.631\\
13.280	20.631\\
13.286	20.631\\
13.292	20.631\\
13.298	20.631\\
13.304	20.631\\
13.310	20.631\\
13.315	20.631\\
13.321	20.631\\
13.327	20.631\\
13.333	20.631\\
13.339	20.631\\
13.344	20.631\\
13.350	20.631\\
13.356	20.631\\
13.362	20.631\\
13.368	20.631\\
13.373	20.631\\
13.379	20.631\\
13.385	20.631\\
13.391	20.631\\
13.397	20.631\\
13.403	20.631\\
13.408	20.631\\
13.414	20.631\\
13.420	20.631\\
13.426	20.631\\
13.432	20.631\\
13.437	20.631\\
13.443	20.631\\
13.449	20.631\\
13.455	20.631\\
13.461	20.631\\
13.466	20.631\\
13.472	20.631\\
13.478	20.631\\
13.484	20.631\\
13.490	20.631\\
13.496	20.631\\
13.501	20.631\\
13.507	20.631\\
13.513	20.631\\
13.519	20.631\\
13.525	20.631\\
13.530	20.631\\
13.536	20.631\\
13.542	20.631\\
13.548	20.631\\
13.554	20.631\\
13.559	20.631\\
13.565	20.631\\
13.571	20.631\\
13.577	20.631\\
13.583	20.631\\
13.588	20.631\\
13.594	20.631\\
13.600	20.631\\
13.606	20.631\\
13.612	20.631\\
13.618	20.631\\
13.623	20.631\\
13.629	20.631\\
13.635	20.631\\
13.641	20.631\\
13.647	20.631\\
13.652	20.631\\
13.658	20.631\\
13.664	20.631\\
13.670	20.631\\
13.676	20.631\\
13.681	20.631\\
13.687	20.631\\
13.693	20.631\\
13.699	20.631\\
13.705	20.631\\
13.711	20.631\\
13.716	20.631\\
13.722	20.631\\
13.728	20.631\\
13.734	20.631\\
13.740	20.631\\
13.745	20.631\\
13.751	20.631\\
13.757	20.631\\
13.763	20.631\\
13.769	20.631\\
13.774	20.631\\
13.780	20.631\\
13.786	20.631\\
13.792	20.631\\
13.798	20.631\\
13.804	20.631\\
13.809	20.631\\
13.815	20.631\\
13.821	20.631\\
13.827	20.631\\
13.833	20.631\\
13.838	20.631\\
13.844	20.631\\
13.850	20.631\\
13.856	20.631\\
13.862	20.631\\
13.867	20.631\\
13.873	20.631\\
13.879	20.631\\
13.885	20.631\\
13.891	20.631\\
13.897	20.631\\
13.902	20.631\\
13.908	20.631\\
13.914	20.631\\
13.920	20.631\\
13.926	20.631\\
13.931	20.631\\
13.937	20.631\\
13.943	20.631\\
13.949	20.631\\
13.955	20.631\\
13.960	20.631\\
13.966	20.631\\
13.972	20.631\\
13.978	20.631\\
13.984	20.631\\
13.989	20.631\\
13.995	20.631\\
14.001	20.631\\
14.007	20.631\\
14.013	20.631\\
14.019	20.631\\
14.024	20.631\\
14.030	20.631\\
14.036	20.631\\
14.042	20.631\\
14.048	20.631\\
14.053	20.631\\
14.059	20.631\\
14.065	20.631\\
14.071	20.631\\
14.077	20.631\\
14.082	20.631\\
14.088	20.631\\
14.094	20.631\\
14.100	20.631\\
14.106	20.631\\
14.112	20.631\\
14.117	20.631\\
14.123	20.631\\
14.129	20.631\\
14.135	20.631\\
14.141	20.631\\
14.146	20.631\\
14.152	20.631\\
14.158	20.631\\
14.164	20.631\\
14.170	20.631\\
14.175	20.631\\
14.181	20.631\\
14.187	20.631\\
14.193	20.631\\
14.199	20.631\\
14.205	20.631\\
14.210	20.631\\
14.216	20.631\\
14.222	20.631\\
14.228	20.631\\
14.234	20.631\\
14.239	20.631\\
14.245	20.631\\
14.251	20.631\\
14.257	20.631\\
14.263	20.631\\
14.268	20.631\\
14.274	20.631\\
14.280	20.631\\
14.286	20.631\\
14.292	20.631\\
14.297	20.631\\
14.303	20.631\\
14.309	20.631\\
14.315	20.631\\
14.321	20.631\\
14.327	20.631\\
14.332	20.631\\
14.338	20.631\\
14.344	20.631\\
14.350	20.631\\
14.356	20.631\\
14.361	20.631\\
14.367	20.631\\
14.373	20.631\\
14.379	20.631\\
14.385	20.631\\
14.390	20.631\\
14.396	20.631\\
14.402	20.631\\
14.408	20.631\\
14.414	20.631\\
14.420	20.631\\
14.425	20.631\\
14.431	20.631\\
14.437	20.631\\
14.443	20.631\\
14.449	20.631\\
14.454	20.631\\
14.460	20.631\\
14.466	20.631\\
14.472	20.631\\
14.478	20.631\\
14.483	20.631\\
14.489	20.631\\
14.495	20.631\\
14.501	20.631\\
14.507	20.631\\
14.513	20.631\\
14.518	20.631\\
14.524	20.631\\
14.530	20.631\\
14.536	20.631\\
14.542	20.631\\
14.547	20.631\\
14.553	20.631\\
14.559	20.631\\
14.565	20.631\\
14.571	20.631\\
14.576	20.631\\
14.582	20.631\\
14.588	20.631\\
14.594	20.631\\
14.600	20.631\\
14.605	20.631\\
14.611	20.631\\
14.617	20.631\\
14.623	20.631\\
14.629	20.631\\
14.635	20.631\\
14.640	20.631\\
14.646	20.631\\
14.652	20.631\\
14.658	20.631\\
14.664	20.631\\
14.669	20.631\\
14.675	20.631\\
14.681	20.631\\
14.687	20.631\\
14.693	20.631\\
14.698	20.631\\
14.704	20.631\\
14.710	20.631\\
14.716	20.631\\
14.722	20.631\\
14.728	20.631\\
14.733	20.631\\
14.739	20.631\\
14.745	20.631\\
14.751	20.631\\
14.757	20.631\\
14.762	20.631\\
14.768	20.631\\
14.774	20.631\\
14.780	20.631\\
14.786	20.631\\
14.791	20.631\\
14.797	20.631\\
14.803	20.631\\
14.809	20.631\\
14.815	20.631\\
14.821	20.631\\
14.826	20.631\\
14.832	20.631\\
14.838	20.631\\
14.844	20.631\\
14.850	20.631\\
14.855	20.631\\
14.861	20.631\\
14.867	20.631\\
14.873	20.631\\
14.879	20.631\\
14.884	20.631\\
14.890	20.631\\
14.896	20.631\\
14.902	20.631\\
14.908	20.631\\
14.914	20.631\\
14.919	20.631\\
14.925	20.631\\
14.931	20.631\\
14.937	20.631\\
14.943	20.631\\
14.948	20.631\\
14.954	20.631\\
14.960	20.631\\
14.966	20.631\\
14.972	20.631\\
14.977	20.631\\
14.983	20.631\\
14.989	20.631\\
14.995	20.631\\
15.001	20.631\\
15.006	20.631\\
15.012	20.631\\
15.018	20.631\\
15.024	20.631\\
15.030	20.631\\
15.036	20.631\\
15.041	20.631\\
15.047	20.631\\
15.053	20.631\\
15.059	20.631\\
15.065	20.631\\
15.070	20.631\\
15.076	20.631\\
15.082	20.631\\
15.088	20.631\\
15.094	20.631\\
15.099	20.631\\
15.105	20.631\\
15.111	20.631\\
15.117	20.631\\
15.123	20.631\\
15.129	20.631\\
15.134	20.631\\
15.140	20.631\\
15.146	20.631\\
15.152	20.631\\
15.158	20.631\\
15.163	20.631\\
15.169	20.631\\
15.175	20.631\\
15.181	20.631\\
15.187	20.631\\
15.192	20.631\\
15.198	20.631\\
15.204	20.631\\
15.210	20.631\\
15.216	20.631\\
15.222	20.631\\
15.227	20.631\\
15.233	20.631\\
15.239	20.631\\
15.245	20.631\\
15.251	20.631\\
15.256	20.631\\
15.262	20.631\\
15.268	20.631\\
15.274	20.631\\
15.280	20.631\\
15.285	20.631\\
15.291	20.631\\
15.297	20.631\\
15.303	20.631\\
15.309	20.631\\
15.314	20.631\\
15.320	20.631\\
15.326	20.631\\
15.332	20.631\\
15.338	20.631\\
15.344	20.631\\
15.349	20.631\\
15.355	20.631\\
15.361	20.631\\
15.367	20.631\\
15.373	20.631\\
15.378	20.631\\
15.384	20.631\\
15.390	20.631\\
15.396	20.631\\
15.402	20.631\\
15.407	20.631\\
15.413	20.631\\
15.419	20.631\\
15.425	20.631\\
15.431	20.631\\
15.437	20.631\\
15.442	20.631\\
15.448	20.631\\
15.454	20.631\\
15.460	20.631\\
15.466	20.631\\
15.471	20.631\\
15.477	20.631\\
15.483	20.631\\
15.489	20.631\\
15.495	20.631\\
15.500	20.631\\
15.506	20.631\\
15.512	20.631\\
15.518	20.631\\
15.524	20.631\\
15.530	20.631\\
15.535	20.631\\
15.541	20.631\\
15.547	20.631\\
15.553	20.631\\
15.559	20.631\\
15.564	20.631\\
15.570	20.631\\
15.576	20.631\\
15.582	20.631\\
15.588	20.631\\
15.593	20.631\\
15.599	20.631\\
15.605	20.631\\
15.611	20.631\\
15.617	20.631\\
15.622	20.631\\
15.628	20.631\\
15.634	20.631\\
15.640	20.631\\
15.646	20.631\\
15.652	20.631\\
15.657	20.631\\
15.663	20.631\\
15.669	20.631\\
15.675	20.631\\
15.681	20.631\\
15.686	20.631\\
15.692	20.631\\
15.698	20.631\\
15.704	20.631\\
15.710	20.631\\
15.715	20.631\\
15.721	20.631\\
15.727	20.631\\
15.733	20.631\\
15.739	20.631\\
15.745	20.631\\
15.750	20.631\\
15.756	20.631\\
15.762	20.631\\
15.768	20.631\\
15.774	20.631\\
15.779	20.631\\
15.785	20.631\\
15.791	20.631\\
15.797	20.631\\
15.803	20.631\\
15.808	20.631\\
15.814	20.631\\
15.820	20.631\\
15.826	20.631\\
15.832	20.631\\
15.838	20.631\\
15.843	20.631\\
15.849	20.631\\
15.855	20.631\\
15.861	20.631\\
15.867	20.631\\
15.872	20.631\\
15.878	20.631\\
15.884	20.631\\
15.890	20.631\\
15.896	20.631\\
15.901	20.631\\
15.907	20.631\\
15.913	20.631\\
15.919	20.631\\
15.925	20.631\\
15.930	20.631\\
15.936	20.631\\
15.942	20.631\\
15.948	20.631\\
15.954	20.631\\
15.960	20.631\\
15.965	20.631\\
15.971	20.631\\
15.977	20.631\\
15.983	20.631\\
15.989	20.631\\
15.994	20.631\\
16.000	20.631\\
16.006	20.631\\
16.012	20.631\\
16.018	20.631\\
16.023	20.631\\
16.029	20.631\\
16.035	20.631\\
16.041	20.631\\
16.047	20.631\\
16.053	20.631\\
16.058	20.631\\
16.064	20.631\\
16.070	20.631\\
16.076	20.631\\
16.082	20.631\\
16.087	20.631\\
16.093	20.631\\
16.099	20.631\\
16.105	20.631\\
16.111	20.631\\
16.116	20.631\\
16.122	20.631\\
16.128	20.631\\
16.134	20.631\\
16.140	20.631\\
16.146	20.631\\
16.151	20.631\\
16.157	20.631\\
16.163	20.631\\
16.169	20.631\\
16.175	20.631\\
16.180	20.631\\
16.186	20.631\\
16.192	20.631\\
16.198	20.631\\
16.204	20.631\\
16.209	20.631\\
16.215	20.631\\
16.221	20.631\\
16.227	20.631\\
16.233	20.631\\
16.239	20.631\\
16.244	20.631\\
16.250	20.631\\
16.256	20.631\\
16.262	20.631\\
16.268	20.631\\
16.273	20.631\\
16.279	20.631\\
16.285	20.631\\
16.291	20.631\\
16.297	20.631\\
16.302	20.631\\
16.308	20.631\\
16.314	20.631\\
16.320	20.631\\
16.326	20.631\\
16.331	20.631\\
16.337	20.631\\
16.343	20.631\\
16.349	20.631\\
16.355	20.631\\
16.361	20.631\\
16.366	20.631\\
16.372	20.631\\
16.378	20.631\\
16.384	20.631\\
16.390	20.631\\
16.395	20.631\\
16.401	20.631\\
16.407	20.631\\
16.413	20.631\\
16.419	20.631\\
16.424	20.631\\
16.430	20.631\\
16.436	20.631\\
16.442	20.631\\
16.448	20.631\\
16.454	20.631\\
16.459	20.631\\
16.465	20.631\\
16.471	20.631\\
16.477	20.631\\
16.483	20.631\\
16.488	20.631\\
16.494	20.631\\
16.500	20.631\\
16.506	20.631\\
16.512	20.631\\
16.517	20.631\\
16.523	20.631\\
16.529	20.631\\
16.535	20.631\\
16.541	20.631\\
16.547	20.631\\
16.552	20.631\\
16.558	20.631\\
16.564	20.631\\
16.570	20.631\\
16.576	20.631\\
16.581	20.631\\
16.587	20.631\\
16.593	20.631\\
16.599	20.631\\
16.605	20.631\\
16.610	20.631\\
16.616	20.631\\
16.622	20.631\\
16.628	20.631\\
16.634	20.631\\
16.639	20.631\\
16.645	20.631\\
16.651	20.631\\
16.657	20.631\\
16.663	20.631\\
16.669	20.631\\
16.674	20.631\\
16.680	20.631\\
16.686	20.631\\
16.692	20.631\\
16.698	20.631\\
16.703	20.631\\
16.709	20.631\\
16.715	20.631\\
16.721	20.631\\
16.727	20.631\\
16.732	20.631\\
16.738	20.631\\
16.744	20.631\\
16.750	20.631\\
16.756	20.631\\
16.762	20.631\\
16.767	20.631\\
16.773	20.631\\
16.779	20.631\\
16.785	20.631\\
16.791	20.631\\
16.796	20.631\\
16.802	20.631\\
16.808	20.631\\
16.814	20.631\\
16.820	20.631\\
16.825	20.631\\
16.831	20.631\\
16.837	20.631\\
16.843	20.631\\
16.849	20.631\\
16.855	20.631\\
16.860	20.631\\
16.866	20.631\\
16.872	20.631\\
16.878	20.631\\
16.884	20.631\\
16.889	20.631\\
16.895	20.631\\
16.901	20.631\\
16.907	20.631\\
16.913	20.631\\
16.918	20.631\\
16.924	20.631\\
16.930	20.631\\
16.936	20.631\\
16.942	20.631\\
16.947	20.631\\
16.953	20.631\\
16.959	20.631\\
16.965	20.631\\
16.971	20.631\\
16.977	20.631\\
16.982	20.631\\
16.988	20.631\\
16.994	20.631\\
17.000	20.631\\
17.006	20.631\\
17.011	20.631\\
17.017	20.631\\
17.023	20.631\\
17.029	20.631\\
17.035	20.631\\
17.040	20.631\\
17.046	20.631\\
17.052	20.631\\
17.058	20.631\\
17.064	20.631\\
17.070	20.631\\
17.075	20.631\\
17.081	20.631\\
17.087	20.631\\
17.093	20.631\\
17.099	20.631\\
17.104	20.631\\
17.110	20.631\\
17.116	20.631\\
17.122	20.631\\
17.128	20.631\\
17.133	20.631\\
17.139	20.631\\
17.145	20.631\\
17.151	20.631\\
17.157	20.631\\
17.163	20.631\\
17.168	20.631\\
17.174	20.631\\
17.180	20.631\\
17.186	20.631\\
17.192	20.631\\
17.197	20.631\\
17.203	20.631\\
17.209	20.631\\
17.215	20.631\\
17.221	20.631\\
17.226	20.631\\
17.232	20.631\\
17.238	20.631\\
17.244	20.631\\
17.250	20.631\\
17.256	20.631\\
17.261	20.631\\
17.267	20.631\\
17.273	20.631\\
17.279	20.631\\
17.285	20.631\\
17.290	20.631\\
17.296	20.631\\
17.302	20.631\\
17.308	20.631\\
17.314	20.631\\
17.319	20.631\\
17.325	20.631\\
17.331	20.631\\
17.337	20.631\\
17.343	20.631\\
17.348	20.631\\
17.354	20.631\\
17.360	20.631\\
17.366	20.631\\
17.372	20.631\\
17.378	20.631\\
17.383	20.631\\
17.389	20.631\\
17.395	20.631\\
17.401	20.631\\
17.407	20.631\\
17.412	20.631\\
17.418	20.631\\
17.424	20.631\\
17.430	20.631\\
17.436	20.631\\
17.441	20.631\\
17.447	20.631\\
17.453	20.631\\
17.459	20.631\\
17.465	20.631\\
17.471	20.631\\
17.476	20.631\\
17.482	20.631\\
17.488	20.631\\
17.494	20.631\\
17.500	20.631\\
17.505	20.631\\
17.511	20.631\\
17.517	20.631\\
17.523	20.631\\
17.529	20.631\\
17.534	20.631\\
17.540	20.631\\
17.546	20.631\\
17.552	20.631\\
17.558	20.631\\
17.564	20.631\\
17.569	20.631\\
17.575	20.631\\
17.581	20.631\\
17.587	20.631\\
17.593	20.631\\
17.598	20.631\\
17.604	20.631\\
17.610	20.631\\
17.616	20.631\\
17.622	20.631\\
17.627	20.631\\
17.633	20.631\\
17.639	20.631\\
17.645	20.631\\
17.651	20.631\\
17.656	20.631\\
17.662	20.631\\
17.668	20.631\\
17.674	20.631\\
17.680	20.631\\
17.686	20.631\\
17.691	20.631\\
17.697	20.631\\
17.703	20.631\\
17.709	20.631\\
17.715	20.631\\
17.720	20.631\\
17.726	20.631\\
17.732	20.631\\
17.738	20.631\\
17.744	20.631\\
17.749	20.631\\
17.755	20.631\\
17.761	20.631\\
17.767	20.631\\
17.773	20.631\\
17.779	20.631\\
17.784	20.631\\
17.790	20.631\\
17.796	20.631\\
17.802	20.631\\
17.808	20.631\\
17.813	20.631\\
17.819	20.631\\
17.825	20.631\\
17.831	20.631\\
17.837	20.631\\
17.842	20.631\\
17.848	20.631\\
17.854	20.631\\
17.860	20.631\\
17.866	20.631\\
17.872	20.631\\
17.877	20.631\\
17.883	20.631\\
17.889	20.631\\
17.895	20.631\\
17.901	20.631\\
17.906	20.631\\
17.912	20.631\\
17.918	20.631\\
17.924	20.631\\
17.930	20.631\\
17.935	20.631\\
17.941	20.631\\
17.947	20.631\\
17.953	20.631\\
17.959	20.631\\
17.964	20.631\\
17.970	20.631\\
17.976	20.631\\
17.982	20.631\\
17.988	20.631\\
17.994	20.631\\
17.999	20.631\\
18.005	20.631\\
18.011	20.631\\
18.017	20.631\\
18.023	20.631\\
18.028	20.631\\
18.034	20.631\\
18.040	20.631\\
18.046	20.631\\
18.052	20.631\\
18.057	20.631\\
18.063	20.631\\
18.069	20.631\\
18.075	20.631\\
18.081	20.631\\
18.087	20.631\\
18.092	20.631\\
18.098	20.631\\
18.104	20.631\\
18.110	20.631\\
18.116	20.631\\
18.121	20.631\\
18.127	20.631\\
18.133	20.631\\
18.139	20.631\\
18.145	20.631\\
18.150	20.631\\
18.156	20.631\\
18.162	20.631\\
18.168	20.631\\
18.174	20.631\\
18.180	20.631\\
18.185	20.631\\
18.191	20.631\\
18.197	20.631\\
18.203	20.631\\
18.209	20.631\\
18.214	20.631\\
18.220	20.631\\
18.226	20.631\\
18.232	20.631\\
18.238	20.631\\
18.243	20.631\\
18.249	20.631\\
18.255	20.631\\
18.261	20.631\\
18.267	20.631\\
18.273	20.631\\
18.278	20.631\\
18.284	20.631\\
18.290	20.631\\
18.296	20.631\\
18.302	20.631\\
18.307	20.631\\
18.313	20.631\\
18.319	20.631\\
18.325	20.631\\
18.331	20.631\\
18.336	20.631\\
18.342	20.631\\
18.348	20.631\\
18.354	20.631\\
18.360	20.631\\
18.365	20.631\\
18.371	20.631\\
18.377	20.631\\
18.383	20.631\\
18.389	20.631\\
18.395	20.631\\
18.400	20.631\\
18.406	20.631\\
18.412	20.631\\
18.418	20.631\\
18.424	20.631\\
18.429	20.631\\
18.435	20.631\\
18.441	20.631\\
18.447	20.631\\
18.453	20.631\\
18.458	20.631\\
18.464	20.631\\
18.470	20.631\\
18.476	20.631\\
18.482	20.631\\
18.488	20.631\\
18.493	20.631\\
18.499	20.631\\
18.505	20.631\\
18.511	20.631\\
18.517	20.631\\
18.522	20.631\\
18.528	20.631\\
18.534	20.631\\
18.540	20.631\\
18.546	20.631\\
18.551	20.631\\
18.557	20.631\\
18.563	20.631\\
18.569	20.631\\
18.575	20.631\\
18.581	20.631\\
18.586	20.631\\
18.592	20.631\\
18.598	20.631\\
18.604	20.631\\
18.610	20.631\\
18.615	20.631\\
18.621	20.631\\
18.627	20.631\\
18.633	20.631\\
18.639	20.631\\
18.644	20.631\\
18.650	20.631\\
18.656	20.631\\
18.662	20.631\\
18.668	20.631\\
18.673	20.631\\
18.679	20.631\\
18.685	20.631\\
18.691	20.631\\
18.697	20.631\\
18.703	20.631\\
18.708	20.631\\
18.714	20.631\\
18.720	20.631\\
18.726	20.631\\
18.732	20.631\\
18.737	20.631\\
18.743	20.631\\
18.749	20.631\\
18.755	20.631\\
18.761	20.631\\
18.766	20.631\\
18.772	20.631\\
18.778	20.631\\
18.784	20.631\\
18.790	20.631\\
18.796	20.631\\
18.801	20.631\\
18.807	20.631\\
18.813	20.631\\
18.819	20.631\\
18.825	20.631\\
18.830	20.631\\
18.836	20.631\\
18.842	20.631\\
18.848	20.631\\
18.854	20.631\\
18.859	20.631\\
18.865	20.631\\
18.871	20.631\\
18.877	20.631\\
18.883	20.631\\
18.889	20.631\\
18.894	20.631\\
18.900	20.631\\
18.906	20.631\\
18.912	20.631\\
18.918	20.631\\
18.923	20.631\\
18.929	20.631\\
18.935	20.631\\
18.941	20.631\\
18.947	20.631\\
18.952	20.631\\
18.958	20.631\\
18.964	20.631\\
18.970	20.631\\
18.976	20.631\\
18.981	20.631\\
18.987	20.631\\
18.993	20.631\\
18.999	20.631\\
19.005	20.631\\
19.011	20.631\\
19.016	20.631\\
19.022	20.631\\
19.028	20.631\\
19.034	20.631\\
19.040	20.631\\
19.045	20.631\\
19.051	20.631\\
19.057	20.631\\
19.063	20.631\\
19.069	20.631\\
19.074	20.631\\
19.080	20.631\\
19.086	20.631\\
19.092	20.631\\
19.098	20.631\\
19.104	20.631\\
19.109	20.631\\
19.115	20.631\\
19.121	20.631\\
19.127	20.631\\
19.133	20.631\\
19.138	20.631\\
19.144	20.631\\
19.150	20.631\\
19.156	20.631\\
19.162	20.631\\
19.167	20.631\\
19.173	20.631\\
19.179	20.631\\
19.185	20.631\\
19.191	20.631\\
19.197	20.631\\
19.202	20.631\\
19.208	20.631\\
19.214	20.631\\
19.220	20.631\\
19.226	20.631\\
19.231	20.631\\
19.237	20.631\\
19.243	20.631\\
19.249	20.631\\
19.255	20.631\\
19.260	20.631\\
19.266	20.631\\
19.272	20.631\\
19.278	20.631\\
19.284	20.631\\
19.290	20.631\\
19.295	20.631\\
19.301	20.631\\
19.307	20.631\\
19.313	20.631\\
19.319	20.631\\
19.324	20.631\\
19.330	20.631\\
19.336	20.631\\
19.342	20.631\\
19.348	20.631\\
19.353	20.631\\
19.359	20.631\\
19.365	20.631\\
19.371	20.631\\
19.377	20.631\\
19.382	20.631\\
19.388	20.631\\
19.394	20.631\\
19.400	20.631\\
19.406	20.631\\
19.412	20.631\\
19.417	20.631\\
19.423	20.631\\
19.429	20.631\\
19.435	20.631\\
19.441	20.631\\
19.446	20.631\\
19.452	20.631\\
19.458	20.631\\
19.464	20.631\\
19.470	20.631\\
19.475	20.631\\
19.481	20.631\\
19.487	20.631\\
19.493	20.631\\
19.499	20.631\\
19.505	20.631\\
19.510	20.631\\
19.516	20.631\\
19.522	20.631\\
19.528	20.631\\
19.534	20.631\\
19.539	20.631\\
19.545	20.631\\
19.551	20.631\\
19.557	20.631\\
19.563	20.631\\
19.568	20.631\\
19.574	20.631\\
19.580	20.631\\
19.586	20.631\\
19.592	20.631\\
19.598	20.631\\
19.603	20.631\\
19.609	20.631\\
19.615	20.631\\
19.621	20.631\\
19.627	20.631\\
19.632	20.631\\
19.638	20.631\\
19.644	20.631\\
19.650	20.631\\
19.656	20.631\\
19.661	20.631\\
19.667	20.631\\
19.673	20.631\\
19.679	20.631\\
19.685	20.631\\
19.690	20.631\\
19.696	20.631\\
19.702	20.631\\
19.708	20.631\\
19.714	20.631\\
19.720	20.631\\
19.725	20.631\\
19.731	20.631\\
19.737	20.631\\
19.743	20.631\\
19.749	20.631\\
19.754	20.631\\
19.760	20.631\\
19.766	20.631\\
19.772	20.631\\
19.778	20.631\\
19.783	20.631\\
19.789	20.631\\
19.795	20.631\\
19.801	20.631\\
19.807	20.631\\
19.813	20.631\\
19.818	20.631\\
19.824	20.631\\
19.830	20.631\\
19.836	20.631\\
19.842	20.631\\
19.847	20.631\\
19.853	20.631\\
19.859	20.631\\
19.865	20.631\\
19.871	20.631\\
19.876	20.631\\
19.882	20.631\\
19.888	20.631\\
19.894	20.631\\
19.900	20.631\\
19.906	20.631\\
19.911	20.631\\
19.917	20.631\\
19.923	20.631\\
19.929	20.631\\
19.935	20.631\\
19.940	20.631\\
19.946	20.631\\
19.952	20.631\\
19.958	20.631\\
19.964	20.631\\
19.969	20.631\\
19.975	20.631\\
19.981	20.631\\
19.987	20.631\\
19.993	20.631\\
19.998	20.631\\
20.004	20.631\\
20.010	20.631\\
20.016	20.631\\
20.022	20.631\\
20.028	20.632\\
20.033	20.632\\
20.039	20.632\\
20.045	20.632\\
20.051	20.631\\
20.057	20.631\\
20.062	20.631\\
20.068	20.631\\
20.074	20.631\\
20.080	20.631\\
20.086	20.631\\
20.091	20.630\\
20.097	20.630\\
20.103	20.630\\
20.109	20.630\\
20.115	20.630\\
20.121	20.629\\
20.126	20.629\\
20.132	20.629\\
20.138	20.629\\
20.144	20.628\\
20.150	20.628\\
20.155	20.628\\
20.161	20.627\\
20.167	20.627\\
20.173	20.627\\
20.179	20.627\\
20.184	20.626\\
20.190	20.626\\
20.196	20.626\\
20.202	20.625\\
20.208	20.625\\
20.214	20.625\\
20.219	20.625\\
20.225	20.624\\
20.231	20.624\\
20.237	20.624\\
};
\addplot [color=mycolor2, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
20.237	20.624\\
20.243	20.624\\
20.248	20.623\\
20.254	20.623\\
20.260	20.623\\
20.266	20.623\\
20.272	20.623\\
20.277	20.622\\
20.283	20.622\\
20.289	20.622\\
20.295	20.622\\
20.301	20.622\\
20.306	20.621\\
20.312	20.621\\
20.318	20.621\\
20.324	20.621\\
20.330	20.621\\
20.335	20.621\\
20.341	20.620\\
20.347	20.620\\
20.353	20.620\\
20.359	20.620\\
20.365	20.620\\
20.370	20.620\\
20.376	20.620\\
20.382	20.620\\
20.388	20.620\\
20.394	20.620\\
20.399	20.619\\
20.405	20.619\\
20.411	20.619\\
20.417	20.619\\
20.423	20.619\\
20.428	20.619\\
20.434	20.619\\
20.440	20.619\\
20.446	20.619\\
20.452	20.619\\
20.457	20.619\\
20.463	20.619\\
20.469	20.619\\
20.475	20.619\\
20.481	20.619\\
20.486	20.619\\
20.492	20.619\\
20.498	20.619\\
20.504	20.619\\
20.510	20.619\\
20.515	20.619\\
20.521	20.619\\
20.527	20.619\\
20.533	20.619\\
20.539	20.619\\
20.545	20.619\\
20.550	20.619\\
20.556	20.619\\
20.562	20.619\\
20.568	20.619\\
20.574	20.619\\
20.579	20.619\\
20.585	20.619\\
20.591	20.619\\
20.597	20.619\\
20.603	20.619\\
20.608	20.619\\
20.614	20.619\\
20.620	20.620\\
20.626	20.620\\
20.632	20.620\\
20.637	20.620\\
20.643	20.620\\
20.649	20.620\\
20.655	20.620\\
20.661	20.620\\
20.666	20.620\\
20.672	20.620\\
20.678	20.620\\
20.684	20.620\\
20.690	20.620\\
20.696	20.620\\
20.701	20.620\\
20.707	20.620\\
20.713	20.620\\
20.719	20.620\\
20.725	20.620\\
20.730	20.620\\
20.736	20.620\\
20.742	20.620\\
20.748	20.620\\
20.754	20.620\\
20.759	20.620\\
20.765	20.620\\
20.771	20.620\\
20.777	20.620\\
20.783	20.620\\
20.788	20.620\\
20.794	20.620\\
20.800	20.620\\
20.806	20.620\\
20.812	20.620\\
20.817	20.621\\
20.823	20.621\\
20.829	20.621\\
20.835	20.621\\
20.841	20.621\\
20.847	20.621\\
20.852	20.621\\
20.858	20.621\\
20.864	20.621\\
20.870	20.621\\
20.876	20.621\\
20.881	20.621\\
20.887	20.621\\
20.893	20.621\\
20.899	20.621\\
20.905	20.621\\
20.910	20.621\\
20.916	20.621\\
20.922	20.621\\
20.928	20.621\\
20.934	20.621\\
20.939	20.621\\
20.945	20.621\\
20.951	20.621\\
20.957	20.621\\
20.963	20.621\\
20.968	20.621\\
20.974	20.621\\
20.980	20.621\\
20.986	20.621\\
20.992	20.621\\
20.998	20.621\\
21.003	20.621\\
21.009	20.621\\
21.015	20.621\\
21.021	20.621\\
21.027	20.621\\
21.032	20.621\\
21.038	20.621\\
21.044	20.621\\
21.050	20.621\\
21.056	20.621\\
21.061	20.621\\
21.067	20.621\\
21.073	20.621\\
21.079	20.621\\
21.085	20.621\\
21.090	20.621\\
21.096	20.621\\
21.102	20.621\\
21.108	20.621\\
21.114	20.621\\
21.119	20.621\\
21.125	20.621\\
21.131	20.621\\
21.137	20.621\\
21.143	20.621\\
21.149	20.621\\
21.154	20.621\\
21.160	20.621\\
21.166	20.621\\
21.172	20.621\\
21.178	20.621\\
21.183	20.621\\
21.189	20.621\\
21.195	20.621\\
21.201	20.621\\
21.207	20.621\\
21.212	20.621\\
21.218	20.621\\
21.224	20.621\\
21.230	20.621\\
21.236	20.621\\
21.241	20.621\\
21.247	20.621\\
21.253	20.621\\
21.259	20.621\\
21.265	20.621\\
21.270	20.621\\
21.276	20.621\\
21.282	20.621\\
21.288	20.621\\
21.294	20.621\\
21.300	20.621\\
21.305	20.621\\
21.311	20.621\\
21.317	20.621\\
21.323	20.621\\
21.329	20.621\\
21.334	20.621\\
21.340	20.621\\
21.346	20.621\\
21.352	20.621\\
21.358	20.621\\
21.363	20.621\\
21.369	20.621\\
21.375	20.621\\
21.381	20.621\\
21.387	20.621\\
21.392	20.621\\
21.398	20.621\\
21.404	20.621\\
21.410	20.621\\
21.416	20.621\\
21.421	20.621\\
21.427	20.621\\
21.433	20.621\\
21.439	20.621\\
21.445	20.621\\
21.451	20.621\\
21.456	20.621\\
21.462	20.621\\
21.468	20.621\\
21.474	20.621\\
21.480	20.621\\
21.485	20.621\\
21.491	20.621\\
21.497	20.621\\
21.503	20.621\\
21.509	20.621\\
21.514	20.621\\
21.520	20.621\\
21.526	20.621\\
21.532	20.621\\
21.538	20.621\\
21.543	20.621\\
21.549	20.621\\
21.555	20.621\\
21.561	20.621\\
21.567	20.621\\
21.572	20.621\\
21.578	20.621\\
21.584	20.621\\
21.590	20.621\\
21.596	20.621\\
21.602	20.621\\
21.607	20.621\\
21.613	20.621\\
21.619	20.621\\
21.625	20.620\\
21.631	20.620\\
21.636	20.620\\
21.642	20.620\\
21.648	20.620\\
21.654	20.620\\
21.660	20.620\\
21.665	20.620\\
21.671	20.620\\
21.677	20.620\\
21.683	20.620\\
21.689	20.620\\
21.694	20.620\\
21.700	20.620\\
21.706	20.620\\
21.712	20.620\\
21.718	20.620\\
21.723	20.620\\
21.729	20.620\\
21.735	20.620\\
21.741	20.620\\
21.747	20.620\\
21.752	20.620\\
21.758	20.620\\
21.764	20.620\\
21.770	20.620\\
21.776	20.620\\
21.782	20.620\\
21.787	20.620\\
21.793	20.620\\
21.799	20.620\\
21.805	20.620\\
21.811	20.620\\
21.816	20.620\\
21.822	20.620\\
21.828	20.620\\
21.834	20.620\\
21.840	20.620\\
21.845	20.620\\
21.851	20.620\\
21.857	20.620\\
21.863	20.620\\
21.869	20.620\\
21.874	20.620\\
21.880	20.620\\
21.886	20.620\\
21.892	20.620\\
21.898	20.620\\
21.903	20.620\\
21.909	20.620\\
21.915	20.620\\
21.921	20.620\\
21.927	20.620\\
21.933	20.620\\
21.938	20.620\\
21.944	20.620\\
21.950	20.620\\
21.956	20.620\\
21.962	20.620\\
21.967	20.620\\
21.973	20.620\\
21.979	20.620\\
21.985	20.620\\
21.991	20.620\\
21.996	20.620\\
22.002	20.620\\
22.008	20.620\\
22.014	20.620\\
22.020	20.620\\
22.025	20.620\\
22.031	20.620\\
22.037	20.620\\
22.043	20.620\\
22.049	20.620\\
22.054	20.620\\
22.060	20.620\\
22.066	20.620\\
22.072	20.620\\
22.078	20.620\\
22.084	20.620\\
22.089	20.620\\
22.095	20.620\\
22.101	20.620\\
22.107	20.620\\
22.113	20.620\\
22.118	20.620\\
22.124	20.620\\
22.130	20.620\\
22.136	20.620\\
22.142	20.620\\
22.147	20.620\\
22.153	20.620\\
22.159	20.620\\
22.165	20.620\\
22.171	20.620\\
22.176	20.620\\
22.182	20.620\\
22.188	20.620\\
22.194	20.620\\
22.200	20.620\\
22.205	20.620\\
22.211	20.620\\
22.217	20.620\\
22.223	20.620\\
22.229	20.620\\
22.234	20.620\\
22.240	20.620\\
22.246	20.620\\
22.252	20.620\\
22.258	20.620\\
22.264	20.620\\
22.269	20.620\\
22.275	20.620\\
22.281	20.620\\
22.287	20.620\\
22.293	20.620\\
22.298	20.620\\
22.304	20.620\\
22.310	20.620\\
22.316	20.620\\
22.322	20.620\\
22.327	20.620\\
22.333	20.620\\
22.339	20.620\\
22.345	20.620\\
22.351	20.620\\
22.356	20.620\\
22.362	20.620\\
22.368	20.620\\
22.374	20.620\\
22.380	20.621\\
22.385	20.621\\
22.391	20.621\\
22.397	20.621\\
22.403	20.621\\
22.409	20.621\\
22.415	20.621\\
22.420	20.621\\
22.426	20.621\\
22.432	20.621\\
22.438	20.621\\
22.444	20.621\\
22.449	20.621\\
22.455	20.621\\
22.461	20.621\\
22.467	20.621\\
22.473	20.621\\
22.478	20.621\\
22.484	20.621\\
22.490	20.621\\
22.496	20.621\\
22.502	20.621\\
22.507	20.621\\
22.513	20.621\\
22.519	20.621\\
22.525	20.621\\
22.531	20.621\\
22.536	20.621\\
22.542	20.621\\
22.548	20.621\\
22.554	20.621\\
22.560	20.621\\
22.566	20.621\\
22.571	20.621\\
22.577	20.621\\
22.583	20.621\\
22.589	20.621\\
22.595	20.621\\
22.600	20.621\\
22.606	20.621\\
22.612	20.621\\
22.618	20.621\\
22.624	20.621\\
22.629	20.621\\
22.635	20.621\\
22.641	20.621\\
22.647	20.621\\
22.653	20.621\\
22.658	20.621\\
22.664	20.621\\
22.670	20.621\\
22.676	20.621\\
22.682	20.621\\
22.687	20.621\\
22.693	20.621\\
22.699	20.621\\
22.705	20.621\\
22.711	20.621\\
22.717	20.621\\
22.722	20.620\\
22.728	20.620\\
22.734	20.620\\
22.740	20.620\\
22.746	20.620\\
22.751	20.620\\
22.757	20.620\\
22.763	20.620\\
22.769	20.620\\
22.775	20.620\\
22.780	20.620\\
22.786	20.620\\
22.792	20.620\\
22.798	20.620\\
22.804	20.620\\
22.809	20.620\\
22.815	20.620\\
22.821	20.620\\
22.827	20.620\\
22.833	20.620\\
22.838	20.620\\
22.844	20.620\\
22.850	20.620\\
22.856	20.620\\
22.862	20.620\\
22.867	20.620\\
22.873	20.620\\
22.879	20.620\\
22.885	20.620\\
22.891	20.620\\
22.897	20.620\\
22.902	20.620\\
22.908	20.620\\
22.914	20.620\\
22.920	20.620\\
22.926	20.620\\
22.931	20.620\\
22.937	20.620\\
22.943	20.620\\
22.949	20.620\\
22.955	20.620\\
22.960	20.620\\
22.966	20.620\\
22.972	20.620\\
22.978	20.620\\
22.984	20.620\\
22.989	20.620\\
22.995	20.620\\
23.001	20.620\\
23.007	20.620\\
23.013	20.620\\
23.018	20.620\\
23.024	20.620\\
23.030	20.620\\
23.036	20.620\\
23.042	20.620\\
23.048	20.620\\
23.053	20.620\\
23.059	20.620\\
23.065	20.620\\
23.071	20.620\\
23.077	20.620\\
23.082	20.620\\
23.088	20.620\\
23.094	20.620\\
23.100	20.620\\
23.106	20.620\\
23.111	20.620\\
23.117	20.620\\
23.123	20.620\\
23.129	20.620\\
23.135	20.620\\
23.140	20.620\\
23.146	20.620\\
23.152	20.620\\
23.158	20.620\\
23.164	20.620\\
23.169	20.620\\
23.175	20.620\\
23.181	20.620\\
23.187	20.620\\
23.193	20.620\\
23.198	20.620\\
23.204	20.620\\
23.210	20.620\\
23.216	20.620\\
23.222	20.620\\
23.228	20.620\\
23.233	20.620\\
23.239	20.620\\
23.245	20.620\\
23.251	20.620\\
23.257	20.620\\
23.262	20.620\\
23.268	20.620\\
23.274	20.620\\
23.280	20.620\\
23.286	20.620\\
23.291	20.620\\
23.297	20.620\\
23.303	20.620\\
23.309	20.620\\
23.315	20.620\\
23.320	20.620\\
23.326	20.620\\
23.332	20.620\\
23.338	20.620\\
23.344	20.620\\
23.349	20.620\\
23.355	20.620\\
23.361	20.620\\
23.367	20.620\\
23.373	20.620\\
23.378	20.620\\
23.384	20.620\\
23.390	20.620\\
23.396	20.620\\
23.402	20.620\\
23.408	20.620\\
23.413	20.620\\
23.419	20.620\\
23.425	20.620\\
23.431	20.620\\
23.437	20.620\\
23.442	20.620\\
23.448	20.620\\
23.454	20.620\\
23.460	20.620\\
23.466	20.620\\
23.471	20.620\\
23.477	20.620\\
23.483	20.620\\
23.489	20.620\\
23.495	20.620\\
23.500	20.620\\
23.506	20.620\\
23.512	20.620\\
23.518	20.620\\
23.524	20.620\\
23.529	20.620\\
23.535	20.620\\
23.541	20.620\\
23.547	20.620\\
23.553	20.620\\
23.559	20.620\\
23.564	20.620\\
23.570	20.620\\
23.576	20.620\\
23.582	20.620\\
23.588	20.620\\
23.593	20.620\\
23.599	20.620\\
23.605	20.620\\
23.611	20.620\\
23.617	20.620\\
23.622	20.620\\
23.628	20.620\\
23.634	20.620\\
23.640	20.620\\
23.646	20.620\\
23.651	20.620\\
23.657	20.620\\
23.663	20.620\\
23.669	20.620\\
23.675	20.620\\
23.680	20.620\\
23.686	20.620\\
23.692	20.620\\
23.698	20.620\\
23.704	20.620\\
23.709	20.620\\
23.715	20.620\\
23.721	20.620\\
23.727	20.620\\
23.733	20.620\\
23.739	20.620\\
23.744	20.620\\
23.750	20.620\\
23.756	20.620\\
23.762	20.620\\
23.768	20.620\\
23.773	20.620\\
23.779	20.620\\
23.785	20.620\\
23.791	20.620\\
23.797	20.620\\
23.802	20.620\\
23.808	20.620\\
23.814	20.620\\
23.820	20.620\\
23.826	20.620\\
23.831	20.620\\
23.837	20.620\\
23.843	20.620\\
23.849	20.619\\
23.855	20.619\\
23.860	20.619\\
23.866	20.619\\
23.872	20.619\\
23.878	20.619\\
23.884	20.619\\
23.889	20.619\\
23.895	20.619\\
23.901	20.619\\
23.907	20.619\\
23.913	20.619\\
23.919	20.619\\
23.924	20.619\\
23.930	20.619\\
23.936	20.619\\
23.942	20.619\\
23.948	20.619\\
23.953	20.619\\
23.959	20.619\\
23.965	20.619\\
23.971	20.619\\
23.977	20.619\\
23.982	20.619\\
23.988	20.619\\
23.994	20.619\\
24.000	20.619\\
24.006	20.618\\
24.011	20.618\\
24.017	20.618\\
24.023	20.618\\
24.029	20.618\\
24.035	20.618\\
24.040	20.618\\
24.046	20.618\\
24.052	20.618\\
24.058	20.618\\
24.064	20.618\\
24.069	20.618\\
24.075	20.618\\
24.081	20.618\\
24.087	20.618\\
24.093	20.618\\
24.099	20.618\\
24.104	20.618\\
24.110	20.618\\
24.116	20.618\\
24.122	20.618\\
24.128	20.618\\
24.133	20.618\\
24.139	20.618\\
24.145	20.618\\
24.151	20.618\\
24.157	20.618\\
24.162	20.618\\
24.168	20.618\\
24.174	20.618\\
24.180	20.618\\
24.186	20.618\\
24.191	20.618\\
24.197	20.618\\
24.203	20.618\\
24.209	20.618\\
24.215	20.618\\
24.220	20.618\\
24.226	20.618\\
24.232	20.618\\
24.238	20.618\\
24.244	20.618\\
24.249	20.618\\
24.255	20.618\\
24.261	20.618\\
24.267	20.618\\
24.273	20.618\\
24.278	20.618\\
24.284	20.618\\
24.290	20.618\\
24.296	20.618\\
24.302	20.618\\
24.308	20.618\\
24.313	20.618\\
24.319	20.618\\
24.325	20.618\\
24.331	20.618\\
24.337	20.618\\
24.342	20.618\\
24.348	20.618\\
24.354	20.618\\
24.360	20.618\\
24.366	20.618\\
24.371	20.618\\
24.377	20.618\\
24.383	20.618\\
24.389	20.618\\
24.395	20.618\\
24.400	20.618\\
24.406	20.618\\
24.412	20.618\\
24.418	20.618\\
24.424	20.618\\
24.429	20.618\\
24.435	20.618\\
24.441	20.618\\
24.447	20.618\\
24.453	20.618\\
24.458	20.618\\
24.464	20.618\\
24.470	20.618\\
24.476	20.618\\
24.482	20.618\\
24.488	20.618\\
24.493	20.618\\
24.499	20.618\\
24.505	20.618\\
24.511	20.618\\
24.517	20.618\\
24.522	20.618\\
24.528	20.618\\
24.534	20.618\\
24.540	20.618\\
24.546	20.618\\
24.551	20.618\\
24.557	20.618\\
24.563	20.618\\
24.569	20.618\\
24.575	20.618\\
24.580	20.618\\
24.586	20.618\\
24.592	20.618\\
24.598	20.618\\
24.604	20.618\\
24.609	20.618\\
24.615	20.618\\
24.621	20.618\\
24.627	20.618\\
24.633	20.618\\
24.638	20.618\\
24.644	20.618\\
24.650	20.618\\
24.656	20.618\\
24.662	20.618\\
24.667	20.618\\
24.673	20.618\\
24.679	20.618\\
24.685	20.618\\
24.691	20.618\\
24.697	20.618\\
24.702	20.618\\
24.708	20.618\\
24.714	20.618\\
24.720	20.618\\
24.726	20.618\\
24.731	20.618\\
24.737	20.618\\
24.743	20.618\\
24.749	20.617\\
24.755	20.617\\
24.760	20.617\\
24.766	20.617\\
24.772	20.617\\
24.778	20.617\\
24.784	20.617\\
24.789	20.617\\
24.795	20.617\\
24.801	20.617\\
24.807	20.617\\
24.813	20.617\\
24.818	20.617\\
24.824	20.617\\
24.830	20.617\\
24.836	20.617\\
24.842	20.617\\
24.847	20.617\\
24.853	20.617\\
24.859	20.617\\
24.865	20.616\\
24.871	20.616\\
24.876	20.616\\
24.882	20.616\\
24.888	20.616\\
24.894	20.616\\
24.900	20.616\\
24.906	20.616\\
24.911	20.616\\
24.917	20.616\\
24.923	20.616\\
24.929	20.616\\
24.935	20.616\\
24.940	20.616\\
24.946	20.616\\
24.952	20.616\\
24.958	20.616\\
24.964	20.616\\
24.969	20.616\\
24.975	20.615\\
24.981	20.615\\
24.987	20.615\\
24.993	20.615\\
24.998	20.615\\
25.004	20.615\\
25.010	20.615\\
25.016	20.615\\
25.022	20.615\\
25.027	20.615\\
25.033	20.615\\
25.039	20.615\\
25.045	20.615\\
25.051	20.615\\
25.056	20.615\\
25.062	20.615\\
25.068	20.615\\
25.074	20.615\\
25.080	20.615\\
25.085	20.615\\
25.091	20.615\\
25.097	20.615\\
25.103	20.615\\
25.109	20.615\\
25.114	20.615\\
25.120	20.615\\
25.126	20.615\\
25.132	20.615\\
25.138	20.615\\
25.144	20.614\\
25.149	20.614\\
25.155	20.614\\
25.161	20.614\\
25.167	20.614\\
25.173	20.614\\
25.178	20.614\\
25.184	20.614\\
25.190	20.614\\
25.196	20.614\\
25.202	20.614\\
25.207	20.614\\
25.213	20.614\\
25.219	20.614\\
25.225	20.614\\
25.231	20.614\\
25.236	20.614\\
25.242	20.614\\
25.248	20.614\\
25.254	20.614\\
25.260	20.614\\
25.265	20.614\\
25.271	20.614\\
25.277	20.614\\
25.283	20.614\\
25.289	20.614\\
25.294	20.614\\
25.300	20.614\\
25.306	20.614\\
25.312	20.614\\
25.318	20.614\\
25.323	20.614\\
25.329	20.614\\
25.335	20.614\\
25.341	20.614\\
25.347	20.614\\
25.352	20.614\\
25.358	20.614\\
25.364	20.614\\
25.370	20.614\\
25.376	20.614\\
25.381	20.614\\
25.387	20.614\\
25.393	20.614\\
25.399	20.614\\
25.405	20.614\\
25.410	20.614\\
25.416	20.614\\
25.422	20.614\\
25.428	20.614\\
25.434	20.614\\
25.440	20.614\\
25.445	20.614\\
25.451	20.614\\
25.457	20.614\\
25.463	20.614\\
25.469	20.614\\
25.474	20.614\\
25.480	20.614\\
25.486	20.614\\
25.492	20.614\\
25.498	20.614\\
25.503	20.614\\
25.509	20.614\\
25.515	20.613\\
25.521	20.613\\
25.527	20.613\\
25.532	20.613\\
25.538	20.613\\
25.544	20.613\\
25.550	20.613\\
25.556	20.613\\
25.561	20.613\\
25.567	20.613\\
25.573	20.613\\
25.579	20.613\\
25.585	20.612\\
25.590	20.612\\
25.596	20.612\\
25.602	20.612\\
25.608	20.612\\
25.614	20.612\\
25.619	20.612\\
25.625	20.612\\
25.631	20.612\\
25.637	20.612\\
25.643	20.611\\
25.648	20.611\\
25.654	20.611\\
25.660	20.611\\
25.666	20.611\\
25.672	20.611\\
25.677	20.611\\
25.683	20.611\\
25.689	20.611\\
25.695	20.611\\
25.701	20.611\\
25.706	20.610\\
25.712	20.610\\
25.718	20.610\\
25.724	20.610\\
25.730	20.610\\
25.735	20.610\\
25.741	20.610\\
25.747	20.610\\
25.753	20.610\\
25.759	20.610\\
25.765	20.610\\
25.770	20.610\\
25.776	20.610\\
25.782	20.610\\
25.788	20.609\\
25.794	20.609\\
25.799	20.609\\
25.805	20.609\\
25.811	20.609\\
25.817	20.609\\
25.823	20.609\\
25.828	20.609\\
25.834	20.609\\
25.840	20.609\\
25.846	20.609\\
25.852	20.609\\
25.857	20.609\\
25.863	20.608\\
25.869	20.608\\
25.875	20.608\\
25.881	20.608\\
25.886	20.608\\
25.892	20.608\\
25.898	20.608\\
25.904	20.608\\
25.910	20.608\\
25.915	20.608\\
25.921	20.608\\
25.927	20.608\\
25.933	20.608\\
25.939	20.608\\
25.944	20.608\\
25.950	20.607\\
25.956	20.607\\
25.962	20.607\\
25.968	20.607\\
25.973	20.607\\
25.979	20.607\\
25.985	20.607\\
25.991	20.607\\
25.997	20.607\\
26.002	20.607\\
26.008	20.607\\
26.014	20.607\\
26.020	20.607\\
26.026	20.607\\
26.031	20.607\\
26.037	20.607\\
26.043	20.607\\
26.049	20.607\\
26.055	20.607\\
26.060	20.607\\
26.066	20.607\\
26.072	20.607\\
26.078	20.607\\
26.084	20.607\\
26.089	20.607\\
26.095	20.607\\
26.101	20.607\\
26.107	20.607\\
26.113	20.607\\
26.118	20.607\\
26.124	20.607\\
26.130	20.607\\
26.136	20.607\\
26.142	20.607\\
26.147	20.607\\
26.153	20.606\\
26.159	20.606\\
26.165	20.606\\
26.171	20.606\\
26.176	20.606\\
26.182	20.606\\
26.188	20.606\\
26.194	20.606\\
26.200	20.606\\
26.205	20.606\\
26.211	20.606\\
26.217	20.606\\
26.223	20.606\\
26.229	20.606\\
26.234	20.606\\
26.240	20.606\\
26.246	20.606\\
26.252	20.606\\
26.258	20.606\\
26.263	20.606\\
26.269	20.606\\
26.275	20.605\\
26.281	20.605\\
26.287	20.605\\
26.292	20.605\\
26.298	20.605\\
26.304	20.605\\
26.310	20.605\\
26.316	20.605\\
26.321	20.605\\
26.327	20.605\\
26.333	20.605\\
26.339	20.605\\
26.345	20.605\\
26.350	20.605\\
26.356	20.605\\
26.362	20.605\\
26.368	20.605\\
26.374	20.605\\
26.379	20.605\\
26.385	20.605\\
26.391	20.605\\
26.397	20.605\\
26.403	20.605\\
26.408	20.605\\
26.414	20.605\\
26.420	20.605\\
26.426	20.605\\
26.432	20.605\\
26.437	20.605\\
26.443	20.605\\
26.449	20.605\\
26.455	20.605\\
26.461	20.605\\
26.466	20.604\\
26.472	20.604\\
26.478	20.604\\
26.484	20.604\\
26.490	20.604\\
26.495	20.604\\
26.501	20.604\\
26.507	20.604\\
26.513	20.604\\
26.519	20.604\\
26.524	20.603\\
26.530	20.603\\
26.536	20.603\\
26.542	20.603\\
26.548	20.603\\
26.553	20.603\\
26.559	20.602\\
26.565	20.602\\
26.571	20.602\\
26.577	20.602\\
26.582	20.601\\
26.588	20.601\\
26.594	20.601\\
26.600	20.600\\
26.606	20.600\\
26.611	20.600\\
26.617	20.599\\
26.623	20.599\\
26.629	20.599\\
26.635	20.599\\
26.640	20.598\\
26.646	20.598\\
26.652	20.598\\
26.658	20.598\\
26.664	20.598\\
26.669	20.598\\
26.675	20.598\\
26.681	20.598\\
26.687	20.598\\
26.693	20.598\\
26.698	20.598\\
26.704	20.598\\
26.710	20.598\\
26.716	20.598\\
26.722	20.598\\
26.727	20.598\\
26.733	20.598\\
26.739	20.599\\
26.745	20.599\\
26.751	20.599\\
26.756	20.599\\
26.762	20.599\\
26.768	20.599\\
26.774	20.599\\
26.780	20.600\\
26.785	20.600\\
26.791	20.600\\
26.797	20.600\\
26.803	20.600\\
26.809	20.600\\
26.814	20.600\\
26.820	20.600\\
26.826	20.600\\
26.832	20.600\\
26.838	20.601\\
26.843	20.601\\
26.849	20.601\\
26.855	20.601\\
26.861	20.601\\
26.867	20.601\\
26.872	20.601\\
26.878	20.601\\
26.884	20.601\\
26.890	20.601\\
26.896	20.601\\
26.901	20.601\\
26.907	20.601\\
26.913	20.601\\
26.919	20.601\\
26.925	20.601\\
26.930	20.601\\
26.936	20.601\\
26.942	20.601\\
26.948	20.601\\
26.954	20.601\\
26.959	20.601\\
26.965	20.601\\
26.971	20.601\\
26.977	20.601\\
26.983	20.601\\
26.988	20.601\\
26.994	20.601\\
27.000	20.600\\
27.006	20.600\\
27.012	20.600\\
27.017	20.600\\
27.023	20.600\\
27.029	20.600\\
27.035	20.600\\
27.041	20.600\\
27.046	20.599\\
27.052	20.599\\
27.058	20.599\\
27.064	20.599\\
27.070	20.599\\
27.075	20.599\\
27.081	20.599\\
27.087	20.598\\
27.093	20.598\\
27.099	20.598\\
27.104	20.598\\
27.110	20.598\\
27.116	20.598\\
27.122	20.597\\
27.128	20.597\\
27.133	20.597\\
27.139	20.597\\
27.145	20.597\\
27.151	20.597\\
27.157	20.597\\
27.162	20.596\\
27.168	20.596\\
27.174	20.596\\
27.180	20.596\\
27.186	20.595\\
27.191	20.595\\
27.197	20.594\\
27.203	20.594\\
27.209	20.594\\
27.215	20.593\\
27.220	20.593\\
27.226	20.592\\
27.232	20.592\\
27.238	20.591\\
27.244	20.590\\
27.249	20.590\\
27.255	20.589\\
27.261	20.588\\
27.267	20.587\\
27.273	20.587\\
27.278	20.586\\
27.284	20.585\\
27.290	20.584\\
27.296	20.583\\
27.302	20.583\\
27.307	20.584\\
27.313	20.583\\
27.319	20.583\\
27.325	20.584\\
27.331	20.584\\
27.336	20.585\\
27.342	20.585\\
27.348	20.584\\
27.354	20.584\\
27.360	20.585\\
27.365	20.585\\
27.371	20.585\\
27.377	20.586\\
27.383	20.586\\
27.388	20.585\\
27.394	20.585\\
27.400	20.585\\
27.406	20.585\\
27.412	20.585\\
27.417	20.585\\
27.423	20.585\\
27.429	20.585\\
27.435	20.586\\
27.441	20.586\\
27.446	20.586\\
27.452	20.586\\
27.458	20.585\\
27.464	20.585\\
27.470	20.585\\
27.475	20.585\\
27.481	20.585\\
27.487	20.585\\
27.493	20.585\\
27.499	20.585\\
27.504	20.584\\
27.510	20.584\\
27.516	20.584\\
27.522	20.584\\
27.528	20.584\\
27.533	20.583\\
27.539	20.583\\
27.545	20.583\\
27.551	20.583\\
27.557	20.583\\
27.562	20.583\\
27.568	20.582\\
27.574	20.582\\
27.580	20.582\\
27.586	20.582\\
27.591	20.582\\
27.597	20.582\\
27.603	20.581\\
27.609	20.581\\
27.614	20.581\\
27.620	20.581\\
27.626	20.581\\
27.632	20.581\\
27.638	20.580\\
27.643	20.580\\
27.649	20.580\\
27.655	20.580\\
27.661	20.580\\
27.667	20.580\\
27.672	20.580\\
27.678	20.580\\
27.684	20.579\\
27.690	20.579\\
27.696	20.579\\
27.701	20.579\\
27.707	20.579\\
27.713	20.579\\
27.719	20.579\\
27.725	20.579\\
27.730	20.579\\
27.736	20.578\\
27.742	20.578\\
27.748	20.578\\
27.754	20.578\\
27.759	20.578\\
27.765	20.578\\
27.771	20.578\\
27.777	20.578\\
27.782	20.578\\
27.788	20.578\\
27.794	20.577\\
27.800	20.577\\
27.806	20.577\\
27.811	20.577\\
27.817	20.577\\
27.823	20.576\\
27.829	20.576\\
27.835	20.576\\
27.840	20.575\\
27.846	20.575\\
27.852	20.575\\
27.858	20.574\\
27.864	20.574\\
27.869	20.573\\
27.875	20.573\\
27.881	20.572\\
27.887	20.571\\
27.893	20.571\\
27.898	20.570\\
27.904	20.569\\
27.910	20.568\\
27.916	20.568\\
27.922	20.567\\
27.927	20.566\\
27.933	20.565\\
27.939	20.564\\
27.945	20.563\\
27.950	20.562\\
27.956	20.561\\
27.962	20.561\\
27.968	20.560\\
27.974	20.559\\
27.979	20.558\\
27.985	20.556\\
27.991	20.555\\
27.997	20.554\\
28.003	20.553\\
28.008	20.552\\
28.014	20.551\\
28.020	20.550\\
28.026	20.549\\
28.032	20.548\\
28.037	20.547\\
28.043	20.545\\
28.049	20.544\\
28.055	20.543\\
28.060	20.542\\
28.066	20.541\\
28.072	20.539\\
28.078	20.538\\
28.084	20.537\\
28.089	20.536\\
28.095	20.534\\
28.101	20.533\\
28.107	20.532\\
28.113	20.531\\
28.118	20.529\\
28.124	20.528\\
28.130	20.527\\
28.136	20.525\\
28.141	20.524\\
28.147	20.523\\
28.153	20.521\\
28.159	20.520\\
28.165	20.519\\
28.170	20.517\\
28.176	20.516\\
28.182	20.514\\
28.188	20.513\\
28.193	20.512\\
28.199	20.510\\
28.205	20.509\\
28.211	20.507\\
28.217	20.506\\
28.222	20.505\\
28.228	20.503\\
28.234	20.502\\
28.240	20.500\\
28.245	20.499\\
28.251	20.497\\
28.257	20.496\\
28.263	20.494\\
28.268	20.493\\
28.274	20.491\\
28.280	20.490\\
28.286	20.488\\
28.292	20.487\\
28.297	20.485\\
28.303	20.484\\
28.309	20.482\\
28.315	20.480\\
28.320	20.479\\
28.326	20.477\\
28.332	20.476\\
28.338	20.474\\
28.343	20.473\\
28.349	20.471\\
28.355	20.469\\
28.361	20.468\\
28.367	20.466\\
28.372	20.465\\
28.378	20.463\\
28.384	20.461\\
28.390	20.460\\
28.395	20.458\\
28.401	20.457\\
28.407	20.455\\
28.413	20.453\\
28.418	20.452\\
28.424	20.450\\
28.430	20.448\\
28.436	20.447\\
28.441	20.445\\
28.447	20.444\\
28.453	20.442\\
28.459	20.440\\
28.464	20.439\\
28.470	20.437\\
28.476	20.435\\
28.482	20.434\\
28.487	20.432\\
28.493	20.430\\
28.499	20.429\\
28.505	20.427\\
28.510	20.425\\
28.516	20.424\\
28.522	20.422\\
28.528	20.420\\
28.533	20.419\\
28.539	20.417\\
28.545	20.415\\
28.551	20.413\\
28.556	20.412\\
28.562	20.410\\
28.568	20.408\\
28.574	20.407\\
28.579	20.405\\
28.585	20.403\\
28.591	20.402\\
28.597	20.400\\
28.602	20.398\\
28.608	20.396\\
28.614	20.395\\
28.620	20.393\\
28.625	20.391\\
28.631	20.390\\
28.637	20.388\\
28.643	20.386\\
28.648	20.384\\
28.654	20.383\\
28.660	20.381\\
28.666	20.379\\
28.671	20.378\\
28.677	20.376\\
28.683	20.374\\
28.689	20.372\\
28.694	20.371\\
28.700	20.369\\
28.706	20.367\\
28.712	20.365\\
28.717	20.364\\
28.723	20.362\\
28.729	20.360\\
28.734	20.359\\
28.740	20.357\\
28.746	20.355\\
28.752	20.353\\
28.757	20.352\\
28.763	20.350\\
28.769	20.348\\
28.775	20.346\\
28.780	20.345\\
28.786	20.343\\
28.792	20.341\\
28.797	20.339\\
28.803	20.338\\
28.809	20.336\\
28.815	20.334\\
28.820	20.332\\
28.826	20.331\\
28.832	20.329\\
28.838	20.327\\
28.843	20.325\\
28.849	20.324\\
28.855	20.322\\
28.860	20.320\\
28.866	20.318\\
28.872	20.317\\
28.878	20.315\\
28.883	20.313\\
28.889	20.311\\
28.895	20.310\\
28.901	20.308\\
28.906	20.306\\
28.912	20.304\\
28.918	20.303\\
28.923	20.301\\
28.929	20.299\\
28.935	20.297\\
28.941	20.296\\
28.946	20.294\\
28.952	20.292\\
28.958	20.290\\
28.963	20.289\\
28.969	20.287\\
28.975	20.285\\
28.981	20.283\\
28.986	20.281\\
28.992	20.280\\
28.998	20.278\\
29.003	20.276\\
29.009	20.274\\
29.015	20.273\\
29.021	20.271\\
29.026	20.269\\
29.032	20.267\\
29.038	20.266\\
29.043	20.264\\
29.049	20.262\\
29.055	20.260\\
29.060	20.259\\
29.066	20.257\\
29.072	20.255\\
29.078	20.253\\
29.083	20.252\\
29.089	20.250\\
29.095	20.248\\
29.100	20.246\\
29.106	20.244\\
29.112	20.243\\
29.117	20.241\\
29.123	20.239\\
29.129	20.237\\
29.135	20.236\\
29.140	20.234\\
29.146	20.232\\
29.152	20.230\\
29.157	20.229\\
29.163	20.227\\
29.169	20.225\\
29.174	20.223\\
29.180	20.221\\
29.186	20.220\\
29.192	20.218\\
29.197	20.216\\
29.203	20.214\\
29.209	20.213\\
29.214	20.211\\
29.220	20.209\\
29.226	20.207\\
29.231	20.206\\
29.237	20.204\\
29.243	20.202\\
29.248	20.200\\
29.254	20.199\\
29.260	20.197\\
29.266	20.195\\
29.271	20.193\\
29.277	20.191\\
29.283	20.190\\
29.288	20.188\\
29.294	20.186\\
29.300	20.184\\
29.305	20.183\\
29.311	20.181\\
29.317	20.179\\
29.322	20.177\\
29.328	20.176\\
29.334	20.174\\
29.339	20.172\\
29.345	20.170\\
29.351	20.169\\
29.356	20.167\\
29.362	20.165\\
29.368	20.163\\
29.373	20.161\\
29.379	20.160\\
29.385	20.158\\
29.391	20.156\\
29.396	20.154\\
29.402	20.153\\
29.408	20.151\\
29.413	20.149\\
29.419	20.147\\
29.425	20.146\\
29.430	20.144\\
29.436	20.142\\
29.442	20.140\\
29.447	20.138\\
29.453	20.137\\
29.459	20.135\\
29.464	20.133\\
29.470	20.131\\
29.476	20.130\\
29.481	20.128\\
29.487	20.126\\
29.493	20.124\\
29.498	20.123\\
29.504	20.121\\
29.510	20.119\\
29.515	20.117\\
29.521	20.116\\
29.527	20.114\\
29.532	20.112\\
29.538	20.110\\
29.544	20.108\\
29.549	20.107\\
29.555	20.105\\
29.561	20.103\\
29.566	20.101\\
29.572	20.100\\
29.578	20.098\\
29.583	20.096\\
29.589	20.094\\
29.595	20.093\\
29.600	20.091\\
29.606	20.089\\
29.612	20.087\\
29.617	20.086\\
29.623	20.084\\
29.628	20.082\\
29.634	20.080\\
29.640	20.079\\
29.645	20.077\\
29.651	20.075\\
29.657	20.073\\
29.662	20.071\\
29.668	20.070\\
29.674	20.068\\
29.679	20.066\\
29.685	20.064\\
29.691	20.063\\
29.696	20.061\\
29.702	20.059\\
29.708	20.057\\
29.713	20.056\\
29.719	20.054\\
29.725	20.052\\
29.730	20.050\\
29.736	20.049\\
29.741	20.047\\
29.747	20.045\\
29.753	20.043\\
29.758	20.042\\
29.764	20.040\\
29.770	20.038\\
29.775	20.036\\
29.781	20.035\\
29.787	20.033\\
29.792	20.031\\
29.798	20.029\\
29.804	20.027\\
29.809	20.026\\
29.815	20.024\\
29.820	20.022\\
29.826	20.020\\
29.832	20.019\\
29.837	20.017\\
29.843	20.015\\
29.849	20.013\\
29.854	20.012\\
29.860	20.010\\
29.866	20.008\\
29.871	20.006\\
29.877	20.005\\
29.882	20.003\\
29.888	20.001\\
29.894	19.999\\
29.899	19.998\\
29.905	19.996\\
29.911	19.994\\
29.916	19.992\\
29.922	19.991\\
29.928	19.989\\
29.933	19.987\\
29.939	19.985\\
29.944	19.984\\
29.950	19.982\\
29.956	19.980\\
29.961	19.978\\
29.967	19.977\\
29.973	19.975\\
29.978	19.973\\
29.984	19.971\\
29.989	19.970\\
29.995	19.968\\
30.001	19.966\\
30.006	19.964\\
30.012	19.963\\
30.018	19.961\\
30.023	19.959\\
30.029	19.957\\
30.034	19.956\\
30.040	19.954\\
30.046	19.952\\
30.051	19.950\\
30.057	19.949\\
30.062	19.947\\
30.068	19.945\\
30.074	19.943\\
30.079	19.941\\
30.085	19.940\\
30.091	19.938\\
30.096	19.936\\
30.102	19.934\\
30.107	19.933\\
30.113	19.931\\
30.119	19.929\\
30.124	19.927\\
30.130	19.926\\
30.135	19.924\\
30.141	19.922\\
30.147	19.920\\
30.152	19.919\\
30.158	19.917\\
30.164	19.915\\
30.169	19.913\\
30.175	19.912\\
30.180	19.910\\
30.186	19.908\\
30.192	19.906\\
30.197	19.905\\
30.203	19.903\\
30.208	19.901\\
30.214	19.900\\
30.220	19.898\\
30.225	19.896\\
30.231	19.894\\
30.236	19.893\\
30.242	19.891\\
30.248	19.889\\
30.253	19.887\\
30.259	19.886\\
30.264	19.884\\
30.270	19.882\\
30.276	19.880\\
30.281	19.879\\
30.287	19.877\\
30.292	19.875\\
30.298	19.873\\
30.304	19.872\\
30.309	19.870\\
30.315	19.868\\
30.320	19.866\\
30.326	19.865\\
30.332	19.863\\
30.337	19.861\\
30.343	19.859\\
30.348	19.858\\
30.354	19.856\\
30.360	19.854\\
30.365	19.852\\
30.371	19.851\\
30.376	19.849\\
30.382	19.847\\
30.387	19.845\\
30.393	19.844\\
30.399	19.842\\
30.404	19.840\\
30.410	19.838\\
30.415	19.837\\
30.421	19.835\\
30.427	19.833\\
30.432	19.831\\
30.438	19.830\\
30.443	19.828\\
30.449	19.826\\
30.454	19.824\\
30.460	19.823\\
30.466	19.821\\
30.471	19.819\\
30.477	19.818\\
30.482	19.816\\
30.488	19.814\\
30.494	19.812\\
30.499	19.811\\
30.505	19.809\\
30.510	19.807\\
30.516	19.805\\
30.521	19.804\\
30.527	19.802\\
30.533	19.800\\
30.538	19.798\\
30.544	19.797\\
30.549	19.795\\
30.555	19.793\\
30.560	19.791\\
30.566	19.790\\
30.572	19.788\\
30.577	19.786\\
30.583	19.784\\
30.588	19.783\\
30.594	19.781\\
30.599	19.779\\
30.605	19.778\\
30.611	19.776\\
30.616	19.774\\
30.622	19.772\\
30.627	19.771\\
30.633	19.769\\
30.638	19.767\\
30.644	19.765\\
30.650	19.764\\
30.655	19.762\\
30.661	19.760\\
30.666	19.758\\
30.672	19.757\\
30.677	19.755\\
30.683	19.753\\
30.689	19.751\\
30.694	19.750\\
30.700	19.748\\
30.705	19.746\\
30.711	19.745\\
30.716	19.743\\
30.722	19.741\\
30.727	19.739\\
30.733	19.738\\
30.739	19.736\\
30.744	19.734\\
30.750	19.732\\
30.755	19.731\\
30.761	19.729\\
30.766	19.727\\
30.772	19.725\\
30.777	19.724\\
30.783	19.722\\
30.789	19.720\\
30.794	19.719\\
30.800	19.717\\
30.805	19.715\\
30.811	19.713\\
30.816	19.712\\
30.822	19.710\\
30.827	19.708\\
30.833	19.706\\
30.839	19.705\\
30.844	19.703\\
30.850	19.701\\
30.855	19.699\\
30.861	19.698\\
30.866	19.696\\
30.872	19.694\\
30.877	19.693\\
30.883	19.691\\
30.888	19.689\\
30.894	19.687\\
30.900	19.686\\
30.905	19.684\\
30.911	19.682\\
30.916	19.680\\
30.922	19.679\\
30.927	19.677\\
30.933	19.675\\
30.938	19.674\\
30.944	19.672\\
30.949	19.670\\
30.955	19.668\\
30.961	19.667\\
30.966	19.665\\
30.972	19.663\\
30.977	19.661\\
30.983	19.660\\
30.988	19.658\\
30.994	19.656\\
30.999	19.655\\
31.005	19.653\\
31.010	19.651\\
31.016	19.649\\
31.021	19.648\\
31.027	19.646\\
31.032	19.644\\
31.038	19.642\\
31.044	19.641\\
31.049	19.639\\
31.055	19.637\\
31.060	19.636\\
31.066	19.634\\
31.071	19.632\\
31.077	19.630\\
31.082	19.629\\
31.088	19.627\\
31.093	19.625\\
31.099	19.623\\
31.104	19.622\\
31.110	19.620\\
31.115	19.618\\
31.121	19.617\\
31.126	19.615\\
31.132	19.613\\
31.137	19.611\\
31.143	19.610\\
31.149	19.608\\
31.154	19.606\\
31.160	19.605\\
31.165	19.603\\
31.171	19.601\\
31.176	19.599\\
31.182	19.598\\
31.187	19.596\\
31.193	19.594\\
31.198	19.592\\
31.204	19.591\\
31.209	19.589\\
31.215	19.587\\
31.220	19.586\\
31.226	19.584\\
31.231	19.582\\
31.237	19.580\\
31.242	19.579\\
31.248	19.577\\
31.253	19.575\\
31.259	19.574\\
31.264	19.572\\
31.270	19.570\\
31.275	19.568\\
31.281	19.567\\
31.286	19.565\\
31.292	19.563\\
31.297	19.562\\
31.303	19.560\\
31.308	19.558\\
31.314	19.556\\
31.319	19.555\\
31.325	19.553\\
31.330	19.551\\
31.336	19.550\\
31.342	19.548\\
31.347	19.546\\
31.353	19.544\\
31.358	19.543\\
31.364	19.541\\
31.369	19.539\\
31.375	19.538\\
31.380	19.536\\
31.386	19.534\\
31.391	19.533\\
31.397	19.531\\
31.402	19.529\\
31.408	19.528\\
31.413	19.526\\
31.419	19.524\\
31.424	19.522\\
31.430	19.521\\
31.435	19.519\\
31.441	19.518\\
31.446	19.516\\
31.452	19.514\\
31.457	19.513\\
31.463	19.511\\
31.468	19.509\\
31.473	19.508\\
31.479	19.506\\
31.484	19.504\\
31.490	19.503\\
31.495	19.501\\
31.501	19.500\\
31.506	19.498\\
31.512	19.496\\
31.517	19.495\\
31.523	19.493\\
31.528	19.492\\
31.534	19.490\\
31.539	19.488\\
31.545	19.487\\
31.550	19.485\\
31.556	19.484\\
31.561	19.482\\
31.567	19.481\\
31.572	19.479\\
31.578	19.477\\
31.583	19.476\\
31.589	19.474\\
31.594	19.473\\
31.600	19.471\\
31.605	19.470\\
31.611	19.468\\
31.616	19.467\\
31.622	19.465\\
31.627	19.464\\
31.633	19.462\\
31.638	19.461\\
31.644	19.459\\
31.649	19.458\\
31.655	19.456\\
31.660	19.455\\
31.665	19.453\\
31.671	19.452\\
31.676	19.450\\
31.682	19.449\\
31.687	19.447\\
31.693	19.446\\
31.698	19.444\\
31.704	19.443\\
31.709	19.442\\
31.715	19.440\\
31.720	19.439\\
31.726	19.437\\
31.731	19.436\\
31.737	19.435\\
31.742	19.433\\
31.748	19.432\\
31.753	19.430\\
31.759	19.429\\
31.764	19.428\\
31.769	19.426\\
31.775	19.425\\
31.780	19.423\\
31.786	19.422\\
31.791	19.421\\
31.797	19.419\\
31.802	19.418\\
31.808	19.417\\
31.813	19.415\\
31.819	19.414\\
31.824	19.413\\
31.830	19.411\\
31.835	19.410\\
31.841	19.409\\
31.846	19.407\\
31.851	19.406\\
31.857	19.405\\
31.862	19.403\\
31.868	19.402\\
31.873	19.401\\
31.879	19.400\\
31.884	19.398\\
31.890	19.397\\
31.895	19.396\\
31.901	19.395\\
31.906	19.393\\
31.912	19.392\\
31.917	19.391\\
31.923	19.390\\
31.928	19.389\\
31.933	19.387\\
31.939	19.386\\
31.944	19.385\\
31.950	19.384\\
31.955	19.383\\
31.961	19.381\\
31.966	19.380\\
31.972	19.379\\
31.977	19.378\\
31.983	19.377\\
31.988	19.376\\
31.993	19.374\\
31.999	19.373\\
32.004	19.372\\
32.010	19.371\\
32.015	19.370\\
32.021	19.369\\
32.026	19.368\\
32.032	19.366\\
32.037	19.365\\
32.043	19.364\\
32.048	19.363\\
32.053	19.362\\
32.059	19.361\\
32.064	19.360\\
32.070	19.359\\
32.075	19.358\\
32.081	19.356\\
32.086	19.355\\
32.092	19.354\\
32.097	19.353\\
32.102	19.352\\
32.108	19.351\\
32.113	19.350\\
32.119	19.349\\
32.124	19.348\\
32.130	19.347\\
32.135	19.346\\
32.141	19.345\\
32.146	19.344\\
32.152	19.342\\
32.157	19.341\\
32.162	19.340\\
32.168	19.339\\
32.173	19.338\\
32.179	19.337\\
32.184	19.336\\
32.190	19.335\\
32.195	19.334\\
32.201	19.333\\
32.206	19.332\\
32.211	19.331\\
32.217	19.330\\
32.222	19.329\\
32.228	19.328\\
32.233	19.327\\
32.239	19.326\\
32.244	19.325\\
32.250	19.324\\
32.255	19.323\\
32.260	19.322\\
32.266	19.321\\
32.271	19.321\\
32.277	19.320\\
32.282	19.319\\
32.288	19.318\\
32.293	19.317\\
32.298	19.316\\
32.304	19.315\\
32.309	19.314\\
32.315	19.313\\
32.320	19.312\\
32.326	19.311\\
32.331	19.310\\
32.337	19.310\\
32.342	19.309\\
32.347	19.308\\
32.353	19.307\\
32.358	19.306\\
32.364	19.305\\
32.369	19.304\\
32.375	19.303\\
32.380	19.302\\
32.385	19.302\\
32.391	19.301\\
32.396	19.300\\
32.402	19.299\\
32.407	19.298\\
32.413	19.297\\
32.418	19.297\\
32.423	19.296\\
32.429	19.295\\
32.434	19.294\\
32.440	19.293\\
32.445	19.292\\
32.451	19.292\\
32.456	19.291\\
32.462	19.290\\
32.467	19.289\\
32.472	19.288\\
32.478	19.287\\
32.483	19.287\\
32.489	19.286\\
32.494	19.285\\
32.500	19.284\\
32.505	19.283\\
32.510	19.283\\
32.516	19.282\\
32.521	19.281\\
32.527	19.280\\
32.532	19.279\\
32.538	19.279\\
32.543	19.278\\
32.548	19.277\\
32.554	19.276\\
32.559	19.276\\
32.565	19.275\\
32.570	19.274\\
32.576	19.273\\
32.581	19.272\\
32.586	19.272\\
32.592	19.271\\
32.597	19.270\\
32.603	19.269\\
32.608	19.269\\
32.613	19.268\\
32.619	19.267\\
32.624	19.266\\
32.630	19.266\\
32.635	19.265\\
32.641	19.264\\
32.646	19.263\\
32.651	19.263\\
32.657	19.262\\
32.662	19.261\\
32.668	19.260\\
32.673	19.260\\
32.679	19.259\\
32.684	19.258\\
32.689	19.257\\
32.695	19.257\\
32.700	19.256\\
32.706	19.255\\
32.711	19.255\\
32.717	19.254\\
32.722	19.253\\
32.727	19.252\\
32.733	19.252\\
32.738	19.251\\
32.744	19.250\\
32.749	19.249\\
32.754	19.249\\
32.760	19.248\\
32.765	19.247\\
32.771	19.247\\
32.776	19.246\\
32.782	19.245\\
32.787	19.244\\
32.792	19.244\\
32.798	19.243\\
32.803	19.242\\
32.809	19.242\\
32.814	19.241\\
32.820	19.240\\
32.825	19.239\\
32.830	19.239\\
32.836	19.238\\
32.841	19.237\\
32.847	19.237\\
32.852	19.236\\
32.857	19.235\\
32.863	19.235\\
32.868	19.234\\
32.874	19.233\\
32.879	19.232\\
32.884	19.232\\
32.890	19.231\\
32.895	19.230\\
32.901	19.230\\
32.906	19.229\\
32.912	19.228\\
32.917	19.228\\
32.922	19.227\\
32.928	19.226\\
32.933	19.226\\
32.939	19.225\\
32.944	19.224\\
32.949	19.223\\
32.955	19.223\\
32.960	19.222\\
32.966	19.221\\
32.971	19.221\\
32.977	19.220\\
32.982	19.219\\
32.987	19.219\\
32.993	19.218\\
32.998	19.217\\
33.004	19.217\\
33.009	19.216\\
33.014	19.215\\
33.020	19.215\\
33.025	19.214\\
33.031	19.213\\
33.036	19.213\\
33.041	19.212\\
33.047	19.211\\
33.052	19.211\\
33.058	19.210\\
33.063	19.209\\
33.068	19.208\\
33.074	19.208\\
33.079	19.207\\
33.085	19.206\\
33.090	19.206\\
33.096	19.205\\
33.101	19.204\\
33.106	19.204\\
33.112	19.203\\
33.117	19.202\\
33.123	19.202\\
33.128	19.201\\
33.133	19.200\\
33.139	19.200\\
33.144	19.199\\
33.150	19.198\\
33.155	19.198\\
33.160	19.197\\
33.166	19.196\\
33.171	19.196\\
33.177	19.195\\
33.182	19.194\\
33.187	19.194\\
33.193	19.193\\
33.198	19.192\\
33.204	19.192\\
33.209	19.191\\
33.214	19.190\\
33.220	19.190\\
33.225	19.189\\
33.231	19.188\\
33.236	19.188\\
33.241	19.187\\
33.247	19.186\\
33.252	19.186\\
33.258	19.185\\
33.263	19.184\\
33.268	19.184\\
33.274	19.183\\
33.279	19.182\\
33.285	19.182\\
33.290	19.181\\
33.295	19.180\\
33.301	19.180\\
33.306	19.179\\
33.312	19.178\\
33.317	19.178\\
33.322	19.177\\
33.328	19.176\\
33.333	19.176\\
33.339	19.175\\
33.344	19.174\\
33.349	19.174\\
33.355	19.173\\
33.360	19.172\\
33.366	19.172\\
33.371	19.171\\
33.376	19.170\\
33.382	19.170\\
33.387	19.169\\
33.393	19.168\\
33.398	19.168\\
33.403	19.167\\
33.409	19.166\\
33.414	19.166\\
33.420	19.165\\
33.425	19.164\\
33.430	19.164\\
33.436	19.163\\
33.441	19.162\\
33.447	19.162\\
33.452	19.161\\
33.457	19.160\\
33.463	19.160\\
33.468	19.159\\
33.474	19.158\\
33.479	19.158\\
33.484	19.157\\
33.490	19.156\\
33.495	19.156\\
33.501	19.155\\
33.506	19.155\\
33.511	19.154\\
33.517	19.153\\
33.522	19.153\\
33.528	19.152\\
33.533	19.151\\
33.538	19.151\\
33.544	19.150\\
33.549	19.149\\
33.554	19.149\\
33.560	19.148\\
33.565	19.147\\
33.571	19.147\\
33.576	19.146\\
33.581	19.145\\
33.587	19.145\\
33.592	19.144\\
33.598	19.143\\
33.603	19.143\\
33.608	19.142\\
33.614	19.141\\
33.619	19.141\\
33.625	19.140\\
33.630	19.139\\
33.635	19.139\\
33.641	19.138\\
33.646	19.138\\
33.651	19.137\\
33.657	19.136\\
33.662	19.136\\
33.668	19.135\\
33.673	19.134\\
33.678	19.134\\
33.684	19.133\\
33.689	19.132\\
33.695	19.132\\
33.700	19.131\\
33.705	19.130\\
33.711	19.130\\
33.716	19.129\\
33.722	19.128\\
33.727	19.128\\
33.732	19.127\\
33.738	19.126\\
33.743	19.126\\
33.748	19.125\\
33.754	19.124\\
33.759	19.124\\
33.765	19.123\\
33.770	19.123\\
33.775	19.122\\
33.781	19.121\\
33.786	19.121\\
33.792	19.120\\
33.797	19.119\\
33.802	19.119\\
33.808	19.118\\
33.813	19.117\\
33.818	19.117\\
33.824	19.116\\
33.829	19.115\\
33.835	19.115\\
33.840	19.114\\
33.845	19.113\\
33.851	19.113\\
33.856	19.112\\
33.861	19.111\\
33.867	19.111\\
33.872	19.110\\
33.878	19.110\\
33.883	19.109\\
33.888	19.108\\
33.894	19.108\\
33.899	19.107\\
33.905	19.106\\
33.910	19.106\\
33.915	19.105\\
33.921	19.104\\
33.926	19.104\\
33.931	19.103\\
33.937	19.102\\
33.942	19.102\\
33.948	19.101\\
33.953	19.100\\
33.958	19.100\\
33.964	19.099\\
33.969	19.098\\
33.974	19.098\\
33.980	19.097\\
33.985	19.097\\
33.991	19.096\\
33.996	19.095\\
34.001	19.095\\
34.007	19.094\\
34.012	19.093\\
34.017	19.093\\
34.023	19.092\\
34.028	19.091\\
34.034	19.091\\
34.039	19.090\\
34.044	19.089\\
34.050	19.089\\
34.055	19.088\\
34.060	19.087\\
34.066	19.087\\
34.071	19.086\\
34.077	19.085\\
34.082	19.085\\
34.087	19.084\\
34.093	19.083\\
34.098	19.082\\
34.103	19.081\\
34.109	19.080\\
34.114	19.079\\
34.120	19.079\\
34.125	19.078\\
34.130	19.077\\
34.136	19.075\\
34.141	19.074\\
34.146	19.073\\
34.152	19.072\\
34.157	19.071\\
34.163	19.070\\
34.168	19.069\\
34.173	19.067\\
34.179	19.066\\
34.184	19.065\\
34.189	19.063\\
34.195	19.062\\
34.200	19.061\\
34.205	19.059\\
34.211	19.058\\
34.216	19.056\\
34.222	19.055\\
34.227	19.053\\
34.232	19.052\\
34.238	19.050\\
34.243	19.049\\
34.248	19.047\\
34.254	19.045\\
34.259	19.043\\
34.265	19.042\\
34.270	19.040\\
34.275	19.038\\
34.281	19.036\\
34.286	19.035\\
34.291	19.033\\
34.297	19.031\\
34.302	19.029\\
34.307	19.027\\
34.313	19.025\\
34.318	19.023\\
34.323	19.021\\
34.329	19.019\\
34.334	19.017\\
34.340	19.014\\
34.345	19.012\\
34.350	19.010\\
34.356	19.008\\
34.361	19.006\\
34.366	19.003\\
34.372	19.001\\
34.377	18.999\\
34.382	18.996\\
34.388	18.994\\
34.393	18.992\\
34.398	18.989\\
34.404	18.987\\
34.409	18.984\\
34.415	18.982\\
34.420	18.979\\
34.425	18.976\\
34.431	18.974\\
34.436	18.971\\
34.441	18.969\\
34.447	18.966\\
34.452	18.963\\
34.457	18.960\\
34.463	18.958\\
34.468	18.955\\
34.473	18.952\\
34.479	18.949\\
34.484	18.946\\
34.489	18.943\\
34.495	18.940\\
34.500	18.937\\
34.505	18.934\\
34.511	18.931\\
34.516	18.928\\
34.521	18.925\\
34.527	18.922\\
34.532	18.919\\
34.537	18.916\\
34.543	18.913\\
34.548	18.909\\
34.553	18.906\\
34.559	18.903\\
34.564	18.900\\
34.569	18.896\\
34.575	18.893\\
34.580	18.890\\
34.585	18.886\\
34.591	18.883\\
34.596	18.879\\
34.601	18.876\\
34.607	18.872\\
34.612	18.869\\
34.617	18.865\\
34.622	18.862\\
34.628	18.858\\
34.633	18.854\\
34.638	18.851\\
34.644	18.847\\
34.649	18.843\\
34.654	18.839\\
34.660	18.836\\
34.665	18.832\\
34.670	18.828\\
34.676	18.824\\
34.681	18.820\\
34.686	18.816\\
34.691	18.812\\
34.697	18.808\\
34.702	18.804\\
34.707	18.800\\
34.713	18.796\\
34.718	18.792\\
34.723	18.788\\
34.729	18.784\\
34.734	18.780\\
34.739	18.776\\
34.744	18.771\\
34.750	18.767\\
34.755	18.763\\
34.760	18.759\\
34.766	18.754\\
34.771	18.750\\
34.776	18.746\\
34.781	18.741\\
34.787	18.737\\
34.792	18.732\\
34.797	18.728\\
34.803	18.723\\
34.808	18.719\\
34.813	18.714\\
34.818	18.710\\
34.824	18.705\\
34.829	18.700\\
34.834	18.696\\
34.839	18.691\\
34.845	18.686\\
34.850	18.682\\
34.855	18.677\\
34.861	18.672\\
34.866	18.667\\
34.871	18.663\\
34.876	18.658\\
34.882	18.653\\
34.887	18.648\\
34.892	18.643\\
34.897	18.638\\
34.903	18.633\\
34.908	18.628\\
34.913	18.623\\
34.918	18.618\\
34.924	18.613\\
34.929	18.608\\
34.934	18.602\\
34.939	18.597\\
34.945	18.592\\
34.950	18.587\\
34.955	18.582\\
34.960	18.576\\
34.966	18.571\\
34.971	18.566\\
34.976	18.560\\
34.981	18.555\\
34.986	18.550\\
34.992	18.544\\
34.997	18.539\\
35.002	18.533\\
35.007	18.528\\
35.013	18.522\\
35.018	18.517\\
35.023	18.511\\
35.028	18.506\\
35.033	18.500\\
35.039	18.494\\
35.044	18.489\\
35.049	18.483\\
35.054	18.477\\
35.060	18.471\\
35.065	18.466\\
35.070	18.460\\
35.075	18.454\\
35.080	18.448\\
35.086	18.442\\
35.091	18.436\\
35.096	18.430\\
35.101	18.425\\
35.106	18.419\\
35.112	18.413\\
35.117	18.407\\
35.122	18.400\\
35.127	18.394\\
35.132	18.388\\
35.137	18.382\\
35.143	18.376\\
35.148	18.370\\
35.153	18.364\\
35.158	18.357\\
35.163	18.351\\
35.169	18.345\\
35.174	18.339\\
35.179	18.332\\
35.184	18.326\\
35.189	18.320\\
35.194	18.313\\
35.200	18.307\\
35.205	18.300\\
35.210	18.294\\
35.215	18.287\\
35.220	18.281\\
35.225	18.274\\
35.230	18.268\\
35.236	18.261\\
35.241	18.255\\
35.246	18.248\\
35.251	18.241\\
35.256	18.235\\
35.261	18.228\\
35.266	18.221\\
35.272	18.215\\
35.277	18.208\\
35.282	18.201\\
35.287	18.194\\
35.292	18.187\\
35.297	18.180\\
35.302	18.174\\
35.308	18.167\\
35.313	18.160\\
35.318	18.153\\
35.323	18.146\\
35.328	18.139\\
35.333	18.132\\
35.338	18.125\\
35.343	18.118\\
35.348	18.110\\
35.354	18.103\\
35.359	18.096\\
35.364	18.089\\
35.369	18.082\\
35.374	18.075\\
35.379	18.067\\
35.384	18.060\\
35.389	18.053\\
35.394	18.045\\
35.399	18.038\\
35.404	18.031\\
35.410	18.023\\
35.415	18.016\\
35.420	18.009\\
35.425	18.001\\
35.430	17.994\\
35.435	17.986\\
35.440	17.979\\
35.445	17.971\\
35.450	17.963\\
35.455	17.956\\
35.460	17.948\\
35.465	17.941\\
35.470	17.933\\
35.475	17.925\\
35.481	17.918\\
35.486	17.910\\
35.491	17.902\\
35.496	17.894\\
35.501	17.887\\
35.506	17.879\\
35.511	17.871\\
35.516	17.863\\
35.521	17.855\\
35.526	17.847\\
35.531	17.839\\
35.536	17.831\\
35.541	17.823\\
35.546	17.815\\
35.551	17.807\\
35.556	17.799\\
35.561	17.791\\
35.566	17.783\\
35.571	17.775\\
35.576	17.767\\
35.581	17.759\\
35.586	17.751\\
35.591	17.706\\
35.596	17.662\\
35.601	17.618\\
35.606	17.607\\
35.611	17.594\\
35.616	17.586\\
35.621	17.582\\
35.626	17.582\\
35.631	17.584\\
35.636	17.586\\
35.641	17.589\\
35.646	17.592\\
35.650	17.594\\
35.655	17.597\\
35.660	17.599\\
35.665	17.602\\
35.670	17.604\\
35.675	17.606\\
35.680	17.609\\
35.685	17.611\\
35.690	17.613\\
35.695	17.616\\
35.700	17.618\\
35.705	17.620\\
35.710	17.622\\
35.715	17.625\\
35.720	17.627\\
35.725	17.629\\
35.730	17.631\\
35.735	17.633\\
35.740	17.635\\
35.744	17.637\\
35.749	17.639\\
35.754	17.641\\
35.759	17.643\\
35.764	17.645\\
35.769	17.646\\
35.774	17.648\\
35.779	17.650\\
35.784	17.652\\
35.789	17.654\\
35.794	17.655\\
35.799	17.657\\
35.804	17.659\\
35.809	17.660\\
35.814	17.662\\
35.819	17.663\\
35.824	17.665\\
35.829	17.666\\
35.834	17.668\\
35.839	17.669\\
35.844	17.671\\
35.849	17.672\\
35.854	17.673\\
35.859	17.675\\
35.864	17.676\\
35.869	17.677\\
35.874	17.679\\
35.879	17.680\\
35.884	17.681\\
35.889	17.682\\
35.894	17.683\\
35.899	17.684\\
35.904	17.685\\
35.909	17.686\\
35.913	17.688\\
35.918	17.689\\
35.923	17.689\\
35.928	17.690\\
35.933	17.691\\
35.938	17.692\\
35.943	17.693\\
35.948	17.694\\
35.953	17.695\\
35.958	17.695\\
35.963	17.696\\
35.968	17.697\\
35.973	17.698\\
35.978	17.698\\
35.983	17.699\\
35.988	17.699\\
35.993	17.700\\
35.998	17.701\\
36.003	17.701\\
36.008	17.702\\
36.013	17.702\\
36.018	17.702\\
36.023	17.703\\
36.028	17.703\\
36.033	17.704\\
36.038	17.704\\
36.043	17.704\\
36.048	17.704\\
36.053	17.705\\
36.058	17.705\\
36.063	17.705\\
36.068	17.705\\
36.073	17.705\\
36.078	17.705\\
36.083	17.705\\
36.088	17.705\\
36.093	17.705\\
36.098	17.705\\
36.103	17.705\\
36.108	17.705\\
36.113	17.705\\
36.118	17.705\\
36.123	17.705\\
36.128	17.705\\
36.133	17.705\\
36.138	17.704\\
36.143	17.704\\
36.148	17.704\\
36.153	17.703\\
36.158	17.703\\
36.163	17.703\\
36.168	17.702\\
36.173	17.702\\
36.178	17.701\\
36.183	17.701\\
36.188	17.700\\
36.193	17.700\\
36.198	17.699\\
36.203	17.699\\
36.208	17.698\\
36.213	17.697\\
36.218	17.697\\
36.223	17.696\\
36.228	17.695\\
36.233	17.695\\
36.238	17.694\\
36.242	17.693\\
36.247	17.692\\
36.252	17.691\\
36.257	17.690\\
36.262	17.689\\
36.267	17.689\\
36.272	17.688\\
36.277	17.687\\
36.282	17.686\\
36.287	17.684\\
36.292	17.683\\
36.297	17.682\\
36.302	17.681\\
36.307	17.680\\
36.312	17.679\\
36.317	17.678\\
36.322	17.676\\
36.327	17.675\\
36.332	17.674\\
36.337	17.672\\
36.342	17.671\\
36.347	17.670\\
36.352	17.668\\
36.357	17.667\\
36.362	17.665\\
36.367	17.664\\
36.372	17.662\\
36.377	17.661\\
36.382	17.659\\
36.387	17.658\\
36.392	17.656\\
36.397	17.654\\
36.402	17.653\\
36.407	17.651\\
36.412	17.649\\
36.417	17.648\\
36.422	17.646\\
36.427	17.644\\
36.432	17.642\\
36.437	17.640\\
36.442	17.639\\
36.447	17.637\\
36.452	17.635\\
36.456	17.633\\
36.461	17.631\\
36.466	17.629\\
36.471	17.627\\
36.476	17.625\\
36.481	17.623\\
36.486	17.620\\
36.491	17.618\\
36.496	17.616\\
36.501	17.614\\
36.506	17.612\\
36.511	17.609\\
36.516	17.607\\
36.521	17.605\\
36.526	17.603\\
36.531	17.600\\
36.536	17.598\\
36.541	17.595\\
36.546	17.593\\
36.551	17.591\\
36.556	17.588\\
36.561	17.586\\
36.566	17.583\\
36.571	17.580\\
36.576	17.578\\
36.580	17.575\\
36.585	17.573\\
36.590	17.570\\
36.595	17.567\\
36.600	17.565\\
36.605	17.562\\
36.610	17.559\\
36.615	17.556\\
36.620	17.553\\
36.625	17.551\\
36.630	17.548\\
36.635	17.545\\
36.640	17.542\\
36.645	17.539\\
36.650	17.536\\
36.655	17.533\\
36.660	17.530\\
36.665	17.527\\
36.670	17.524\\
36.674	17.521\\
36.679	17.518\\
36.684	17.515\\
36.689	17.511\\
36.694	17.508\\
36.699	17.505\\
36.704	17.502\\
36.709	17.498\\
36.714	17.495\\
36.719	17.492\\
36.724	17.488\\
36.729	17.485\\
36.734	17.482\\
36.739	17.478\\
36.743	17.475\\
36.748	17.471\\
36.753	17.468\\
36.758	17.464\\
36.763	17.461\\
36.768	17.457\\
36.773	17.454\\
36.778	17.450\\
36.783	17.446\\
36.788	17.443\\
36.793	17.439\\
36.798	17.435\\
36.803	17.432\\
36.807	17.428\\
36.812	17.424\\
36.817	17.420\\
36.822	17.416\\
36.827	17.412\\
36.832	17.409\\
36.837	17.405\\
36.842	17.401\\
36.847	17.397\\
36.852	17.393\\
36.856	17.389\\
36.861	17.385\\
36.866	17.381\\
36.871	17.377\\
36.876	17.372\\
36.881	17.368\\
36.886	17.364\\
36.891	17.360\\
36.896	17.356\\
36.901	17.351\\
36.905	17.347\\
36.910	17.343\\
36.915	17.339\\
36.920	17.334\\
36.925	17.330\\
36.930	17.326\\
36.935	17.321\\
36.940	17.317\\
36.944	17.312\\
36.949	17.308\\
36.954	17.303\\
36.959	17.299\\
36.964	17.294\\
36.969	17.290\\
36.974	17.285\\
36.979	17.280\\
36.983	17.276\\
36.988	17.271\\
36.993	17.266\\
36.998	17.262\\
37.003	17.257\\
37.008	17.252\\
37.013	17.247\\
37.018	17.243\\
37.022	17.238\\
37.027	17.233\\
37.032	17.228\\
37.037	17.223\\
37.042	17.218\\
37.047	17.213\\
37.051	17.208\\
37.056	17.203\\
37.061	17.198\\
37.066	17.193\\
37.071	17.188\\
37.076	17.183\\
37.081	17.178\\
37.085	17.173\\
37.090	17.167\\
37.095	17.162\\
37.100	17.157\\
37.105	17.152\\
37.110	17.147\\
37.114	17.141\\
37.119	17.136\\
37.124	17.131\\
37.129	17.125\\
37.134	17.120\\
37.139	17.115\\
37.143	17.109\\
37.148	17.104\\
37.153	17.098\\
37.158	17.093\\
37.163	17.087\\
37.167	17.082\\
37.172	17.076\\
37.177	17.070\\
37.182	17.065\\
37.187	17.059\\
37.191	17.054\\
37.196	17.048\\
37.201	17.042\\
37.206	17.036\\
37.211	17.031\\
37.215	17.025\\
37.220	17.019\\
37.225	17.013\\
37.230	17.008\\
37.235	17.002\\
37.239	16.996\\
37.244	16.990\\
37.249	16.984\\
37.254	16.978\\
37.259	16.972\\
37.263	16.966\\
37.268	16.960\\
37.273	16.954\\
37.278	16.948\\
37.282	16.942\\
37.287	16.936\\
37.292	16.930\\
37.297	16.923\\
37.302	16.917\\
37.306	16.911\\
37.311	16.905\\
37.316	16.899\\
37.321	16.892\\
37.325	16.886\\
37.330	16.880\\
37.335	16.873\\
37.340	16.867\\
37.344	16.861\\
37.349	16.854\\
37.354	16.848\\
37.359	16.841\\
37.363	16.835\\
37.368	16.828\\
37.373	16.822\\
37.378	16.815\\
37.382	16.809\\
37.387	16.802\\
37.392	16.796\\
37.396	16.789\\
37.401	16.782\\
37.406	16.776\\
37.411	16.769\\
37.415	16.762\\
37.420	16.756\\
37.425	16.749\\
37.429	16.742\\
37.434	16.735\\
37.439	16.728\\
37.444	16.722\\
37.448	16.715\\
37.453	16.708\\
37.458	16.701\\
37.462	16.694\\
37.467	16.687\\
37.472	16.680\\
37.477	16.673\\
37.481	16.666\\
37.486	16.659\\
37.491	16.652\\
37.495	16.645\\
37.500	16.638\\
37.505	16.631\\
37.509	16.624\\
37.514	16.616\\
37.519	16.609\\
37.523	16.602\\
37.528	16.595\\
37.533	16.588\\
37.537	16.580\\
37.542	16.573\\
37.547	16.566\\
37.551	16.558\\
37.556	16.551\\
37.561	16.544\\
37.565	16.536\\
37.570	16.529\\
37.575	16.521\\
37.579	16.514\\
37.584	16.506\\
37.589	16.499\\
37.593	16.491\\
37.598	16.484\\
37.603	16.476\\
37.607	16.469\\
37.612	16.461\\
37.616	16.453\\
37.621	16.446\\
37.626	16.438\\
37.630	16.430\\
37.635	16.423\\
37.640	16.415\\
37.644	16.407\\
37.649	16.399\\
37.653	16.392\\
37.658	16.384\\
37.663	16.376\\
37.667	16.368\\
37.672	16.360\\
37.676	16.352\\
37.681	16.344\\
37.686	16.337\\
37.690	16.329\\
37.695	16.321\\
37.699	16.313\\
37.704	16.305\\
37.709	16.297\\
37.713	16.288\\
37.718	16.280\\
37.722	16.272\\
37.727	16.264\\
37.732	16.256\\
37.736	16.248\\
37.741	16.240\\
37.745	16.231\\
37.750	16.223\\
37.754	16.215\\
37.759	16.207\\
37.764	16.198\\
37.768	16.190\\
37.773	16.182\\
37.777	16.173\\
37.782	16.165\\
37.786	16.157\\
37.791	16.148\\
37.795	16.140\\
37.800	16.131\\
37.804	16.123\\
37.809	16.114\\
37.814	16.106\\
37.818	16.097\\
37.823	16.089\\
37.827	16.080\\
37.832	16.072\\
37.836	16.063\\
37.841	16.055\\
37.845	16.046\\
37.850	16.037\\
37.854	16.029\\
37.859	16.020\\
37.863	16.011\\
37.868	16.002\\
37.872	15.994\\
37.877	15.985\\
37.881	15.976\\
37.886	15.967\\
37.890	15.958\\
37.895	15.950\\
37.899	15.941\\
37.904	15.932\\
37.908	15.923\\
37.913	15.914\\
37.917	15.905\\
37.922	15.896\\
37.926	15.887\\
37.931	15.878\\
37.935	15.869\\
37.939	15.860\\
37.944	15.851\\
37.948	15.842\\
37.953	15.833\\
37.957	15.823\\
37.962	15.814\\
37.966	15.805\\
37.971	15.796\\
37.975	15.787\\
37.980	15.778\\
37.984	15.768\\
37.988	15.759\\
37.993	15.750\\
37.997	15.740\\
38.002	15.731\\
38.006	15.722\\
38.011	15.712\\
38.015	15.703\\
38.019	15.694\\
38.024	15.684\\
38.028	15.675\\
38.033	15.665\\
38.037	15.656\\
38.041	15.646\\
38.046	15.637\\
38.050	15.627\\
38.055	15.618\\
38.059	15.608\\
38.063	15.599\\
38.068	15.589\\
38.072	15.579\\
38.077	15.570\\
38.081	15.560\\
38.085	15.551\\
38.090	15.541\\
38.094	15.531\\
38.098	15.521\\
38.103	15.512\\
38.107	15.502\\
38.111	15.492\\
38.116	15.482\\
38.120	15.472\\
38.125	15.463\\
38.129	15.453\\
38.133	15.443\\
38.138	15.433\\
38.142	15.423\\
38.146	15.413\\
38.151	15.403\\
38.155	15.393\\
38.159	15.383\\
38.164	15.373\\
38.168	15.363\\
38.172	15.353\\
38.176	15.343\\
38.181	15.333\\
38.185	15.323\\
38.189	15.313\\
38.194	15.303\\
38.198	15.293\\
38.202	15.282\\
38.207	15.272\\
38.211	15.262\\
38.215	15.252\\
38.219	15.242\\
38.224	15.231\\
38.228	15.221\\
38.232	15.211\\
38.237	15.200\\
38.241	15.190\\
38.245	15.180\\
38.249	15.169\\
38.254	15.159\\
38.258	15.149\\
38.262	15.138\\
38.266	15.128\\
38.271	15.117\\
38.275	15.107\\
38.279	15.096\\
38.283	15.086\\
38.288	15.075\\
38.292	15.065\\
38.296	15.054\\
38.300	15.044\\
38.305	15.033\\
38.309	15.023\\
38.313	15.012\\
38.317	15.001\\
38.322	14.991\\
38.326	14.980\\
38.330	14.969\\
38.334	14.959\\
38.338	14.948\\
38.343	14.937\\
38.347	14.926\\
38.351	14.916\\
38.355	14.905\\
38.359	14.894\\
38.364	14.883\\
38.368	14.872\\
38.372	14.861\\
38.376	14.850\\
38.380	14.840\\
38.384	14.829\\
38.389	14.818\\
38.393	14.807\\
38.397	14.796\\
38.401	14.785\\
38.405	14.774\\
38.409	14.763\\
38.413	14.752\\
38.418	14.694\\
38.422	14.636\\
38.426	14.578\\
38.430	14.563\\
38.434	14.545\\
38.438	14.532\\
38.442	14.523\\
38.446	14.518\\
38.450	14.517\\
38.454	14.520\\
38.458	14.522\\
38.463	14.525\\
38.467	14.529\\
38.471	14.532\\
38.475	14.535\\
38.479	14.538\\
38.483	14.541\\
38.487	14.544\\
38.491	14.546\\
38.495	14.549\\
38.499	14.552\\
38.504	14.555\\
38.508	14.558\\
38.512	14.561\\
38.516	14.564\\
38.520	14.566\\
38.524	14.569\\
38.528	14.572\\
38.532	14.574\\
38.536	14.577\\
38.540	14.580\\
38.545	14.582\\
38.549	14.585\\
38.553	14.588\\
38.557	14.590\\
38.561	14.593\\
38.565	14.595\\
38.569	14.598\\
38.573	14.600\\
38.577	14.602\\
38.582	14.605\\
38.586	14.607\\
38.590	14.610\\
38.594	14.612\\
38.598	14.614\\
38.602	14.617\\
38.606	14.619\\
38.610	14.621\\
38.614	14.623\\
38.619	14.625\\
38.623	14.627\\
38.627	14.630\\
38.631	14.632\\
38.635	14.634\\
38.639	14.636\\
38.643	14.638\\
38.647	14.640\\
38.652	14.641\\
38.656	14.643\\
38.660	14.645\\
38.664	14.647\\
38.668	14.649\\
38.672	14.650\\
38.676	14.652\\
38.680	14.654\\
38.685	14.655\\
38.689	14.657\\
38.693	14.659\\
38.697	14.660\\
38.701	14.662\\
38.705	14.663\\
38.709	14.665\\
38.714	14.666\\
38.718	14.668\\
38.722	14.669\\
38.726	14.670\\
38.730	14.672\\
38.734	14.673\\
38.738	14.674\\
38.742	14.675\\
38.747	14.677\\
38.751	14.678\\
38.755	14.679\\
38.759	14.680\\
38.763	14.681\\
38.767	14.682\\
38.771	14.683\\
38.776	14.684\\
38.780	14.685\\
38.784	14.686\\
38.788	14.687\\
38.792	14.688\\
38.796	14.689\\
38.800	14.690\\
38.805	14.690\\
38.809	14.691\\
38.813	14.692\\
38.817	14.693\\
38.821	14.693\\
38.825	14.694\\
38.829	14.695\\
38.834	14.695\\
38.838	14.696\\
38.842	14.697\\
38.846	14.697\\
38.850	14.698\\
38.854	14.698\\
38.858	14.699\\
38.863	14.699\\
38.867	14.699\\
38.871	14.700\\
38.875	14.700\\
38.879	14.701\\
38.883	14.701\\
38.887	14.701\\
38.892	14.701\\
38.896	14.702\\
38.900	14.702\\
38.904	14.702\\
38.908	14.702\\
38.912	14.702\\
38.916	14.703\\
38.921	14.703\\
38.925	14.703\\
38.929	14.703\\
38.933	14.703\\
38.937	14.703\\
38.941	14.703\\
38.945	14.703\\
38.950	14.703\\
38.954	14.703\\
38.958	14.703\\
38.962	14.702\\
38.966	14.702\\
38.970	14.702\\
38.974	14.702\\
38.978	14.702\\
38.983	14.702\\
38.987	14.701\\
38.991	14.701\\
38.995	14.701\\
38.999	14.700\\
39.003	14.700\\
39.007	14.700\\
39.012	14.699\\
39.016	14.699\\
39.020	14.698\\
39.024	14.698\\
39.028	14.698\\
39.032	14.697\\
39.036	14.697\\
39.041	14.696\\
39.045	14.695\\
39.049	14.695\\
39.053	14.694\\
39.057	14.694\\
39.061	14.693\\
39.065	14.692\\
39.070	14.692\\
39.074	14.691\\
39.078	14.690\\
39.082	14.690\\
39.086	14.689\\
39.090	14.688\\
39.094	14.687\\
39.099	14.686\\
39.103	14.686\\
39.107	14.685\\
39.111	14.684\\
39.115	14.683\\
39.119	14.682\\
39.123	14.681\\
39.128	14.680\\
39.132	14.679\\
39.136	14.678\\
39.140	14.677\\
39.144	14.676\\
39.148	14.675\\
39.152	14.674\\
39.156	14.673\\
39.161	14.672\\
39.165	14.671\\
39.169	14.670\\
39.173	14.669\\
39.177	14.668\\
39.181	14.666\\
39.185	14.665\\
39.190	14.664\\
39.194	14.663\\
39.198	14.662\\
39.202	14.660\\
39.206	14.659\\
39.210	14.658\\
39.214	14.656\\
39.218	14.655\\
39.223	14.654\\
39.227	14.652\\
39.231	14.651\\
39.235	14.650\\
39.239	14.648\\
39.243	14.647\\
39.247	14.645\\
39.251	14.644\\
39.256	14.642\\
39.260	14.641\\
39.264	14.639\\
39.268	14.638\\
39.272	14.636\\
39.276	14.635\\
39.280	14.633\\
39.284	14.632\\
39.289	14.630\\
39.293	14.628\\
39.297	14.627\\
39.301	14.625\\
39.305	14.624\\
39.309	14.622\\
39.313	14.620\\
39.317	14.618\\
39.321	14.617\\
39.326	14.615\\
39.330	14.613\\
39.334	14.611\\
39.338	14.610\\
39.342	14.608\\
39.346	14.606\\
39.350	14.604\\
39.354	14.602\\
39.358	14.600\\
39.363	14.598\\
39.367	14.597\\
39.371	14.595\\
39.375	14.593\\
39.379	14.591\\
39.383	14.589\\
39.387	14.587\\
39.391	14.584\\
39.395	14.582\\
39.400	14.580\\
39.404	14.578\\
39.408	14.576\\
39.412	14.574\\
39.416	14.572\\
39.420	14.569\\
39.424	14.567\\
39.428	14.565\\
39.432	14.563\\
39.437	14.560\\
39.441	14.558\\
39.445	14.556\\
39.449	14.553\\
39.453	14.551\\
39.457	14.548\\
39.461	14.546\\
39.465	14.543\\
39.469	14.541\\
39.473	14.539\\
39.477	14.536\\
39.482	14.533\\
39.486	14.531\\
39.490	14.528\\
39.494	14.526\\
39.498	14.523\\
39.502	14.520\\
39.506	14.518\\
39.510	14.515\\
39.514	14.512\\
39.518	14.510\\
39.522	14.507\\
39.527	14.504\\
39.531	14.501\\
39.535	14.498\\
39.539	14.496\\
39.543	14.493\\
39.547	14.490\\
39.551	14.487\\
39.555	14.484\\
39.559	14.481\\
39.563	14.478\\
39.567	14.475\\
39.571	14.472\\
39.576	14.469\\
39.580	14.466\\
39.584	14.463\\
39.588	14.460\\
39.592	14.457\\
39.596	14.454\\
39.600	14.451\\
39.604	14.447\\
39.608	14.444\\
39.612	14.441\\
39.616	14.438\\
39.620	14.434\\
39.624	14.431\\
39.628	14.428\\
39.632	14.425\\
39.637	14.421\\
39.641	14.418\\
39.645	14.415\\
39.649	14.411\\
39.653	14.408\\
39.657	14.404\\
39.661	14.401\\
39.665	14.397\\
39.669	14.394\\
39.673	14.390\\
39.677	14.387\\
39.681	14.383\\
39.685	14.380\\
39.689	14.376\\
39.693	14.372\\
39.697	14.369\\
39.701	14.365\\
39.705	14.361\\
39.709	14.358\\
39.714	14.354\\
39.718	14.350\\
39.722	14.346\\
39.726	14.343\\
39.730	14.339\\
39.734	14.335\\
39.738	14.331\\
39.742	14.327\\
39.746	14.323\\
39.750	14.319\\
39.754	14.316\\
39.758	14.312\\
39.762	14.308\\
39.766	14.304\\
39.770	14.300\\
39.774	14.296\\
39.778	14.292\\
39.782	14.288\\
39.786	14.283\\
39.790	14.279\\
39.794	14.275\\
39.798	14.271\\
39.802	14.267\\
39.806	14.263\\
39.810	14.258\\
39.814	14.254\\
39.818	14.250\\
39.822	14.246\\
39.826	14.241\\
39.830	14.237\\
39.834	14.233\\
39.838	14.228\\
39.842	14.224\\
39.846	14.220\\
39.850	14.215\\
39.854	14.211\\
39.858	14.206\\
39.862	14.202\\
39.866	14.197\\
39.870	14.193\\
39.874	14.188\\
39.878	14.184\\
39.882	14.179\\
39.886	14.175\\
39.890	14.170\\
39.894	14.165\\
39.898	14.161\\
39.902	14.156\\
39.906	14.151\\
39.910	14.147\\
39.914	14.142\\
39.918	14.137\\
39.922	14.133\\
39.926	14.128\\
39.930	14.123\\
39.934	14.118\\
39.938	14.113\\
39.942	14.108\\
39.946	14.104\\
39.950	14.099\\
39.954	14.094\\
39.958	14.089\\
39.962	14.084\\
39.966	14.079\\
39.970	14.074\\
39.974	14.069\\
39.978	14.064\\
39.982	14.059\\
39.986	14.054\\
39.990	14.049\\
39.993	14.044\\
39.997	14.038\\
40.001	14.033\\
40.005	14.028\\
40.009	14.023\\
40.013	14.018\\
40.017	14.013\\
40.021	14.007\\
40.025	14.002\\
40.029	13.997\\
40.033	13.992\\
40.037	13.986\\
40.041	13.981\\
40.045	13.976\\
40.049	13.971\\
40.053	13.965\\
40.057	13.960\\
40.060	13.955\\
40.064	13.950\\
40.068	13.945\\
40.072	13.939\\
40.076	13.934\\
40.080	13.929\\
40.084	13.924\\
40.088	13.919\\
40.092	13.913\\
40.096	13.908\\
40.100	13.903\\
40.104	13.898\\
40.107	13.893\\
40.111	13.887\\
40.115	13.882\\
40.119	13.877\\
40.123	13.872\\
40.127	13.867\\
40.131	13.862\\
40.135	13.856\\
40.139	13.851\\
40.143	13.846\\
40.146	13.841\\
40.150	13.836\\
40.154	13.831\\
40.158	13.825\\
40.162	13.820\\
40.166	13.815\\
40.170	13.810\\
40.174	13.805\\
40.178	13.800\\
40.181	13.795\\
40.185	13.790\\
40.189	13.784\\
40.193	13.779\\
40.197	13.774\\
40.201	13.769\\
40.205	13.764\\
40.209	13.759\\
40.212	13.754\\
40.216	13.749\\
40.220	13.743\\
40.224	13.738\\
40.228	13.733\\
40.232	13.728\\
40.236	13.723\\
40.240	13.718\\
40.243	13.713\\
40.247	13.708\\
40.251	13.703\\
40.255	13.698\\
40.259	13.693\\
40.263	13.688\\
40.267	13.682\\
40.270	13.677\\
40.274	13.672\\
40.278	13.667\\
40.282	13.662\\
40.286	13.657\\
40.290	13.652\\
40.293	13.647\\
40.297	13.642\\
40.301	13.637\\
40.305	13.632\\
40.309	13.627\\
40.313	13.622\\
40.316	13.617\\
40.320	13.612\\
40.324	13.607\\
40.328	13.602\\
40.332	13.597\\
40.336	13.592\\
40.339	13.587\\
40.343	13.582\\
40.347	13.577\\
40.351	13.572\\
40.355	13.567\\
40.359	13.562\\
40.362	13.557\\
40.366	13.551\\
40.370	13.546\\
40.374	13.541\\
40.378	13.537\\
40.381	13.532\\
40.385	13.527\\
40.389	13.522\\
40.393	13.517\\
40.397	13.512\\
40.400	13.507\\
40.404	13.502\\
40.408	13.497\\
40.412	13.492\\
40.416	13.487\\
40.419	13.482\\
40.423	13.477\\
40.427	13.472\\
40.431	13.467\\
40.435	13.462\\
40.438	13.457\\
40.442	13.452\\
40.446	13.447\\
40.450	13.442\\
40.453	13.437\\
40.457	13.432\\
40.461	13.427\\
40.465	13.422\\
40.469	13.417\\
40.472	13.412\\
40.476	13.408\\
40.480	13.403\\
40.484	13.398\\
40.487	13.393\\
40.491	13.388\\
40.495	13.383\\
40.499	13.378\\
40.503	13.373\\
40.506	13.368\\
40.510	13.363\\
40.514	13.358\\
40.518	13.353\\
40.521	13.349\\
40.525	13.344\\
40.529	13.339\\
40.533	13.334\\
40.536	13.329\\
40.540	13.324\\
40.544	13.319\\
40.548	13.314\\
40.551	13.310\\
40.555	13.305\\
40.559	13.300\\
40.563	13.295\\
40.566	13.290\\
40.570	13.285\\
40.574	13.280\\
40.577	13.275\\
40.581	13.271\\
40.585	13.266\\
40.589	13.261\\
40.592	13.256\\
40.596	13.251\\
40.600	13.246\\
40.604	13.241\\
40.607	13.237\\
40.611	13.232\\
40.615	13.227\\
40.619	13.222\\
40.622	13.217\\
40.626	13.212\\
40.630	13.208\\
40.633	13.203\\
40.637	13.198\\
40.641	13.193\\
40.645	13.188\\
40.648	13.184\\
40.652	13.179\\
40.656	13.174\\
40.659	13.169\\
40.663	13.164\\
40.667	13.160\\
40.670	13.155\\
40.674	13.150\\
40.678	13.145\\
40.682	13.140\\
40.685	13.136\\
40.689	13.131\\
40.693	13.126\\
40.696	13.121\\
40.700	13.116\\
40.704	13.112\\
40.707	13.107\\
40.711	13.102\\
40.715	13.097\\
40.718	13.093\\
40.722	13.088\\
40.726	13.083\\
40.730	13.078\\
40.733	13.074\\
40.737	13.069\\
40.741	13.064\\
40.744	13.059\\
40.748	13.055\\
40.752	13.050\\
40.755	13.045\\
40.759	13.040\\
40.763	13.036\\
40.766	13.031\\
40.770	13.026\\
40.774	13.021\\
40.777	13.017\\
40.781	13.012\\
40.785	13.007\\
40.788	13.002\\
40.792	12.998\\
40.796	12.993\\
40.799	12.988\\
40.803	12.984\\
40.806	12.979\\
40.810	12.974\\
40.814	12.969\\
40.817	12.965\\
40.821	12.960\\
40.825	12.955\\
40.828	12.951\\
40.832	12.946\\
40.836	12.941\\
40.839	12.937\\
40.843	12.932\\
40.847	12.927\\
40.850	12.923\\
40.854	12.918\\
40.857	12.913\\
40.861	12.909\\
40.865	12.904\\
40.868	12.899\\
40.872	12.894\\
40.876	12.890\\
40.879	12.885\\
40.883	12.880\\
40.887	12.876\\
40.890	12.871\\
40.894	12.867\\
40.897	12.862\\
40.901	12.857\\
40.905	12.853\\
40.908	12.848\\
40.912	12.843\\
40.915	12.839\\
40.919	12.834\\
40.923	12.829\\
40.926	12.825\\
40.930	12.820\\
40.934	12.815\\
40.937	12.811\\
40.941	12.806\\
40.944	12.802\\
40.948	12.797\\
40.952	12.792\\
40.955	12.788\\
40.959	12.783\\
40.962	12.779\\
40.966	12.774\\
40.970	12.769\\
40.973	12.765\\
40.977	12.760\\
40.980	12.756\\
40.984	12.751\\
40.987	12.746\\
40.991	12.742\\
40.995	12.737\\
40.998	12.733\\
41.002	12.728\\
41.005	12.723\\
41.009	12.719\\
41.013	12.714\\
41.016	12.710\\
41.020	12.705\\
41.023	12.701\\
41.027	12.696\\
41.030	12.691\\
41.034	12.687\\
41.038	12.682\\
41.041	12.678\\
41.045	12.673\\
41.048	12.669\\
41.052	12.664\\
41.055	12.659\\
41.059	12.655\\
41.062	12.650\\
41.066	12.646\\
41.070	12.641\\
41.073	12.637\\
41.077	12.632\\
41.080	12.628\\
41.084	12.623\\
41.087	12.619\\
41.091	12.614\\
41.094	12.610\\
41.098	12.605\\
41.102	12.600\\
41.105	12.596\\
};
\addplot [color=mycolor2, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
41.105	12.596\\
41.109	12.591\\
41.112	12.587\\
41.116	12.582\\
41.119	12.578\\
41.123	12.573\\
41.126	12.569\\
41.130	12.564\\
41.133	12.560\\
41.137	12.555\\
41.141	12.551\\
41.144	12.546\\
41.148	12.542\\
41.151	12.537\\
41.155	12.533\\
41.158	12.528\\
41.162	12.524\\
41.165	12.519\\
41.169	12.515\\
41.172	12.510\\
41.176	12.506\\
41.179	12.502\\
41.183	12.497\\
41.186	12.493\\
41.190	12.488\\
41.193	12.484\\
41.197	12.479\\
41.200	12.475\\
41.204	12.470\\
41.207	12.466\\
41.211	12.461\\
41.214	12.457\\
41.218	12.452\\
41.221	12.448\\
41.225	12.444\\
41.228	12.439\\
41.232	12.435\\
41.235	12.430\\
41.239	12.426\\
41.242	12.421\\
41.246	12.417\\
41.249	12.412\\
41.253	12.408\\
41.256	12.404\\
41.260	12.399\\
41.263	12.395\\
41.267	12.390\\
41.270	12.386\\
41.274	12.381\\
41.277	12.377\\
41.281	12.373\\
41.284	12.368\\
41.288	12.364\\
41.291	12.359\\
41.295	12.355\\
41.298	12.351\\
41.302	12.346\\
41.305	12.342\\
41.309	12.337\\
41.312	12.333\\
41.316	12.329\\
41.319	12.324\\
41.322	12.320\\
41.326	12.315\\
41.329	12.311\\
41.333	12.307\\
41.336	12.302\\
41.340	12.298\\
41.343	12.294\\
41.347	12.289\\
41.350	12.285\\
41.354	12.280\\
41.357	12.276\\
41.361	12.272\\
41.364	12.267\\
41.367	12.263\\
41.371	12.259\\
41.374	12.254\\
41.378	12.250\\
41.381	12.246\\
41.385	12.241\\
41.388	12.237\\
41.392	12.232\\
41.395	12.228\\
41.398	12.224\\
41.402	12.219\\
41.405	12.215\\
41.409	12.211\\
41.412	12.206\\
41.416	12.202\\
41.419	12.137\\
41.422	12.071\\
41.426	12.005\\
41.429	11.993\\
41.432	11.976\\
41.436	11.964\\
41.439	11.955\\
41.443	11.951\\
41.446	11.951\\
41.449	11.956\\
41.453	11.964\\
41.456	11.973\\
41.459	11.982\\
41.463	11.992\\
41.466	12.001\\
41.470	12.010\\
41.473	12.020\\
41.476	12.029\\
41.480	12.038\\
41.483	12.047\\
41.487	12.056\\
41.490	12.065\\
41.493	12.074\\
41.497	12.082\\
41.500	12.091\\
41.503	12.100\\
41.507	12.108\\
41.510	12.117\\
41.514	12.125\\
41.517	12.134\\
41.521	12.142\\
41.524	12.151\\
41.527	12.159\\
41.531	12.167\\
41.534	12.175\\
41.538	12.183\\
41.541	12.192\\
41.545	12.200\\
41.548	12.208\\
41.551	12.215\\
41.555	12.223\\
41.558	12.231\\
41.562	12.239\\
41.565	12.247\\
41.569	12.254\\
41.572	12.262\\
41.576	12.269\\
41.579	12.277\\
41.582	12.284\\
41.586	12.292\\
41.589	12.299\\
41.593	12.307\\
41.596	12.314\\
41.600	12.321\\
41.603	12.328\\
41.607	12.335\\
41.610	12.343\\
41.614	12.350\\
41.617	12.357\\
41.621	12.364\\
41.624	12.371\\
41.628	12.377\\
41.631	12.384\\
41.635	12.391\\
41.638	12.398\\
41.642	12.404\\
41.645	12.411\\
41.649	12.418\\
41.652	12.424\\
41.656	12.431\\
41.659	12.437\\
41.663	12.444\\
41.666	12.450\\
41.670	12.457\\
41.673	12.463\\
41.677	12.469\\
41.680	12.476\\
41.684	12.482\\
41.687	12.488\\
41.691	12.494\\
41.694	12.500\\
41.698	12.506\\
41.701	12.512\\
41.705	12.518\\
41.709	12.524\\
41.712	12.530\\
41.716	12.536\\
41.719	12.542\\
41.723	12.548\\
41.726	12.553\\
41.730	12.559\\
41.733	12.565\\
41.737	12.571\\
41.740	12.576\\
41.744	12.582\\
41.747	12.587\\
41.751	12.593\\
41.755	12.598\\
41.758	12.604\\
41.762	12.609\\
41.765	12.615\\
41.769	12.620\\
41.772	12.625\\
41.776	12.631\\
41.779	12.636\\
41.783	12.641\\
41.787	12.646\\
41.790	12.652\\
41.794	12.657\\
41.797	12.662\\
41.801	12.667\\
41.804	12.672\\
41.808	12.677\\
41.812	12.682\\
41.815	12.687\\
41.819	12.692\\
41.822	12.697\\
41.826	12.702\\
41.830	12.706\\
41.833	12.711\\
41.837	12.716\\
41.840	12.721\\
41.844	12.725\\
41.847	12.730\\
41.851	12.735\\
41.855	12.739\\
41.858	12.744\\
41.862	12.749\\
41.865	12.753\\
41.869	12.758\\
41.873	12.762\\
41.876	12.767\\
41.880	12.771\\
41.883	12.776\\
41.887	12.780\\
41.891	12.784\\
41.894	12.789\\
41.898	12.793\\
41.901	12.797\\
41.905	12.801\\
41.909	12.806\\
41.912	12.810\\
41.916	12.814\\
41.920	12.818\\
41.923	12.822\\
41.927	12.827\\
41.930	12.831\\
41.934	12.835\\
41.938	12.839\\
41.941	12.843\\
41.945	12.847\\
41.948	12.851\\
41.952	12.855\\
41.956	12.859\\
41.959	12.862\\
41.963	12.866\\
41.967	12.870\\
41.970	12.874\\
41.974	12.878\\
41.978	12.882\\
41.981	12.885\\
41.985	12.889\\
41.988	12.893\\
41.992	12.897\\
41.996	12.900\\
41.999	12.904\\
42.003	12.907\\
42.007	12.911\\
42.010	12.915\\
42.014	12.918\\
42.018	12.922\\
42.021	12.925\\
42.025	12.929\\
42.028	12.932\\
42.032	12.936\\
42.036	12.939\\
42.039	12.943\\
42.043	12.946\\
42.047	12.949\\
42.050	12.953\\
42.054	12.956\\
42.058	12.959\\
42.061	12.963\\
42.065	12.966\\
42.069	12.969\\
42.072	12.973\\
42.076	12.976\\
42.080	12.979\\
42.083	12.982\\
42.087	12.985\\
42.091	12.989\\
42.094	12.992\\
42.098	12.995\\
42.102	12.998\\
42.105	13.001\\
42.109	13.004\\
42.113	13.007\\
42.116	13.010\\
42.120	13.013\\
42.124	13.016\\
42.127	13.019\\
42.131	13.022\\
42.135	13.025\\
42.138	13.028\\
42.142	13.031\\
42.146	13.034\\
42.149	13.037\\
42.153	13.040\\
42.157	13.042\\
42.160	13.045\\
42.164	13.048\\
42.168	13.051\\
42.171	13.054\\
42.175	13.056\\
42.179	13.059\\
42.182	13.062\\
42.186	13.065\\
42.190	13.067\\
42.193	13.070\\
42.197	13.073\\
42.201	13.075\\
42.204	13.078\\
42.208	13.080\\
42.212	13.083\\
42.216	13.086\\
42.219	13.088\\
42.223	13.091\\
42.227	13.093\\
42.230	13.096\\
42.234	13.098\\
42.238	13.101\\
42.241	13.103\\
42.245	13.106\\
42.249	13.108\\
42.252	13.111\\
42.256	13.113\\
42.260	13.116\\
42.264	13.118\\
42.267	13.120\\
42.271	13.123\\
42.275	13.125\\
42.278	13.128\\
42.282	13.130\\
42.286	13.132\\
42.289	13.135\\
42.293	13.137\\
42.297	13.139\\
42.301	13.141\\
42.304	13.144\\
42.308	13.146\\
42.312	13.148\\
42.315	13.150\\
42.319	13.153\\
42.323	13.155\\
42.326	13.157\\
42.330	13.159\\
42.334	13.161\\
42.338	13.163\\
42.341	13.166\\
42.345	13.168\\
42.349	13.170\\
42.352	13.172\\
42.356	13.174\\
42.360	13.176\\
42.364	13.178\\
42.367	13.180\\
42.371	13.182\\
42.375	13.184\\
42.378	13.186\\
42.382	13.188\\
42.386	13.190\\
42.390	13.192\\
42.393	13.194\\
42.397	13.196\\
42.401	13.198\\
42.404	13.200\\
42.408	13.202\\
42.412	13.204\\
42.416	13.206\\
42.419	13.208\\
42.423	13.210\\
42.427	13.212\\
42.431	13.213\\
42.434	13.215\\
42.438	13.217\\
42.442	13.219\\
42.445	13.221\\
42.449	13.223\\
42.453	13.224\\
42.457	13.226\\
42.460	13.228\\
42.464	13.230\\
42.468	13.231\\
42.472	13.233\\
42.475	13.235\\
42.479	13.237\\
42.483	13.238\\
42.486	13.240\\
42.490	13.242\\
42.494	13.244\\
42.498	13.245\\
42.501	13.247\\
42.505	13.249\\
42.509	13.250\\
42.513	13.252\\
42.516	13.253\\
42.520	13.255\\
42.524	13.257\\
42.528	13.258\\
42.531	13.260\\
42.535	13.262\\
42.539	13.263\\
42.542	13.265\\
42.546	13.266\\
42.550	13.268\\
42.554	13.269\\
42.557	13.271\\
42.561	13.272\\
42.565	13.274\\
42.569	13.275\\
42.572	13.277\\
42.576	13.278\\
42.580	13.280\\
42.584	13.281\\
42.587	13.283\\
42.591	13.284\\
42.595	13.286\\
42.599	13.287\\
42.602	13.289\\
42.606	13.290\\
42.610	13.292\\
42.614	13.293\\
42.617	13.294\\
42.621	13.296\\
42.625	13.297\\
42.629	13.299\\
42.632	13.300\\
42.636	13.301\\
42.640	13.303\\
42.644	13.304\\
42.647	13.305\\
42.651	13.307\\
42.655	13.308\\
42.659	13.309\\
42.662	13.311\\
42.666	13.312\\
42.670	13.313\\
42.674	13.315\\
42.677	13.316\\
42.681	13.317\\
42.685	13.318\\
42.689	13.320\\
42.692	13.321\\
42.696	13.322\\
42.700	13.323\\
42.704	13.325\\
42.707	13.326\\
42.711	13.327\\
42.715	13.328\\
42.719	13.330\\
42.722	13.331\\
42.726	13.332\\
42.730	13.333\\
42.734	13.334\\
42.737	13.336\\
42.741	13.337\\
42.745	13.338\\
42.749	13.339\\
42.752	13.340\\
42.756	13.341\\
42.760	13.343\\
42.764	13.344\\
42.767	13.345\\
42.771	13.346\\
42.775	13.347\\
42.779	13.348\\
42.783	13.349\\
42.786	13.350\\
42.790	13.351\\
42.794	13.352\\
42.798	13.354\\
42.801	13.355\\
42.805	13.356\\
42.809	13.357\\
42.813	13.358\\
42.816	13.359\\
42.820	13.360\\
42.824	13.361\\
42.828	13.362\\
42.831	13.363\\
42.835	13.364\\
42.839	13.365\\
42.843	13.366\\
42.846	13.367\\
42.850	13.368\\
42.854	13.369\\
42.858	13.370\\
42.862	13.371\\
42.865	13.372\\
42.869	13.373\\
42.873	13.374\\
42.877	13.375\\
42.880	13.376\\
42.884	13.377\\
42.888	13.378\\
42.892	13.379\\
42.895	13.380\\
42.899	13.381\\
42.903	13.381\\
42.907	13.382\\
42.911	13.383\\
42.914	13.384\\
42.918	13.385\\
42.922	13.386\\
42.926	13.387\\
42.929	13.388\\
42.933	13.389\\
42.937	13.390\\
42.941	13.390\\
42.945	13.391\\
42.948	13.392\\
42.952	13.393\\
42.956	13.394\\
42.960	13.395\\
42.963	13.396\\
42.967	13.396\\
42.971	13.397\\
42.975	13.398\\
42.978	13.399\\
42.982	13.400\\
42.986	13.401\\
42.990	13.401\\
42.994	13.402\\
42.997	13.403\\
43.001	13.404\\
43.005	13.405\\
43.009	13.405\\
43.012	13.406\\
43.016	13.407\\
43.020	13.408\\
43.024	13.408\\
43.028	13.409\\
43.031	13.410\\
43.035	13.411\\
43.039	13.412\\
43.043	13.412\\
43.046	13.413\\
43.050	13.414\\
43.054	13.415\\
43.058	13.415\\
43.062	13.416\\
43.065	13.417\\
43.069	13.417\\
43.073	13.418\\
43.077	13.419\\
43.080	13.420\\
43.084	13.420\\
43.088	13.421\\
43.092	13.422\\
43.096	13.422\\
43.099	13.423\\
43.103	13.424\\
43.107	13.424\\
43.111	13.425\\
43.115	13.426\\
43.118	13.427\\
43.122	13.427\\
43.126	13.428\\
43.130	13.429\\
43.133	13.429\\
43.137	13.430\\
43.141	13.430\\
43.145	13.431\\
43.149	13.432\\
43.152	13.432\\
43.156	13.433\\
43.160	13.434\\
43.164	13.434\\
43.167	13.435\\
43.171	13.436\\
43.175	13.436\\
43.179	13.437\\
43.183	13.437\\
43.186	13.438\\
43.190	13.439\\
43.194	13.439\\
43.198	13.440\\
43.202	13.440\\
43.205	13.441\\
43.209	13.442\\
43.213	13.442\\
43.217	13.443\\
43.220	13.443\\
43.224	13.444\\
43.228	13.445\\
43.232	13.445\\
43.236	13.446\\
43.239	13.446\\
43.243	13.447\\
43.247	13.447\\
43.251	13.448\\
43.255	13.449\\
43.258	13.449\\
43.262	13.450\\
43.266	13.450\\
43.270	13.451\\
43.274	13.451\\
43.277	13.452\\
43.281	13.452\\
43.285	13.453\\
43.289	13.453\\
43.292	13.454\\
43.296	13.454\\
43.300	13.455\\
43.304	13.455\\
43.308	13.456\\
43.311	13.456\\
43.315	13.457\\
43.319	13.457\\
43.323	13.458\\
43.327	13.458\\
43.330	13.459\\
43.334	13.459\\
43.338	13.460\\
43.342	13.460\\
43.346	13.461\\
43.349	13.461\\
43.353	13.462\\
43.357	13.462\\
43.361	13.463\\
43.365	13.463\\
43.368	13.464\\
43.372	13.464\\
43.376	13.465\\
43.380	13.465\\
43.383	13.466\\
43.387	13.466\\
43.391	13.467\\
43.395	13.467\\
43.399	13.467\\
43.402	13.468\\
43.406	13.468\\
43.410	13.469\\
43.414	13.469\\
43.418	13.470\\
43.421	13.470\\
43.425	13.471\\
43.429	13.471\\
43.433	13.471\\
43.437	13.472\\
43.440	13.472\\
43.444	13.473\\
43.448	13.473\\
43.452	13.474\\
43.456	13.474\\
43.459	13.474\\
43.463	13.475\\
43.467	13.475\\
43.471	13.476\\
43.475	13.476\\
43.478	13.476\\
43.482	13.477\\
43.486	13.477\\
43.490	13.478\\
43.494	13.478\\
43.497	13.478\\
43.501	13.479\\
43.505	13.479\\
43.509	13.480\\
43.513	13.480\\
43.516	13.480\\
43.520	13.481\\
43.524	13.481\\
43.528	13.481\\
43.532	13.482\\
43.535	13.482\\
43.539	13.483\\
43.543	13.483\\
43.547	13.483\\
43.551	13.484\\
43.554	13.484\\
43.558	13.484\\
43.562	13.485\\
43.566	13.485\\
43.570	13.485\\
43.573	13.486\\
43.577	13.486\\
43.581	13.486\\
43.585	13.487\\
43.589	13.487\\
43.592	13.487\\
43.596	13.488\\
43.600	13.488\\
43.604	13.488\\
43.608	13.489\\
43.611	13.489\\
43.615	13.489\\
43.619	13.490\\
43.623	13.490\\
43.627	13.490\\
43.630	13.491\\
43.634	13.491\\
43.638	13.491\\
43.642	13.492\\
43.646	13.492\\
43.649	13.492\\
43.653	13.493\\
43.657	13.493\\
43.661	13.493\\
43.665	13.494\\
43.668	13.494\\
43.672	13.494\\
43.676	13.494\\
43.680	13.495\\
43.684	13.495\\
43.687	13.495\\
43.691	13.496\\
43.695	13.496\\
43.699	13.496\\
43.703	13.497\\
43.706	13.497\\
43.710	13.497\\
43.714	13.497\\
43.718	13.498\\
43.722	13.498\\
43.725	13.498\\
43.729	13.499\\
43.733	13.499\\
43.737	13.499\\
43.741	13.499\\
43.744	13.500\\
43.748	13.500\\
43.752	13.500\\
43.756	13.500\\
43.760	13.501\\
43.763	13.501\\
43.767	13.501\\
43.771	13.502\\
43.775	13.502\\
43.779	13.502\\
43.782	13.502\\
43.786	13.503\\
43.790	13.503\\
43.794	13.503\\
43.798	13.503\\
43.801	13.504\\
43.805	13.504\\
43.809	13.504\\
43.813	13.504\\
43.817	13.505\\
43.820	13.505\\
43.824	13.505\\
43.828	13.505\\
43.832	13.506\\
43.836	13.506\\
43.839	13.506\\
43.843	13.506\\
43.847	13.507\\
43.851	13.507\\
43.855	13.507\\
43.858	13.507\\
43.862	13.507\\
43.866	13.508\\
43.870	13.508\\
43.874	13.508\\
43.878	13.508\\
43.881	13.509\\
43.885	13.509\\
43.889	13.509\\
43.893	13.509\\
43.897	13.509\\
43.900	13.510\\
43.904	13.510\\
43.908	13.510\\
43.912	13.510\\
43.916	13.511\\
43.919	13.511\\
43.923	13.511\\
43.927	13.511\\
43.931	13.511\\
43.935	13.512\\
43.938	13.512\\
43.942	13.512\\
43.946	13.512\\
43.950	13.512\\
43.954	13.513\\
43.957	13.513\\
43.961	13.513\\
43.965	13.513\\
43.969	13.513\\
43.973	13.514\\
43.976	13.514\\
43.980	13.514\\
43.984	13.514\\
43.988	13.514\\
43.992	13.515\\
43.996	13.515\\
43.999	13.515\\
44.003	13.515\\
44.007	13.515\\
44.011	13.516\\
44.015	13.516\\
44.018	13.516\\
44.022	13.516\\
44.026	13.516\\
44.030	13.517\\
44.034	13.517\\
44.037	13.517\\
44.041	13.517\\
44.045	13.517\\
44.049	13.517\\
44.053	13.518\\
44.056	13.518\\
44.060	13.518\\
44.064	13.518\\
44.068	13.518\\
44.072	13.518\\
44.075	13.519\\
44.079	13.519\\
44.083	13.519\\
44.087	13.519\\
44.091	13.519\\
44.095	13.519\\
44.098	13.520\\
44.102	13.520\\
44.106	13.520\\
44.110	13.520\\
44.114	13.520\\
44.117	13.520\\
44.121	13.521\\
44.125	13.521\\
44.129	13.521\\
44.133	13.521\\
44.136	13.521\\
44.140	13.521\\
44.144	13.522\\
44.148	13.522\\
44.152	13.522\\
44.155	13.522\\
44.159	13.522\\
44.163	13.522\\
44.167	13.522\\
44.171	13.523\\
44.174	13.523\\
44.178	13.523\\
44.182	13.523\\
44.186	13.523\\
44.190	13.523\\
44.194	13.523\\
44.197	13.524\\
44.201	13.524\\
44.205	13.524\\
44.209	13.524\\
44.213	13.524\\
44.216	13.524\\
44.220	13.524\\
44.224	13.525\\
44.228	13.525\\
44.232	13.525\\
44.235	13.525\\
44.239	13.525\\
44.243	13.525\\
44.247	13.525\\
44.251	13.526\\
44.254	13.526\\
44.258	13.526\\
44.262	13.526\\
44.266	13.526\\
44.270	13.526\\
44.274	13.526\\
44.277	13.526\\
44.281	13.527\\
44.285	13.527\\
44.289	13.527\\
44.293	13.527\\
44.296	13.527\\
44.300	13.527\\
44.304	13.527\\
44.308	13.527\\
44.312	13.528\\
44.315	13.528\\
44.319	13.528\\
44.323	13.528\\
44.327	13.528\\
44.331	13.528\\
44.335	13.528\\
44.338	13.528\\
44.342	13.529\\
44.346	13.529\\
44.350	13.529\\
44.354	13.529\\
44.357	13.529\\
44.361	13.529\\
44.365	13.529\\
44.369	13.529\\
44.373	13.529\\
44.376	13.530\\
44.380	13.530\\
44.384	13.530\\
44.388	13.530\\
44.392	13.530\\
44.395	13.530\\
44.399	13.530\\
44.403	13.530\\
44.407	13.530\\
44.411	13.531\\
44.415	13.531\\
44.418	13.531\\
44.422	13.531\\
44.426	13.531\\
44.430	13.531\\
44.434	13.531\\
44.437	13.531\\
44.441	13.531\\
44.445	13.531\\
44.449	13.532\\
44.453	13.532\\
44.456	13.532\\
44.460	13.532\\
44.464	13.532\\
44.468	13.532\\
44.472	13.532\\
44.476	13.532\\
44.479	13.532\\
44.483	13.532\\
44.487	13.533\\
44.491	13.533\\
44.495	13.533\\
44.498	13.533\\
44.502	13.533\\
44.506	13.533\\
44.510	13.533\\
44.514	13.533\\
44.517	13.533\\
44.521	13.533\\
44.525	13.533\\
44.529	13.534\\
44.533	13.534\\
44.537	13.534\\
44.540	13.534\\
44.544	13.534\\
44.548	13.534\\
44.552	13.534\\
44.556	13.534\\
44.559	13.534\\
44.563	13.534\\
44.567	13.534\\
44.571	13.535\\
44.575	13.535\\
44.578	13.535\\
44.582	13.535\\
44.586	13.535\\
44.590	13.535\\
44.594	13.535\\
44.598	13.535\\
44.601	13.535\\
44.605	13.535\\
44.609	13.535\\
44.613	13.535\\
44.617	13.536\\
44.620	13.536\\
44.624	13.536\\
44.628	13.536\\
44.632	13.536\\
44.636	13.536\\
44.639	13.536\\
44.643	13.536\\
44.647	13.536\\
44.651	13.536\\
44.655	13.536\\
44.659	13.536\\
44.662	13.536\\
44.666	13.536\\
44.670	13.537\\
44.674	13.537\\
44.678	13.537\\
44.681	13.537\\
44.685	13.537\\
44.689	13.537\\
44.693	13.537\\
44.697	13.537\\
44.700	13.537\\
44.704	13.537\\
44.708	13.537\\
44.712	13.537\\
44.716	13.537\\
44.720	13.537\\
44.723	13.538\\
44.727	13.538\\
44.731	13.538\\
44.735	13.538\\
44.739	13.538\\
44.742	13.538\\
44.746	13.538\\
44.750	13.538\\
44.754	13.538\\
44.758	13.538\\
44.762	13.538\\
44.765	13.538\\
44.769	13.538\\
44.773	13.538\\
44.777	13.538\\
44.781	13.539\\
44.784	13.539\\
44.788	13.539\\
44.792	13.539\\
44.796	13.539\\
44.800	13.539\\
44.803	13.539\\
44.807	13.539\\
44.811	13.539\\
44.815	13.539\\
44.819	13.539\\
44.823	13.539\\
44.826	13.539\\
44.830	13.539\\
44.834	13.539\\
44.838	13.539\\
44.842	13.539\\
44.845	13.540\\
44.849	13.540\\
44.853	13.540\\
44.857	13.540\\
44.861	13.540\\
44.864	13.540\\
44.868	13.540\\
44.872	13.540\\
44.876	13.540\\
44.880	13.540\\
44.884	13.540\\
44.887	13.540\\
44.891	13.540\\
44.895	13.540\\
44.899	13.540\\
44.903	13.540\\
44.906	13.540\\
44.910	13.540\\
44.914	13.541\\
44.918	13.541\\
44.922	13.541\\
44.926	13.541\\
44.929	13.541\\
44.933	13.541\\
44.937	13.541\\
44.941	13.541\\
44.945	13.541\\
44.948	13.541\\
44.952	13.541\\
44.956	13.541\\
44.960	13.541\\
44.964	13.541\\
44.967	13.541\\
44.971	13.541\\
44.975	13.541\\
44.979	13.541\\
44.983	13.541\\
44.987	13.541\\
44.990	13.542\\
44.994	13.542\\
44.998	13.542\\
45.002	13.542\\
45.006	13.542\\
45.009	13.542\\
45.013	13.542\\
45.017	13.542\\
45.021	13.542\\
45.025	13.542\\
45.028	13.542\\
45.032	13.542\\
45.036	13.542\\
45.040	13.542\\
45.044	13.542\\
45.048	13.542\\
45.051	13.542\\
45.055	13.542\\
45.059	13.542\\
45.063	13.542\\
45.067	13.542\\
45.070	13.542\\
45.074	13.542\\
45.078	13.543\\
45.082	13.543\\
45.086	13.543\\
45.090	13.543\\
45.093	13.543\\
45.097	13.543\\
45.101	13.543\\
45.105	13.543\\
45.109	13.543\\
45.112	13.543\\
45.116	13.543\\
45.120	13.543\\
45.124	13.543\\
45.128	13.543\\
45.131	13.543\\
45.135	13.543\\
45.139	13.543\\
45.143	13.543\\
45.147	13.543\\
45.151	13.543\\
45.154	13.543\\
45.158	13.543\\
45.162	13.543\\
45.166	13.543\\
45.170	13.543\\
45.173	13.543\\
45.177	13.544\\
45.181	13.544\\
45.185	13.544\\
45.189	13.544\\
45.193	13.544\\
45.196	13.544\\
45.200	13.544\\
45.204	13.544\\
45.208	13.544\\
45.212	13.544\\
45.215	13.544\\
45.219	13.544\\
45.223	13.544\\
45.227	13.544\\
45.231	13.544\\
45.235	13.544\\
45.238	13.544\\
45.242	13.544\\
45.246	13.544\\
45.250	13.544\\
45.254	13.544\\
45.257	13.544\\
45.261	13.544\\
45.265	13.544\\
45.269	13.544\\
45.273	13.544\\
45.276	13.544\\
45.280	13.544\\
45.284	13.544\\
45.288	13.544\\
45.292	13.545\\
45.296	13.545\\
45.299	13.545\\
45.303	13.545\\
45.307	13.545\\
45.311	13.545\\
45.315	13.545\\
45.318	13.545\\
45.322	13.545\\
45.326	13.545\\
45.330	13.545\\
45.334	13.545\\
45.338	13.545\\
45.341	13.545\\
45.345	13.545\\
45.349	13.545\\
45.353	13.545\\
45.357	13.545\\
45.360	13.545\\
45.364	13.545\\
45.368	13.545\\
45.372	13.545\\
45.376	13.545\\
45.379	13.545\\
45.383	13.545\\
45.387	13.545\\
45.391	13.545\\
45.395	13.545\\
45.399	13.545\\
45.402	13.545\\
45.406	13.545\\
45.410	13.545\\
45.414	13.545\\
45.418	13.545\\
45.421	13.545\\
45.425	13.545\\
45.429	13.545\\
45.433	13.546\\
45.437	13.546\\
45.441	13.546\\
45.444	13.546\\
45.448	13.546\\
45.452	13.546\\
45.456	13.546\\
45.460	13.546\\
45.463	13.546\\
45.467	13.546\\
45.471	13.546\\
45.475	13.546\\
45.479	13.546\\
45.483	13.546\\
45.486	13.546\\
45.490	13.546\\
45.494	13.546\\
45.498	13.546\\
45.502	13.546\\
45.505	13.546\\
45.509	13.546\\
45.513	13.546\\
45.517	13.546\\
45.521	13.546\\
45.524	13.546\\
45.528	13.546\\
45.532	13.546\\
45.536	13.546\\
45.540	13.546\\
45.544	13.546\\
45.547	13.546\\
45.551	13.546\\
45.555	13.546\\
45.559	13.546\\
45.563	13.546\\
45.566	13.546\\
45.570	13.546\\
45.574	13.546\\
45.578	13.546\\
45.582	13.546\\
45.586	13.546\\
45.589	13.546\\
45.593	13.546\\
45.597	13.546\\
45.601	13.546\\
45.605	13.547\\
45.608	13.547\\
45.612	13.547\\
45.616	13.547\\
45.620	13.547\\
45.624	13.547\\
45.628	13.547\\
45.631	13.547\\
45.635	13.547\\
45.639	13.547\\
45.643	13.547\\
45.647	13.547\\
45.650	13.547\\
45.654	13.547\\
45.658	13.547\\
45.662	13.547\\
45.666	13.547\\
45.669	13.547\\
45.673	13.547\\
45.677	13.547\\
45.681	13.547\\
45.685	13.547\\
45.689	13.547\\
45.692	13.547\\
45.696	13.547\\
45.700	13.547\\
45.704	13.547\\
45.708	13.547\\
45.711	13.547\\
45.715	13.547\\
45.719	13.547\\
45.723	13.547\\
45.727	13.547\\
45.731	13.547\\
45.734	13.547\\
45.738	13.547\\
45.742	13.547\\
45.746	13.547\\
45.750	13.547\\
45.753	13.547\\
45.757	13.547\\
45.761	13.547\\
45.765	13.547\\
45.769	13.547\\
45.773	13.547\\
45.776	13.547\\
45.780	13.547\\
45.784	13.547\\
45.788	13.547\\
45.792	13.547\\
45.795	13.547\\
45.799	13.547\\
45.803	13.547\\
45.807	13.547\\
45.811	13.547\\
45.815	13.547\\
45.818	13.547\\
45.822	13.547\\
45.826	13.547\\
45.830	13.547\\
45.834	13.548\\
45.837	13.548\\
45.841	13.548\\
45.845	13.548\\
45.849	13.548\\
45.853	13.548\\
45.856	13.548\\
45.860	13.548\\
45.864	13.548\\
45.868	13.548\\
45.872	13.548\\
45.876	13.548\\
45.879	13.548\\
45.883	13.548\\
45.887	13.548\\
45.891	13.548\\
45.895	13.548\\
45.898	13.548\\
45.902	13.548\\
45.906	13.548\\
45.910	13.548\\
45.914	13.548\\
45.918	13.548\\
45.921	13.548\\
45.925	13.548\\
45.929	13.548\\
45.933	13.548\\
45.937	13.548\\
45.940	13.548\\
45.944	13.548\\
45.948	13.548\\
45.952	13.548\\
45.956	13.548\\
45.960	13.548\\
45.963	13.548\\
45.967	13.548\\
45.971	13.548\\
45.975	13.548\\
45.979	13.548\\
45.982	13.548\\
45.986	13.548\\
45.990	13.548\\
45.994	13.548\\
45.998	13.548\\
46.001	13.548\\
46.005	13.548\\
46.009	13.548\\
46.013	13.548\\
46.017	13.548\\
46.021	13.548\\
46.024	13.548\\
46.028	13.548\\
46.032	13.548\\
46.036	13.548\\
46.040	13.548\\
46.043	13.548\\
46.047	13.548\\
46.051	13.548\\
46.055	13.548\\
46.059	13.548\\
46.063	13.548\\
46.066	13.548\\
46.070	13.548\\
46.074	13.548\\
46.078	13.548\\
46.082	13.548\\
46.085	13.548\\
46.089	13.548\\
46.093	13.548\\
46.097	13.548\\
46.101	13.548\\
46.105	13.548\\
46.108	13.548\\
46.112	13.548\\
46.116	13.548\\
46.120	13.548\\
46.124	13.548\\
46.127	13.548\\
46.131	13.548\\
46.135	13.548\\
46.139	13.548\\
46.143	13.548\\
46.147	13.548\\
46.150	13.548\\
46.154	13.548\\
46.158	13.548\\
46.162	13.548\\
46.166	13.548\\
46.169	13.548\\
46.173	13.549\\
46.177	13.549\\
46.181	13.549\\
46.185	13.549\\
46.189	13.549\\
46.192	13.549\\
46.196	13.549\\
46.200	13.549\\
46.204	13.549\\
46.208	13.549\\
46.211	13.549\\
46.215	13.549\\
46.219	13.549\\
46.223	13.549\\
46.227	13.549\\
46.230	13.549\\
46.234	13.549\\
46.238	13.549\\
46.242	13.549\\
46.246	13.549\\
46.250	13.549\\
46.253	13.549\\
46.257	13.549\\
46.261	13.549\\
46.265	13.549\\
46.269	13.549\\
46.272	13.549\\
46.276	13.549\\
46.280	13.549\\
46.284	13.549\\
46.288	13.549\\
46.292	13.549\\
46.295	13.549\\
46.299	13.549\\
46.303	13.549\\
46.307	13.549\\
46.311	13.549\\
46.314	13.549\\
46.318	13.549\\
46.322	13.549\\
46.326	13.549\\
46.330	13.549\\
46.334	13.549\\
46.337	13.549\\
46.341	13.549\\
46.345	13.549\\
46.349	13.549\\
46.353	13.549\\
46.356	13.549\\
46.360	13.549\\
46.364	13.549\\
46.368	13.549\\
46.372	13.549\\
46.376	13.549\\
46.379	13.549\\
46.383	13.549\\
46.387	13.549\\
46.391	13.549\\
46.395	13.549\\
46.398	13.549\\
46.402	13.549\\
46.406	13.549\\
46.410	13.549\\
46.414	13.549\\
46.417	13.549\\
46.421	13.549\\
46.425	13.549\\
46.429	13.549\\
46.433	13.549\\
46.437	13.549\\
46.440	13.549\\
46.444	13.549\\
46.448	13.549\\
46.452	13.549\\
46.456	13.549\\
46.459	13.549\\
46.463	13.549\\
46.467	13.549\\
46.471	13.549\\
46.475	13.549\\
46.479	13.549\\
46.482	13.549\\
46.486	13.549\\
46.490	13.549\\
46.494	13.549\\
46.498	13.549\\
46.501	13.549\\
46.505	13.549\\
46.509	13.549\\
46.513	13.549\\
46.517	13.549\\
46.521	13.549\\
46.524	13.549\\
46.528	13.549\\
46.532	13.549\\
46.536	13.549\\
46.540	13.549\\
46.543	13.549\\
46.547	13.549\\
46.551	13.549\\
46.555	13.549\\
46.559	13.549\\
46.563	13.549\\
46.566	13.549\\
46.570	13.549\\
46.574	13.549\\
46.578	13.549\\
46.582	13.549\\
46.585	13.549\\
46.589	13.549\\
46.593	13.549\\
46.597	13.549\\
46.601	13.549\\
46.605	13.549\\
46.608	13.549\\
46.612	13.549\\
46.616	13.549\\
46.620	13.549\\
46.624	13.549\\
46.627	13.549\\
46.631	13.549\\
46.635	13.549\\
46.639	13.549\\
46.643	13.549\\
46.646	13.549\\
46.650	13.549\\
46.654	13.549\\
46.658	13.549\\
46.662	13.549\\
46.666	13.549\\
46.669	13.549\\
46.673	13.549\\
46.677	13.549\\
46.681	13.549\\
46.685	13.549\\
46.688	13.549\\
46.692	13.549\\
46.696	13.549\\
46.700	13.549\\
46.704	13.549\\
46.708	13.549\\
46.711	13.549\\
46.715	13.549\\
46.719	13.549\\
46.723	13.549\\
46.727	13.549\\
46.730	13.549\\
46.734	13.549\\
46.738	13.549\\
46.742	13.549\\
46.746	13.549\\
46.750	13.549\\
46.753	13.549\\
46.757	13.549\\
46.761	13.549\\
46.765	13.549\\
46.769	13.549\\
46.772	13.549\\
46.776	13.549\\
46.780	13.549\\
46.784	13.549\\
46.788	13.549\\
46.792	13.549\\
46.795	13.549\\
46.799	13.549\\
46.803	13.549\\
46.807	13.549\\
46.811	13.549\\
46.814	13.549\\
46.818	13.549\\
46.822	13.549\\
46.826	13.549\\
46.830	13.549\\
46.834	13.549\\
46.837	13.549\\
46.841	13.549\\
46.845	13.549\\
46.849	13.549\\
46.853	13.550\\
46.856	13.550\\
46.860	13.550\\
46.864	13.550\\
46.868	13.550\\
46.872	13.550\\
46.875	13.550\\
46.879	13.550\\
46.883	13.550\\
46.887	13.550\\
46.891	13.550\\
46.895	13.550\\
46.898	13.550\\
46.902	13.550\\
46.906	13.550\\
46.910	13.550\\
46.914	13.550\\
46.917	13.550\\
46.921	13.550\\
46.925	13.550\\
46.929	13.550\\
46.933	13.550\\
46.937	13.550\\
46.940	13.550\\
46.944	13.550\\
46.948	13.550\\
46.952	13.550\\
46.956	13.550\\
46.959	13.550\\
46.963	13.550\\
46.967	13.550\\
46.971	13.550\\
46.975	13.550\\
46.979	13.550\\
46.982	13.550\\
46.986	13.550\\
46.990	13.550\\
46.994	13.550\\
46.998	13.550\\
47.001	13.550\\
47.005	13.550\\
47.009	13.550\\
47.013	13.550\\
47.017	13.550\\
47.021	13.550\\
47.024	13.550\\
47.028	13.550\\
47.032	13.550\\
47.036	13.550\\
47.040	13.550\\
47.043	13.550\\
47.047	13.550\\
47.051	13.550\\
47.055	13.550\\
47.059	13.550\\
47.063	13.550\\
47.066	13.550\\
47.070	13.550\\
47.074	13.550\\
47.078	13.550\\
47.082	13.550\\
47.085	13.550\\
47.089	13.550\\
47.093	13.550\\
47.097	13.550\\
47.101	13.550\\
47.105	13.550\\
47.108	13.550\\
47.112	13.550\\
47.116	13.550\\
47.120	13.550\\
47.124	13.550\\
47.127	13.550\\
47.131	13.550\\
47.135	13.550\\
47.139	13.550\\
47.143	13.550\\
47.146	13.550\\
47.150	13.550\\
47.154	13.550\\
47.158	13.550\\
47.162	13.550\\
47.166	13.550\\
47.169	13.550\\
47.173	13.550\\
47.177	13.550\\
47.181	13.550\\
47.185	13.550\\
47.188	13.550\\
47.192	13.550\\
47.196	13.550\\
47.200	13.550\\
47.204	13.550\\
47.208	13.550\\
47.211	13.550\\
47.215	13.550\\
47.219	13.550\\
47.223	13.550\\
47.227	13.550\\
47.230	13.550\\
47.234	13.550\\
47.238	13.550\\
47.242	13.550\\
47.246	13.550\\
47.250	13.550\\
47.253	13.550\\
47.257	13.550\\
47.261	13.550\\
47.265	13.550\\
47.269	13.550\\
47.272	13.550\\
47.276	13.550\\
47.280	13.550\\
47.284	13.550\\
47.288	13.550\\
47.292	13.550\\
47.295	13.550\\
47.299	13.550\\
47.303	13.550\\
47.307	13.550\\
47.311	13.550\\
47.314	13.550\\
47.318	13.550\\
47.322	13.550\\
47.326	13.550\\
47.330	13.550\\
47.334	13.550\\
47.337	13.550\\
47.341	13.550\\
47.345	13.550\\
47.349	13.550\\
47.353	13.550\\
47.356	13.550\\
47.360	13.550\\
47.364	13.550\\
47.368	13.550\\
47.372	13.550\\
47.375	13.550\\
47.379	13.550\\
47.383	13.550\\
47.387	13.550\\
47.391	13.550\\
47.395	13.550\\
47.398	13.550\\
47.402	13.550\\
47.406	13.550\\
47.410	13.550\\
47.414	13.550\\
47.417	13.550\\
47.421	13.550\\
47.425	13.550\\
47.429	13.550\\
47.433	13.550\\
47.437	13.550\\
47.440	13.550\\
47.444	13.550\\
47.448	13.550\\
47.452	13.550\\
47.456	13.550\\
47.459	13.550\\
47.463	13.550\\
47.467	13.550\\
47.471	13.550\\
47.475	13.550\\
47.479	13.550\\
47.482	13.550\\
47.486	13.550\\
47.490	13.550\\
47.494	13.550\\
47.498	13.550\\
47.501	13.550\\
47.505	13.550\\
47.509	13.550\\
47.513	13.550\\
47.517	13.550\\
47.521	13.550\\
47.524	13.550\\
47.528	13.550\\
47.532	13.550\\
47.536	13.550\\
47.540	13.550\\
47.543	13.550\\
47.547	13.550\\
47.551	13.550\\
47.555	13.550\\
47.559	13.550\\
47.563	13.550\\
47.566	13.550\\
47.570	13.550\\
47.574	13.550\\
47.578	13.550\\
47.582	13.550\\
47.585	13.550\\
47.589	13.550\\
47.593	13.550\\
47.597	13.550\\
47.601	13.550\\
47.605	13.550\\
47.608	13.550\\
47.612	13.550\\
47.616	13.550\\
47.620	13.550\\
47.624	13.550\\
47.627	13.550\\
47.631	13.550\\
47.635	13.550\\
47.639	13.550\\
47.643	13.550\\
47.646	13.550\\
47.650	13.550\\
47.654	13.550\\
47.658	13.550\\
47.662	13.550\\
47.666	13.550\\
47.669	13.550\\
47.673	13.550\\
47.677	13.550\\
47.681	13.550\\
47.685	13.550\\
47.688	13.550\\
47.692	13.550\\
47.696	13.550\\
47.700	13.550\\
47.704	13.550\\
47.708	13.550\\
47.711	13.550\\
47.715	13.550\\
47.719	13.550\\
47.723	13.550\\
47.727	13.550\\
47.730	13.550\\
47.734	13.550\\
47.738	13.550\\
47.742	13.550\\
47.746	13.550\\
47.750	13.550\\
47.753	13.550\\
47.757	13.550\\
47.761	13.550\\
47.765	13.550\\
47.769	13.550\\
47.772	13.550\\
47.776	13.550\\
47.780	13.550\\
47.784	13.550\\
47.788	13.550\\
47.792	13.550\\
47.795	13.550\\
47.799	13.550\\
47.803	13.550\\
47.807	13.550\\
47.811	13.550\\
47.814	13.550\\
47.818	13.550\\
47.822	13.550\\
47.826	13.550\\
47.830	13.550\\
47.834	13.550\\
47.837	13.550\\
47.841	13.550\\
47.845	13.550\\
47.849	13.550\\
47.853	13.550\\
47.856	13.550\\
47.860	13.550\\
47.864	13.550\\
47.868	13.550\\
47.872	13.550\\
47.876	13.550\\
47.879	13.550\\
47.883	13.550\\
47.887	13.550\\
47.891	13.550\\
47.895	13.550\\
47.898	13.550\\
47.902	13.550\\
47.906	13.550\\
47.910	13.550\\
47.914	13.550\\
47.917	13.550\\
47.921	13.550\\
47.925	13.550\\
47.929	13.550\\
47.933	13.550\\
47.937	13.550\\
47.940	13.550\\
47.944	13.550\\
47.948	13.550\\
47.952	13.550\\
47.956	13.550\\
47.959	13.550\\
47.963	13.550\\
47.967	13.550\\
47.971	13.550\\
47.975	13.550\\
47.979	13.550\\
47.982	13.550\\
47.986	13.550\\
47.990	13.550\\
47.994	13.550\\
47.998	13.550\\
48.001	13.550\\
48.005	13.550\\
48.009	13.550\\
48.013	13.550\\
48.017	13.550\\
48.021	13.550\\
48.024	13.550\\
48.028	13.550\\
48.032	13.550\\
48.036	13.550\\
48.040	13.550\\
48.043	13.550\\
48.047	13.550\\
48.051	13.550\\
48.055	13.550\\
48.059	13.550\\
48.063	13.550\\
48.066	13.550\\
48.070	13.550\\
48.074	13.550\\
48.078	13.550\\
48.082	13.550\\
48.085	13.550\\
48.089	13.550\\
48.093	13.550\\
48.097	13.550\\
48.101	13.550\\
48.105	13.550\\
48.108	13.550\\
48.112	13.550\\
48.116	13.550\\
48.120	13.550\\
48.124	13.550\\
48.127	13.550\\
48.131	13.550\\
48.135	13.550\\
48.139	13.550\\
48.143	13.550\\
48.147	13.550\\
48.150	13.550\\
48.154	13.550\\
48.158	13.550\\
48.162	13.550\\
48.166	13.550\\
48.169	13.550\\
48.173	13.550\\
48.177	13.550\\
48.181	13.550\\
48.185	13.550\\
48.188	13.550\\
48.192	13.550\\
48.196	13.550\\
48.200	13.550\\
48.204	13.550\\
48.208	13.550\\
48.211	13.550\\
48.215	13.550\\
48.219	13.550\\
48.223	13.550\\
48.227	13.550\\
48.230	13.550\\
48.234	13.550\\
48.238	13.550\\
48.242	13.550\\
48.246	13.550\\
48.250	13.550\\
48.253	13.550\\
48.257	13.550\\
48.261	13.550\\
48.265	13.550\\
48.269	13.550\\
48.272	13.550\\
48.276	13.550\\
48.280	13.550\\
48.284	13.550\\
48.288	13.550\\
48.292	13.550\\
48.295	13.550\\
48.299	13.550\\
48.303	13.550\\
48.307	13.550\\
48.311	13.550\\
48.314	13.550\\
48.318	13.550\\
48.322	13.550\\
48.326	13.550\\
48.330	13.550\\
48.334	13.550\\
48.337	13.550\\
48.341	13.550\\
48.345	13.550\\
48.349	13.550\\
48.353	13.550\\
48.356	13.550\\
48.360	13.550\\
48.364	13.550\\
48.368	13.550\\
48.372	13.550\\
48.376	13.550\\
48.379	13.550\\
48.383	13.550\\
48.387	13.550\\
48.391	13.550\\
48.395	13.550\\
48.398	13.550\\
48.402	13.550\\
48.406	13.550\\
48.410	13.550\\
48.414	13.550\\
48.418	13.550\\
48.421	13.550\\
48.425	13.550\\
48.429	13.550\\
48.433	13.550\\
48.437	13.550\\
48.440	13.550\\
48.444	13.550\\
48.448	13.550\\
48.452	13.550\\
48.456	13.550\\
48.459	13.550\\
48.463	13.550\\
48.467	13.550\\
48.471	13.550\\
48.475	13.550\\
48.479	13.550\\
48.482	13.550\\
48.486	13.550\\
48.490	13.550\\
48.494	13.550\\
48.498	13.550\\
48.501	13.550\\
48.505	13.550\\
48.509	13.550\\
48.513	13.550\\
48.517	13.550\\
48.521	13.550\\
48.524	13.550\\
48.528	13.550\\
48.532	13.550\\
48.536	13.550\\
48.540	13.550\\
48.543	13.550\\
48.547	13.550\\
48.551	13.550\\
48.555	13.550\\
48.559	13.550\\
48.563	13.550\\
48.566	13.550\\
48.570	13.550\\
48.574	13.550\\
48.578	13.550\\
48.582	13.550\\
48.585	13.550\\
48.589	13.550\\
48.593	13.550\\
48.597	13.550\\
48.601	13.550\\
48.605	13.550\\
48.608	13.550\\
48.612	13.550\\
48.616	13.550\\
48.620	13.550\\
48.624	13.550\\
48.627	13.550\\
48.631	13.550\\
48.635	13.550\\
48.639	13.550\\
48.643	13.550\\
48.647	13.550\\
48.650	13.550\\
48.654	13.550\\
48.658	13.550\\
48.662	13.550\\
48.666	13.550\\
48.669	13.550\\
48.673	13.550\\
48.677	13.550\\
48.681	13.550\\
48.685	13.550\\
48.689	13.550\\
48.692	13.550\\
48.696	13.550\\
48.700	13.550\\
48.704	13.550\\
48.708	13.550\\
48.711	13.550\\
48.715	13.550\\
48.719	13.550\\
48.723	13.550\\
48.727	13.550\\
48.730	13.550\\
48.734	13.550\\
48.738	13.550\\
48.742	13.550\\
48.746	13.550\\
48.750	13.550\\
48.753	13.550\\
48.757	13.550\\
48.761	13.550\\
48.765	13.550\\
48.769	13.550\\
48.772	13.550\\
48.776	13.550\\
48.780	13.550\\
48.784	13.550\\
48.788	13.550\\
48.792	13.550\\
48.795	13.550\\
48.799	13.550\\
48.803	13.550\\
48.807	13.550\\
48.811	13.550\\
48.814	13.550\\
48.818	13.550\\
48.822	13.550\\
48.826	13.550\\
48.830	13.550\\
48.834	13.550\\
48.837	13.550\\
48.841	13.550\\
48.845	13.550\\
48.849	13.550\\
48.853	13.550\\
48.856	13.550\\
48.860	13.550\\
48.864	13.550\\
48.868	13.550\\
48.872	13.550\\
48.876	13.550\\
48.879	13.550\\
48.883	13.550\\
48.887	13.550\\
48.891	13.550\\
48.895	13.550\\
48.898	13.550\\
48.902	13.550\\
48.906	13.550\\
48.910	13.550\\
48.914	13.550\\
48.918	13.550\\
48.921	13.550\\
48.925	13.550\\
48.929	13.550\\
48.933	13.550\\
48.937	13.550\\
48.940	13.550\\
48.944	13.550\\
48.948	13.550\\
48.952	13.550\\
48.956	13.550\\
48.960	13.550\\
48.963	13.550\\
48.967	13.550\\
48.971	13.550\\
48.975	13.550\\
48.979	13.550\\
48.982	13.550\\
48.986	13.550\\
48.990	13.550\\
48.994	13.550\\
48.998	13.550\\
49.001	13.550\\
49.005	13.550\\
49.009	13.550\\
49.013	13.550\\
49.017	13.550\\
49.021	13.550\\
49.024	13.550\\
49.028	13.550\\
49.032	13.550\\
49.036	13.550\\
49.040	13.550\\
49.043	13.550\\
49.047	13.550\\
49.051	13.550\\
49.055	13.550\\
49.059	13.550\\
49.063	13.550\\
49.066	13.550\\
49.070	13.550\\
49.074	13.550\\
49.078	13.550\\
49.082	13.550\\
49.085	13.550\\
49.089	13.550\\
49.093	13.550\\
49.097	13.550\\
49.101	13.550\\
49.105	13.550\\
49.108	13.550\\
49.112	13.550\\
49.116	13.550\\
49.120	13.550\\
49.124	13.550\\
49.127	13.550\\
49.131	13.550\\
49.135	13.550\\
49.139	13.550\\
49.143	13.550\\
49.147	13.550\\
49.150	13.550\\
49.154	13.550\\
49.158	13.550\\
49.162	13.550\\
49.166	13.550\\
49.169	13.550\\
49.173	13.550\\
49.177	13.550\\
49.181	13.550\\
49.185	13.550\\
49.189	13.550\\
49.192	13.550\\
49.196	13.550\\
49.200	13.550\\
49.204	13.550\\
49.208	13.550\\
49.211	13.550\\
49.215	13.550\\
49.219	13.550\\
49.223	13.550\\
49.227	13.550\\
49.231	13.550\\
49.234	13.550\\
49.238	13.550\\
49.242	13.550\\
49.246	13.550\\
49.250	13.550\\
49.253	13.550\\
49.257	13.550\\
49.261	13.550\\
49.265	13.550\\
49.269	13.550\\
49.272	13.550\\
49.276	13.550\\
49.280	13.550\\
49.284	13.550\\
49.288	13.550\\
49.292	13.550\\
49.295	13.550\\
49.299	13.550\\
49.303	13.550\\
49.307	13.550\\
49.311	13.550\\
49.314	13.550\\
49.318	13.550\\
49.322	13.550\\
49.326	13.550\\
49.330	13.550\\
49.334	13.550\\
49.337	13.550\\
49.341	13.550\\
49.345	13.550\\
49.349	13.550\\
49.353	13.550\\
49.356	13.550\\
49.360	13.550\\
49.364	13.550\\
49.368	13.550\\
49.372	13.550\\
49.376	13.550\\
49.379	13.550\\
49.383	13.550\\
49.387	13.550\\
49.391	13.550\\
49.395	13.550\\
49.398	13.550\\
49.402	13.550\\
49.406	13.550\\
49.410	13.550\\
49.414	13.550\\
49.418	13.550\\
49.421	13.550\\
49.425	13.550\\
49.429	13.550\\
49.433	13.550\\
49.437	13.550\\
49.440	13.550\\
49.444	13.550\\
49.448	13.550\\
49.452	13.550\\
49.456	13.550\\
49.460	13.550\\
49.463	13.550\\
49.467	13.550\\
49.471	13.550\\
49.475	13.550\\
49.479	13.550\\
49.482	13.550\\
49.486	13.550\\
49.490	13.550\\
49.494	13.550\\
49.498	13.550\\
49.502	13.550\\
49.505	13.550\\
49.509	13.550\\
49.513	13.550\\
49.517	13.550\\
49.521	13.550\\
49.524	13.550\\
49.528	13.550\\
49.532	13.550\\
49.536	13.550\\
49.540	13.550\\
49.543	13.550\\
49.547	13.550\\
49.551	13.550\\
49.555	13.550\\
49.559	13.550\\
49.563	13.550\\
49.566	13.550\\
49.570	13.550\\
49.574	13.550\\
49.578	13.550\\
49.582	13.550\\
49.585	13.550\\
49.589	13.550\\
49.593	13.550\\
49.597	13.550\\
49.601	13.550\\
49.605	13.550\\
49.608	13.550\\
49.612	13.550\\
49.616	13.550\\
49.620	13.550\\
49.624	13.550\\
49.627	13.550\\
49.631	13.550\\
49.635	13.550\\
49.639	13.550\\
49.643	13.550\\
49.647	13.550\\
49.650	13.550\\
49.654	13.550\\
49.658	13.550\\
49.662	13.550\\
49.666	13.550\\
49.669	13.550\\
49.673	13.550\\
49.677	13.550\\
49.681	13.550\\
49.685	13.550\\
49.689	13.550\\
49.692	13.550\\
49.696	13.550\\
49.700	13.550\\
49.704	13.550\\
49.708	13.550\\
49.711	13.550\\
49.715	13.550\\
49.719	13.550\\
49.723	13.550\\
49.727	13.550\\
49.731	13.550\\
49.734	13.550\\
49.738	13.550\\
49.742	13.550\\
49.746	13.550\\
49.750	13.550\\
49.753	13.550\\
49.757	13.550\\
49.761	13.550\\
49.765	13.550\\
49.769	13.550\\
49.773	13.550\\
49.776	13.550\\
49.780	13.550\\
49.784	13.550\\
49.788	13.550\\
49.792	13.550\\
49.795	13.550\\
49.799	13.550\\
49.803	13.550\\
49.807	13.550\\
49.811	13.550\\
49.814	13.550\\
49.818	13.550\\
49.822	13.550\\
49.826	13.550\\
49.830	13.550\\
49.834	13.550\\
49.837	13.550\\
49.841	13.550\\
49.845	13.550\\
49.849	13.550\\
49.853	13.550\\
49.856	13.550\\
49.860	13.550\\
49.864	13.550\\
49.868	13.550\\
49.872	13.550\\
49.876	13.550\\
49.879	13.550\\
49.883	13.550\\
49.887	13.550\\
49.891	13.550\\
49.895	13.550\\
49.898	13.550\\
49.902	13.550\\
49.906	13.550\\
49.910	13.550\\
49.914	13.550\\
49.918	13.550\\
49.921	13.550\\
49.925	13.550\\
49.929	13.550\\
49.933	13.550\\
49.937	13.550\\
49.940	13.550\\
49.944	13.550\\
49.948	13.550\\
49.952	13.550\\
49.956	13.550\\
49.960	13.550\\
49.963	13.550\\
49.967	13.550\\
49.971	13.550\\
49.975	13.550\\
49.979	13.550\\
49.982	13.550\\
49.986	13.550\\
49.990	13.550\\
49.994	13.550\\
49.998	13.550\\
50.002	13.550\\
50.005	13.550\\
50.009	13.550\\
50.013	13.550\\
50.017	13.550\\
50.021	13.550\\
50.024	13.550\\
50.028	13.550\\
50.032	13.550\\
50.036	13.550\\
50.040	13.550\\
50.043	13.551\\
50.047	13.551\\
50.051	13.551\\
50.055	13.551\\
50.059	13.551\\
50.063	13.551\\
50.066	13.552\\
50.070	13.552\\
50.074	13.552\\
50.078	13.553\\
50.082	13.553\\
50.085	13.553\\
50.089	13.554\\
50.093	13.554\\
50.097	13.554\\
50.101	13.555\\
50.105	13.555\\
50.108	13.556\\
50.112	13.556\\
50.116	13.557\\
50.120	13.557\\
50.124	13.558\\
50.127	13.558\\
50.131	13.559\\
50.135	13.559\\
50.139	13.560\\
50.143	13.561\\
50.147	13.561\\
50.150	13.562\\
50.154	13.563\\
50.158	13.563\\
50.162	13.564\\
50.166	13.565\\
50.170	13.565\\
50.173	13.566\\
50.177	13.567\\
50.181	13.568\\
50.185	13.569\\
50.189	13.569\\
50.192	13.570\\
50.196	13.571\\
50.200	13.572\\
50.204	13.573\\
50.208	13.574\\
50.212	13.575\\
50.215	13.576\\
50.219	13.577\\
50.223	13.578\\
50.227	13.578\\
50.231	13.579\\
50.234	13.581\\
50.238	13.582\\
50.242	13.583\\
50.246	13.584\\
50.250	13.585\\
50.254	13.586\\
50.257	13.587\\
50.261	13.588\\
50.265	13.589\\
50.269	13.590\\
50.273	13.592\\
50.277	13.593\\
50.280	13.594\\
50.284	13.595\\
50.288	13.596\\
50.292	13.598\\
50.296	13.599\\
50.300	13.600\\
50.303	13.601\\
50.307	13.603\\
50.311	13.604\\
50.315	13.605\\
50.319	13.607\\
50.323	13.608\\
50.326	13.610\\
50.330	13.611\\
50.334	13.612\\
50.338	13.614\\
50.342	13.615\\
50.346	13.617\\
50.349	13.618\\
50.353	13.620\\
50.357	13.621\\
50.361	13.623\\
50.365	13.624\\
50.369	13.626\\
50.372	13.627\\
50.376	13.629\\
50.380	13.630\\
50.384	13.632\\
50.388	13.633\\
50.392	13.635\\
50.395	13.637\\
50.399	13.638\\
50.403	13.640\\
50.407	13.641\\
50.411	13.643\\
50.415	13.645\\
50.419	13.647\\
50.422	13.648\\
50.426	13.650\\
50.430	13.652\\
50.434	13.653\\
50.438	13.655\\
50.442	13.657\\
50.445	13.659\\
50.449	13.660\\
50.453	13.662\\
50.457	13.664\\
50.461	13.666\\
50.465	13.668\\
50.469	13.670\\
50.472	13.671\\
50.476	13.673\\
50.480	13.675\\
50.484	13.677\\
50.488	13.679\\
50.492	13.681\\
50.496	13.683\\
50.499	13.685\\
50.503	13.687\\
50.507	13.689\\
50.511	13.691\\
50.515	13.693\\
50.519	13.695\\
50.523	13.697\\
50.526	13.699\\
50.530	13.701\\
50.534	13.703\\
50.538	13.705\\
50.542	13.707\\
50.546	13.709\\
50.550	13.711\\
50.553	13.713\\
50.557	13.715\\
50.561	13.717\\
50.565	13.719\\
50.569	13.721\\
50.573	13.724\\
50.577	13.726\\
50.580	13.728\\
50.584	13.730\\
50.588	13.732\\
50.592	13.734\\
50.596	13.737\\
50.600	13.739\\
50.604	13.741\\
50.608	13.743\\
50.611	13.745\\
50.615	13.748\\
50.619	13.750\\
50.623	13.752\\
50.627	13.754\\
50.631	13.757\\
50.635	13.759\\
50.639	13.761\\
50.642	13.764\\
50.646	13.766\\
50.650	13.768\\
50.654	13.771\\
50.658	13.773\\
50.662	13.775\\
50.666	13.778\\
50.670	13.780\\
50.674	13.782\\
50.677	13.785\\
50.681	13.787\\
50.685	13.790\\
50.689	13.792\\
50.693	13.795\\
50.697	13.797\\
50.701	13.799\\
50.705	13.802\\
50.708	13.804\\
50.712	13.807\\
50.716	13.809\\
50.720	13.812\\
50.724	13.814\\
50.728	13.817\\
50.732	13.819\\
50.736	13.822\\
50.740	13.824\\
50.744	13.827\\
50.747	13.829\\
50.751	13.832\\
50.755	13.835\\
50.759	13.837\\
50.763	13.840\\
50.767	13.777\\
50.771	13.715\\
50.775	13.653\\
50.778	13.634\\
50.782	13.612\\
50.786	13.595\\
50.790	13.582\\
50.794	13.573\\
50.798	13.568\\
50.801	13.567\\
50.805	13.566\\
50.809	13.565\\
50.813	13.565\\
50.817	13.564\\
50.820	13.563\\
50.824	13.563\\
50.828	13.562\\
50.832	13.562\\
50.836	13.561\\
50.840	13.561\\
50.843	13.560\\
50.847	13.560\\
50.851	13.559\\
50.855	13.559\\
50.859	13.559\\
50.862	13.558\\
50.866	13.558\\
50.870	13.558\\
50.874	13.557\\
50.878	13.557\\
50.882	13.557\\
50.885	13.557\\
50.889	13.556\\
50.893	13.556\\
50.897	13.556\\
50.901	13.556\\
50.904	13.556\\
50.908	13.556\\
50.912	13.556\\
50.916	13.556\\
50.920	13.556\\
50.924	13.556\\
50.927	13.556\\
50.931	13.556\\
50.935	13.556\\
50.939	13.556\\
50.943	13.556\\
50.946	13.556\\
50.950	13.556\\
50.954	13.556\\
50.958	13.556\\
50.962	13.557\\
50.966	13.557\\
50.969	13.557\\
50.973	13.557\\
50.977	13.558\\
50.981	13.558\\
50.985	13.558\\
50.988	13.559\\
50.992	13.559\\
50.996	13.559\\
51.000	13.560\\
51.004	13.560\\
51.008	13.561\\
51.011	13.561\\
51.015	13.562\\
51.019	13.562\\
51.023	13.563\\
51.027	13.563\\
51.030	13.564\\
51.034	13.564\\
51.038	13.565\\
51.042	13.566\\
51.046	13.566\\
51.050	13.567\\
51.053	13.568\\
51.057	13.569\\
51.061	13.569\\
51.065	13.570\\
51.069	13.571\\
51.072	13.572\\
51.076	13.572\\
51.080	13.573\\
51.084	13.574\\
51.088	13.575\\
51.092	13.576\\
51.095	13.577\\
51.099	13.578\\
51.103	13.579\\
51.107	13.580\\
51.111	13.581\\
51.115	13.582\\
51.118	13.583\\
51.122	13.584\\
51.126	13.585\\
51.130	13.586\\
51.134	13.587\\
51.137	13.589\\
51.141	13.590\\
51.145	13.591\\
51.149	13.592\\
51.153	13.593\\
51.157	13.595\\
51.160	13.596\\
51.164	13.597\\
51.168	13.599\\
51.172	13.600\\
51.176	13.601\\
51.180	13.603\\
51.183	13.604\\
51.187	13.605\\
51.191	13.607\\
51.195	13.608\\
51.199	13.610\\
51.203	13.611\\
51.206	13.613\\
51.210	13.614\\
51.214	13.616\\
51.218	13.618\\
51.222	13.619\\
51.226	13.621\\
51.229	13.622\\
51.233	13.624\\
51.237	13.626\\
51.241	13.628\\
51.245	13.629\\
51.249	13.631\\
51.253	13.633\\
51.256	13.635\\
51.260	13.636\\
51.264	13.638\\
51.268	13.640\\
51.272	13.642\\
51.276	13.644\\
51.279	13.646\\
51.283	13.648\\
51.287	13.650\\
51.291	13.652\\
51.295	13.654\\
51.299	13.656\\
51.302	13.658\\
51.306	13.660\\
51.310	13.662\\
51.314	13.664\\
51.318	13.666\\
51.322	13.668\\
51.326	13.670\\
51.329	13.672\\
51.333	13.675\\
51.337	13.677\\
51.341	13.679\\
51.345	13.681\\
51.349	13.684\\
51.353	13.686\\
51.356	13.688\\
51.360	13.691\\
51.364	13.693\\
51.368	13.695\\
51.372	13.698\\
51.376	13.700\\
51.380	13.703\\
51.383	13.705\\
51.387	13.708\\
51.391	13.710\\
51.395	13.713\\
51.399	13.715\\
51.403	13.718\\
51.407	13.720\\
51.410	13.723\\
51.414	13.725\\
51.418	13.728\\
51.422	13.731\\
51.426	13.733\\
51.430	13.736\\
51.434	13.739\\
51.438	13.742\\
51.441	13.744\\
51.445	13.747\\
51.449	13.750\\
51.453	13.753\\
51.457	13.756\\
51.461	13.758\\
51.465	13.761\\
51.469	13.764\\
51.472	13.767\\
51.476	13.770\\
51.480	13.773\\
51.484	13.776\\
51.488	13.779\\
51.492	13.782\\
51.496	13.785\\
51.500	13.788\\
51.504	13.791\\
51.507	13.794\\
51.511	13.797\\
51.515	13.801\\
51.519	13.804\\
51.523	13.807\\
51.527	13.810\\
51.531	13.813\\
51.535	13.817\\
51.539	13.820\\
51.542	13.823\\
51.546	13.826\\
51.550	13.830\\
51.554	13.833\\
51.558	13.836\\
51.562	13.840\\
51.566	13.843\\
51.570	13.847\\
51.574	13.850\\
51.578	13.853\\
51.581	13.857\\
51.585	13.860\\
51.589	13.864\\
51.593	13.867\\
51.597	13.871\\
51.601	13.875\\
51.605	13.878\\
51.609	13.882\\
51.613	13.885\\
51.617	13.889\\
51.621	13.893\\
51.624	13.896\\
51.628	13.900\\
51.632	13.904\\
51.636	13.908\\
51.640	13.911\\
51.644	13.915\\
51.648	13.919\\
51.652	13.923\\
51.656	13.927\\
51.660	13.931\\
51.664	13.934\\
51.668	13.938\\
51.672	13.942\\
51.675	13.946\\
51.679	13.950\\
51.683	13.954\\
51.687	13.958\\
51.691	13.962\\
51.695	13.966\\
51.699	13.970\\
51.703	13.974\\
51.707	13.979\\
51.711	13.983\\
51.715	13.987\\
51.719	13.991\\
51.723	13.995\\
51.727	13.999\\
51.731	14.004\\
51.735	14.008\\
51.739	14.012\\
51.742	14.016\\
51.746	14.021\\
51.750	14.025\\
51.754	14.029\\
51.758	14.034\\
51.762	14.038\\
51.766	14.042\\
51.770	14.047\\
51.774	14.051\\
51.778	14.056\\
51.782	14.060\\
51.786	14.065\\
51.790	14.069\\
51.794	14.074\\
51.798	14.078\\
51.802	14.083\\
51.806	14.087\\
51.810	14.092\\
51.814	14.097\\
51.818	14.101\\
51.822	14.106\\
51.826	14.111\\
51.830	14.115\\
51.834	14.120\\
51.838	14.125\\
51.842	14.130\\
51.846	14.134\\
51.850	14.139\\
51.854	14.144\\
51.858	14.149\\
51.862	14.154\\
51.866	14.159\\
51.870	14.164\\
51.874	14.168\\
51.878	14.173\\
51.882	14.178\\
51.886	14.183\\
51.890	14.188\\
51.894	14.193\\
51.898	14.198\\
51.902	14.203\\
51.906	14.209\\
51.910	14.214\\
51.914	14.219\\
51.918	14.224\\
51.922	14.229\\
51.926	14.234\\
51.930	14.239\\
51.934	14.245\\
51.938	14.250\\
51.942	14.255\\
51.946	14.260\\
51.950	14.266\\
51.954	14.271\\
51.958	14.276\\
51.962	14.282\\
51.966	14.287\\
51.970	14.292\\
51.974	14.298\\
51.978	14.303\\
51.982	14.309\\
51.986	14.314\\
51.990	14.320\\
51.994	14.325\\
51.998	14.331\\
52.002	14.336\\
52.006	14.342\\
52.010	14.347\\
52.014	14.353\\
52.018	14.359\\
52.022	14.364\\
52.026	14.370\\
52.030	14.376\\
52.034	14.381\\
52.039	14.387\\
52.043	14.393\\
52.047	14.398\\
52.051	14.404\\
52.055	14.410\\
52.059	14.416\\
52.063	14.422\\
52.067	14.428\\
52.071	14.433\\
52.075	14.439\\
52.079	14.445\\
52.083	14.451\\
52.087	14.457\\
52.091	14.463\\
52.096	14.469\\
52.100	14.475\\
52.104	14.481\\
52.108	14.487\\
52.112	14.493\\
52.116	14.499\\
52.120	14.505\\
52.124	14.511\\
52.128	14.518\\
52.132	14.524\\
52.136	14.530\\
52.140	14.536\\
52.145	14.542\\
52.149	14.549\\
52.153	14.555\\
52.157	14.561\\
52.161	14.567\\
52.165	14.574\\
52.169	14.580\\
52.173	14.586\\
52.177	14.593\\
52.182	14.599\\
52.186	14.606\\
52.190	14.612\\
52.194	14.618\\
52.198	14.625\\
52.202	14.631\\
52.206	14.638\\
52.210	14.644\\
52.215	14.651\\
52.219	14.657\\
52.223	14.663\\
52.227	14.670\\
52.231	14.676\\
52.235	14.683\\
52.239	14.689\\
52.244	14.695\\
52.248	14.702\\
52.252	14.708\\
52.256	14.715\\
52.260	14.721\\
52.264	14.727\\
52.268	14.734\\
52.273	14.740\\
52.277	14.746\\
52.281	14.753\\
52.285	14.759\\
52.289	14.765\\
52.293	14.772\\
52.298	14.778\\
52.302	14.784\\
52.306	14.790\\
52.310	14.797\\
52.314	14.803\\
52.318	14.809\\
52.323	14.815\\
52.327	14.822\\
52.331	14.828\\
52.335	14.834\\
52.339	14.840\\
52.343	14.847\\
52.348	14.853\\
52.352	14.859\\
52.356	14.865\\
52.360	14.872\\
52.364	14.878\\
52.369	14.884\\
52.373	14.890\\
52.377	14.896\\
52.381	14.902\\
52.385	14.909\\
52.390	14.915\\
52.394	14.921\\
52.398	14.927\\
52.402	14.933\\
52.406	14.939\\
52.411	14.946\\
52.415	14.952\\
52.419	14.958\\
52.423	14.964\\
52.428	14.970\\
52.432	14.976\\
52.436	14.982\\
52.440	14.988\\
52.444	14.995\\
52.449	15.001\\
52.453	15.007\\
52.457	15.013\\
52.461	15.019\\
52.466	15.025\\
52.470	15.031\\
52.474	15.037\\
52.478	15.043\\
52.483	15.049\\
52.487	15.055\\
52.491	15.062\\
52.495	15.068\\
52.500	15.074\\
52.504	15.080\\
52.508	15.086\\
52.512	15.092\\
52.517	15.098\\
52.521	15.104\\
52.525	15.110\\
52.529	15.116\\
52.534	15.122\\
52.538	15.128\\
52.542	15.134\\
52.546	15.140\\
52.551	15.146\\
52.555	15.152\\
52.559	15.158\\
52.564	15.164\\
52.568	15.170\\
52.572	15.176\\
52.576	15.182\\
52.581	15.188\\
52.585	15.194\\
52.589	15.200\\
52.594	15.206\\
52.598	15.212\\
52.602	15.218\\
52.606	15.224\\
52.611	15.230\\
52.615	15.236\\
52.619	15.242\\
52.624	15.248\\
52.628	15.254\\
52.632	15.260\\
52.636	15.266\\
52.641	15.272\\
52.645	15.278\\
52.649	15.283\\
52.654	15.289\\
52.658	15.295\\
52.662	15.301\\
52.667	15.307\\
52.671	15.313\\
52.675	15.319\\
52.680	15.325\\
52.684	15.331\\
52.688	15.337\\
52.693	15.343\\
52.697	15.349\\
52.701	15.355\\
52.706	15.361\\
52.710	15.367\\
52.714	15.372\\
52.719	15.378\\
52.723	15.384\\
52.727	15.390\\
52.732	15.396\\
52.736	15.402\\
52.740	15.408\\
52.745	15.414\\
52.749	15.420\\
52.753	15.426\\
52.758	15.431\\
52.762	15.437\\
52.766	15.443\\
52.771	15.449\\
52.775	15.455\\
52.779	15.461\\
52.784	15.467\\
52.788	15.473\\
52.793	15.479\\
52.797	15.484\\
52.801	15.490\\
52.806	15.496\\
52.810	15.502\\
52.814	15.508\\
52.819	15.514\\
52.823	15.520\\
52.827	15.526\\
52.832	15.532\\
52.836	15.537\\
52.841	15.543\\
52.845	15.549\\
52.849	15.555\\
52.854	15.561\\
52.858	15.567\\
52.863	15.573\\
52.867	15.579\\
52.871	15.584\\
52.876	15.590\\
52.880	15.596\\
52.885	15.602\\
52.889	15.608\\
52.893	15.614\\
52.898	15.620\\
52.902	15.625\\
52.907	15.631\\
52.911	15.637\\
52.915	15.643\\
52.920	15.649\\
52.924	15.655\\
52.929	15.661\\
52.933	15.666\\
52.937	15.672\\
52.942	15.678\\
52.946	15.684\\
52.951	15.690\\
52.955	15.696\\
52.960	15.702\\
52.964	15.707\\
52.968	15.713\\
52.973	15.719\\
52.977	15.725\\
52.982	15.731\\
52.986	15.737\\
52.991	15.743\\
52.995	15.748\\
52.999	15.754\\
53.004	15.760\\
53.008	15.766\\
53.013	15.772\\
53.017	15.778\\
53.022	15.784\\
53.026	15.789\\
53.031	15.795\\
53.035	15.801\\
53.040	15.807\\
53.044	15.813\\
53.048	15.819\\
53.053	15.825\\
53.057	15.830\\
53.062	15.836\\
53.066	15.842\\
53.071	15.848\\
53.075	15.854\\
53.080	15.860\\
53.084	15.866\\
53.089	15.871\\
53.093	15.877\\
53.098	15.883\\
53.102	15.889\\
53.107	15.895\\
53.111	15.901\\
53.115	15.907\\
53.120	15.913\\
53.124	15.918\\
53.129	15.924\\
53.133	15.930\\
53.138	15.936\\
53.142	15.942\\
53.147	15.948\\
53.151	15.954\\
53.156	15.959\\
53.160	15.965\\
53.165	15.971\\
53.169	15.977\\
53.174	15.983\\
53.178	15.989\\
53.183	15.995\\
53.187	16.001\\
53.192	16.006\\
53.196	16.012\\
53.201	16.018\\
53.206	16.024\\
53.210	16.030\\
53.215	16.036\\
53.219	16.042\\
53.224	16.048\\
53.228	16.053\\
53.233	16.059\\
53.237	16.065\\
53.242	16.071\\
53.246	16.077\\
53.251	16.083\\
53.255	16.033\\
53.260	15.983\\
53.264	15.934\\
53.269	15.917\\
53.273	15.899\\
53.278	15.885\\
53.282	15.876\\
53.287	15.871\\
53.291	15.868\\
53.296	15.865\\
53.300	15.863\\
53.304	15.861\\
53.309	15.858\\
53.313	15.856\\
53.318	15.853\\
53.322	15.851\\
53.327	15.849\\
53.331	15.847\\
53.336	15.844\\
53.340	15.842\\
53.345	15.840\\
53.349	15.838\\
53.354	15.836\\
53.358	15.834\\
53.362	15.832\\
53.367	15.830\\
53.371	15.828\\
53.376	15.826\\
53.380	15.824\\
53.385	15.822\\
53.389	15.820\\
53.394	15.818\\
53.398	15.816\\
53.403	15.814\\
53.407	15.812\\
53.411	15.811\\
53.416	15.809\\
53.420	15.807\\
53.425	15.806\\
53.429	15.804\\
53.434	15.802\\
53.438	15.801\\
53.443	15.799\\
53.447	15.797\\
53.452	15.796\\
53.456	15.794\\
53.460	15.793\\
53.465	15.791\\
53.469	15.790\\
53.474	15.788\\
53.478	15.787\\
53.483	15.786\\
53.487	15.784\\
53.492	15.783\\
53.496	15.782\\
53.500	15.781\\
53.505	15.779\\
53.509	15.778\\
53.514	15.777\\
53.518	15.776\\
53.523	15.775\\
53.527	15.773\\
53.531	15.772\\
53.536	15.771\\
53.540	15.770\\
53.545	15.769\\
53.549	15.768\\
53.554	15.767\\
53.558	15.766\\
53.563	15.765\\
53.567	15.765\\
53.571	15.764\\
53.576	15.763\\
53.580	15.762\\
53.585	15.761\\
53.589	15.761\\
53.594	15.760\\
53.598	15.759\\
53.603	15.758\\
53.607	15.758\\
53.611	15.757\\
53.616	15.756\\
53.620	15.756\\
53.625	15.755\\
53.629	15.755\\
53.634	15.754\\
53.638	15.754\\
53.642	15.753\\
53.647	15.753\\
53.651	15.753\\
53.656	15.752\\
53.660	15.752\\
53.665	15.751\\
53.669	15.751\\
53.673	15.751\\
53.678	15.751\\
53.682	15.750\\
53.687	15.750\\
53.691	15.750\\
53.696	15.750\\
53.700	15.750\\
53.705	15.750\\
53.709	15.749\\
53.713	15.749\\
53.718	15.749\\
53.722	15.749\\
53.727	15.749\\
53.731	15.749\\
53.736	15.749\\
53.740	15.750\\
53.744	15.750\\
53.749	15.750\\
53.753	15.750\\
53.758	15.750\\
53.762	15.750\\
53.767	15.751\\
53.771	15.751\\
53.776	15.751\\
53.780	15.751\\
53.784	15.752\\
53.789	15.752\\
53.793	15.752\\
53.798	15.753\\
53.802	15.753\\
53.807	15.754\\
53.811	15.754\\
53.815	15.755\\
53.820	15.755\\
53.824	15.756\\
53.829	15.756\\
53.833	15.757\\
53.838	15.758\\
53.842	15.758\\
53.847	15.759\\
53.851	15.760\\
53.855	15.760\\
53.860	15.761\\
53.864	15.762\\
53.869	15.763\\
53.873	15.763\\
53.878	15.764\\
53.882	15.765\\
53.886	15.766\\
53.891	15.767\\
53.895	15.768\\
53.900	15.769\\
53.904	15.770\\
53.909	15.771\\
53.913	15.772\\
53.918	15.773\\
53.922	15.774\\
53.926	15.775\\
53.931	15.776\\
53.935	15.777\\
53.940	15.779\\
53.944	15.780\\
53.949	15.781\\
53.953	15.782\\
53.958	15.783\\
53.962	15.785\\
53.966	15.786\\
53.971	15.787\\
53.975	15.789\\
53.980	15.790\\
53.984	15.792\\
53.989	15.793\\
53.993	15.795\\
53.998	15.796\\
54.002	15.798\\
54.006	15.799\\
54.011	15.801\\
54.015	15.802\\
54.020	15.804\\
54.024	15.805\\
54.029	15.807\\
54.033	15.809\\
54.038	15.810\\
54.042	15.812\\
54.047	15.814\\
54.051	15.816\\
54.055	15.818\\
54.060	15.819\\
54.064	15.821\\
54.069	15.823\\
54.073	15.825\\
54.078	15.827\\
54.082	15.829\\
54.087	15.831\\
54.091	15.833\\
54.096	15.835\\
54.100	15.837\\
54.105	15.839\\
54.109	15.841\\
54.113	15.843\\
54.118	15.845\\
54.122	15.847\\
54.127	15.849\\
54.131	15.852\\
54.136	15.854\\
54.140	15.856\\
54.145	15.858\\
54.149	15.861\\
54.154	15.863\\
54.158	15.865\\
54.163	15.868\\
54.167	15.870\\
54.172	15.872\\
54.176	15.875\\
54.180	15.877\\
54.185	15.880\\
54.189	15.882\\
54.194	15.885\\
54.198	15.887\\
54.203	15.890\\
54.207	15.893\\
54.212	15.895\\
54.216	15.898\\
54.221	15.900\\
54.225	15.903\\
54.230	15.906\\
54.234	15.909\\
54.239	15.911\\
54.243	15.914\\
54.248	15.917\\
54.252	15.920\\
54.257	15.923\\
54.261	15.925\\
54.266	15.928\\
54.270	15.931\\
54.275	15.934\\
54.279	15.937\\
54.284	15.940\\
54.288	15.943\\
54.293	15.946\\
54.297	15.949\\
54.302	15.952\\
54.306	15.955\\
54.311	15.959\\
54.315	15.962\\
54.320	15.965\\
54.324	15.968\\
54.329	15.971\\
54.333	15.975\\
54.338	15.978\\
54.342	15.981\\
54.347	15.984\\
54.351	15.988\\
54.356	15.991\\
54.360	15.994\\
54.365	15.998\\
54.369	16.001\\
54.374	16.005\\
54.378	16.008\\
54.383	16.012\\
54.387	16.015\\
54.392	16.019\\
54.396	16.022\\
54.401	16.026\\
54.405	16.029\\
54.410	16.033\\
54.414	16.037\\
54.419	16.040\\
54.423	16.044\\
54.428	16.048\\
54.432	16.052\\
54.437	16.055\\
54.441	16.059\\
54.446	16.063\\
54.450	16.067\\
54.455	16.071\\
54.459	16.075\\
54.464	16.078\\
54.469	16.082\\
54.473	16.086\\
54.478	16.090\\
54.482	16.094\\
54.487	16.098\\
54.491	16.102\\
54.496	16.106\\
54.500	16.110\\
54.505	16.115\\
54.509	16.119\\
54.514	16.123\\
54.518	16.127\\
54.523	16.131\\
54.528	16.135\\
54.532	16.140\\
54.537	16.144\\
54.541	16.148\\
54.546	16.153\\
54.550	16.157\\
54.555	16.161\\
54.559	16.166\\
54.564	16.170\\
54.569	16.174\\
54.573	16.179\\
54.578	16.183\\
54.582	16.188\\
54.587	16.192\\
54.591	16.197\\
54.596	16.201\\
54.601	16.206\\
54.605	16.211\\
54.610	16.215\\
54.614	16.220\\
54.619	16.225\\
54.623	16.229\\
54.628	16.234\\
54.633	16.239\\
54.637	16.243\\
54.642	16.248\\
54.646	16.253\\
54.651	16.258\\
54.655	16.263\\
54.660	16.268\\
54.665	16.273\\
54.669	16.277\\
54.674	16.282\\
54.678	16.287\\
54.683	16.292\\
54.688	16.297\\
54.692	16.302\\
54.697	16.307\\
54.701	16.312\\
54.706	16.318\\
54.711	16.323\\
54.715	16.328\\
54.720	16.333\\
54.724	16.338\\
54.729	16.343\\
54.734	16.349\\
54.738	16.354\\
54.743	16.359\\
54.747	16.364\\
54.752	16.370\\
54.757	16.375\\
54.761	16.380\\
54.766	16.386\\
54.770	16.391\\
54.775	16.397\\
54.780	16.402\\
54.784	16.408\\
54.789	16.413\\
54.794	16.419\\
54.798	16.424\\
54.803	16.430\\
54.807	16.435\\
54.812	16.441\\
54.817	16.447\\
54.821	16.452\\
54.826	16.458\\
54.831	16.464\\
54.835	16.469\\
54.840	16.475\\
54.845	16.481\\
54.849	16.487\\
54.854	16.492\\
54.859	16.498\\
54.863	16.504\\
54.868	16.510\\
54.873	16.516\\
54.877	16.522\\
54.882	16.528\\
54.886	16.534\\
54.891	16.540\\
54.896	16.546\\
54.900	16.552\\
54.905	16.558\\
54.910	16.564\\
54.914	16.570\\
54.919	16.576\\
54.924	16.582\\
54.929	16.588\\
54.933	16.594\\
54.938	16.601\\
54.943	16.607\\
54.947	16.613\\
54.952	16.619\\
54.957	16.626\\
54.961	16.632\\
54.966	16.638\\
54.971	16.645\\
54.975	16.651\\
54.980	16.657\\
54.985	16.664\\
54.989	16.670\\
54.994	16.677\\
54.999	16.683\\
55.004	16.690\\
55.008	16.696\\
55.013	16.703\\
55.018	16.709\\
55.022	16.716\\
55.027	16.723\\
55.032	16.729\\
55.037	16.736\\
55.041	16.743\\
55.046	16.749\\
55.051	16.756\\
55.055	16.763\\
55.060	16.770\\
55.065	16.776\\
55.070	16.783\\
55.074	16.790\\
55.079	16.797\\
55.084	16.804\\
55.089	16.811\\
55.093	16.818\\
55.098	16.824\\
55.103	16.831\\
55.108	16.838\\
55.112	16.845\\
55.117	16.852\\
55.122	16.860\\
55.127	16.867\\
55.131	16.874\\
55.136	16.881\\
55.141	16.888\\
55.146	16.895\\
55.150	16.902\\
55.155	16.910\\
55.160	16.917\\
55.165	16.924\\
55.169	16.931\\
55.174	16.939\\
55.179	16.946\\
55.184	16.953\\
55.189	16.961\\
55.193	16.968\\
55.198	16.975\\
55.203	16.983\\
55.208	16.990\\
55.212	16.998\\
55.217	17.005\\
55.222	17.013\\
55.227	17.020\\
55.232	17.028\\
55.236	17.035\\
55.241	17.043\\
55.246	17.051\\
55.251	17.058\\
55.256	17.066\\
55.261	17.074\\
55.265	17.081\\
55.270	17.089\\
55.275	17.097\\
55.280	17.105\\
55.285	17.112\\
55.289	17.120\\
55.294	17.128\\
55.299	17.136\\
55.304	17.144\\
55.309	17.152\\
55.314	17.160\\
55.318	17.167\\
55.323	17.175\\
55.328	17.183\\
55.333	17.191\\
55.338	17.199\\
55.343	17.207\\
55.348	17.216\\
55.352	17.224\\
55.357	17.232\\
55.362	17.240\\
55.367	17.248\\
55.372	17.256\\
55.377	17.264\\
55.382	17.273\\
55.386	17.281\\
55.391	17.289\\
55.396	17.297\\
55.401	17.306\\
55.406	17.314\\
55.411	17.322\\
55.416	17.331\\
55.421	17.339\\
55.425	17.348\\
55.430	17.356\\
55.435	17.365\\
55.440	17.373\\
55.445	17.382\\
55.450	17.390\\
55.455	17.399\\
55.460	17.407\\
55.465	17.416\\
55.470	17.424\\
55.474	17.433\\
55.479	17.442\\
55.484	17.450\\
55.489	17.459\\
55.494	17.468\\
55.499	17.476\\
55.504	17.485\\
55.509	17.494\\
55.514	17.503\\
55.519	17.512\\
55.524	17.520\\
55.529	17.529\\
55.534	17.538\\
55.539	17.547\\
55.544	17.556\\
55.548	17.565\\
55.553	17.574\\
55.558	17.583\\
55.563	17.592\\
55.568	17.601\\
55.573	17.610\\
55.578	17.619\\
55.583	17.628\\
55.588	17.637\\
55.593	17.647\\
55.598	17.656\\
55.603	17.665\\
55.608	17.674\\
55.613	17.683\\
55.618	17.693\\
55.623	17.702\\
55.628	17.711\\
55.633	17.720\\
55.638	17.730\\
55.643	17.739\\
55.648	17.749\\
55.653	17.758\\
55.658	17.767\\
55.663	17.777\\
55.668	17.786\\
55.673	17.796\\
55.678	17.805\\
55.683	17.815\\
55.688	17.824\\
55.693	17.834\\
55.698	17.844\\
55.703	17.853\\
55.708	17.863\\
55.713	17.872\\
55.718	17.882\\
55.723	17.892\\
55.728	17.902\\
55.733	17.911\\
55.738	17.921\\
55.743	17.931\\
55.749	17.941\\
55.754	17.950\\
55.759	17.960\\
55.764	17.970\\
55.769	17.980\\
55.774	17.990\\
55.779	18.000\\
55.784	18.010\\
55.789	18.020\\
55.794	18.030\\
55.799	18.040\\
55.804	18.050\\
55.809	18.060\\
55.814	18.070\\
55.819	18.080\\
55.825	18.090\\
55.830	18.100\\
55.835	18.111\\
55.840	18.121\\
55.845	18.131\\
55.850	18.141\\
55.855	18.152\\
55.860	18.162\\
55.865	18.172\\
55.871	18.182\\
55.876	18.193\\
55.881	18.203\\
55.886	18.213\\
55.891	18.224\\
55.896	18.234\\
55.901	18.245\\
55.906	18.255\\
55.912	18.266\\
55.917	18.276\\
55.922	18.287\\
55.927	18.297\\
55.932	18.308\\
55.937	18.318\\
55.942	18.329\\
55.948	18.340\\
55.953	18.350\\
55.958	18.361\\
55.963	18.372\\
55.968	18.383\\
55.973	18.393\\
55.979	18.404\\
55.984	18.415\\
55.989	18.426\\
55.994	18.436\\
55.999	18.447\\
56.004	18.458\\
56.010	18.469\\
56.015	18.480\\
56.020	18.491\\
56.025	18.502\\
56.030	18.513\\
56.036	18.524\\
56.041	18.535\\
56.046	18.546\\
56.051	18.557\\
56.057	18.568\\
56.062	18.579\\
56.067	18.590\\
56.072	18.601\\
56.077	18.613\\
56.083	18.624\\
56.088	18.635\\
56.093	18.646\\
56.098	18.657\\
56.104	18.669\\
56.109	18.680\\
56.114	18.691\\
56.119	18.703\\
56.125	18.714\\
56.130	18.725\\
56.135	18.737\\
56.140	18.748\\
56.146	18.760\\
56.151	18.771\\
56.156	18.783\\
56.162	18.794\\
56.167	18.806\\
56.172	18.817\\
56.177	18.828\\
56.183	18.838\\
56.188	18.847\\
56.193	18.856\\
56.199	18.865\\
56.204	18.872\\
56.209	18.880\\
56.215	18.887\\
56.220	18.894\\
56.225	18.900\\
56.231	18.906\\
56.236	18.912\\
56.241	18.918\\
56.247	18.923\\
56.252	18.929\\
56.257	18.934\\
56.263	18.939\\
56.268	18.944\\
56.273	18.949\\
56.279	18.953\\
56.284	18.958\\
56.289	18.963\\
56.295	18.967\\
56.300	18.972\\
56.305	18.976\\
56.311	18.980\\
56.316	18.985\\
56.321	18.989\\
56.327	18.993\\
56.332	18.997\\
56.337	19.001\\
56.343	19.005\\
56.348	19.009\\
56.354	19.013\\
56.359	19.016\\
56.364	19.020\\
56.370	19.024\\
56.375	19.027\\
56.380	19.031\\
56.386	19.034\\
56.391	19.038\\
56.396	19.041\\
56.402	19.044\\
56.407	19.047\\
56.413	19.050\\
56.418	19.054\\
56.423	19.057\\
56.429	19.059\\
56.434	19.062\\
56.439	19.065\\
56.445	19.068\\
56.450	19.071\\
56.456	19.073\\
56.461	19.076\\
56.466	19.078\\
56.472	19.081\\
56.477	19.083\\
56.483	19.086\\
56.488	19.088\\
56.493	19.090\\
56.499	19.092\\
56.504	19.094\\
56.509	19.096\\
56.515	19.098\\
56.520	19.100\\
56.526	19.102\\
56.531	19.104\\
56.536	19.106\\
56.542	19.108\\
56.547	19.110\\
56.553	19.112\\
56.558	19.113\\
56.563	19.115\\
56.569	19.116\\
56.574	19.118\\
56.580	19.120\\
56.585	19.121\\
56.590	19.123\\
56.596	19.124\\
56.601	19.126\\
56.606	19.127\\
56.612	19.128\\
56.617	19.130\\
56.623	19.131\\
56.628	19.132\\
56.633	19.134\\
56.639	19.135\\
56.644	19.136\\
56.650	19.137\\
56.655	19.138\\
56.660	19.140\\
56.666	19.141\\
56.671	19.142\\
56.677	19.143\\
56.682	19.144\\
56.687	19.145\\
56.693	19.146\\
56.698	19.147\\
56.704	19.148\\
56.709	19.149\\
56.714	19.150\\
56.720	19.151\\
56.725	19.152\\
56.731	19.153\\
56.736	19.154\\
56.741	19.155\\
56.747	19.156\\
56.752	19.157\\
56.758	19.158\\
56.763	19.159\\
56.768	19.160\\
56.774	19.161\\
56.779	19.162\\
56.785	19.162\\
56.790	19.163\\
56.795	19.164\\
56.801	19.165\\
56.806	19.166\\
56.812	19.167\\
56.817	19.168\\
56.822	19.168\\
56.828	19.169\\
56.833	19.170\\
56.839	19.171\\
56.844	19.172\\
56.849	19.173\\
56.855	19.173\\
56.860	19.174\\
56.866	19.175\\
56.871	19.176\\
56.876	19.177\\
56.882	19.177\\
56.887	19.178\\
56.893	19.179\\
56.898	19.180\\
56.903	19.181\\
56.909	19.181\\
56.914	19.182\\
56.920	19.183\\
56.925	19.184\\
56.930	19.184\\
56.936	19.185\\
56.941	19.186\\
56.947	19.187\\
56.952	19.188\\
56.958	19.188\\
56.963	19.189\\
56.968	19.190\\
56.974	19.191\\
56.979	19.191\\
56.985	19.192\\
56.990	19.193\\
56.995	19.194\\
57.001	19.194\\
57.006	19.195\\
57.012	19.196\\
57.017	19.197\\
57.022	19.198\\
57.028	19.198\\
57.033	19.199\\
57.039	19.200\\
57.044	19.201\\
57.049	19.201\\
57.055	19.202\\
57.060	19.203\\
57.066	19.204\\
57.071	19.205\\
57.077	19.205\\
57.082	19.206\\
57.087	19.207\\
57.093	19.208\\
57.098	19.209\\
57.104	19.209\\
57.109	19.210\\
57.114	19.211\\
57.120	19.212\\
57.125	19.213\\
57.131	19.214\\
57.136	19.214\\
57.141	19.215\\
57.147	19.216\\
57.152	19.217\\
57.158	19.218\\
57.163	19.219\\
57.169	19.219\\
57.174	19.220\\
57.179	19.221\\
57.185	19.222\\
57.190	19.223\\
57.196	19.224\\
57.201	19.225\\
57.206	19.226\\
57.212	19.226\\
57.217	19.227\\
57.223	19.228\\
57.228	19.229\\
57.234	19.230\\
57.239	19.231\\
57.244	19.232\\
57.250	19.233\\
57.255	19.233\\
57.261	19.234\\
57.266	19.235\\
57.272	19.236\\
57.277	19.237\\
57.282	19.238\\
57.288	19.239\\
57.293	19.240\\
};
\addplot [color=mycolor2, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
57.293	19.240\\
57.299	19.241\\
57.304	19.242\\
57.309	19.242\\
57.315	19.243\\
57.320	19.244\\
57.326	19.245\\
57.331	19.246\\
57.337	19.247\\
57.342	19.248\\
57.347	19.249\\
57.353	19.250\\
57.358	19.251\\
57.364	19.252\\
57.369	19.253\\
57.375	19.253\\
57.380	19.254\\
57.385	19.255\\
57.391	19.256\\
57.396	19.257\\
57.402	19.258\\
57.407	19.259\\
57.413	19.260\\
57.418	19.261\\
57.423	19.262\\
57.429	19.263\\
57.434	19.264\\
57.440	19.265\\
57.445	19.266\\
57.451	19.267\\
57.456	19.268\\
57.461	19.269\\
57.467	19.270\\
57.472	19.271\\
57.478	19.272\\
57.483	19.273\\
57.489	19.274\\
57.494	19.274\\
57.499	19.275\\
57.505	19.276\\
57.510	19.277\\
57.516	19.278\\
57.521	19.279\\
57.527	19.280\\
57.532	19.281\\
57.537	19.282\\
57.543	19.283\\
57.548	19.284\\
57.554	19.285\\
57.559	19.286\\
57.565	19.287\\
57.570	19.288\\
57.575	19.289\\
57.581	19.290\\
57.586	19.291\\
57.592	19.292\\
57.597	19.293\\
57.603	19.294\\
57.608	19.295\\
57.614	19.296\\
57.619	19.297\\
57.624	19.299\\
57.630	19.300\\
57.635	19.301\\
57.641	19.302\\
57.646	19.303\\
57.652	19.304\\
57.657	19.305\\
57.662	19.306\\
57.668	19.307\\
57.673	19.308\\
57.679	19.309\\
57.684	19.310\\
57.690	19.311\\
57.695	19.312\\
57.701	19.314\\
57.706	19.315\\
57.711	19.316\\
57.717	19.317\\
57.722	19.318\\
57.728	19.319\\
57.733	19.320\\
57.739	19.321\\
57.744	19.322\\
57.750	19.324\\
57.755	19.325\\
57.760	19.326\\
57.766	19.327\\
57.771	19.328\\
57.777	19.329\\
57.782	19.330\\
57.788	19.332\\
57.793	19.333\\
57.799	19.334\\
57.804	19.335\\
57.809	19.336\\
57.815	19.337\\
57.820	19.338\\
57.826	19.340\\
57.831	19.341\\
57.837	19.342\\
57.842	19.343\\
57.848	19.344\\
57.853	19.346\\
57.859	19.347\\
57.864	19.348\\
57.869	19.349\\
57.875	19.350\\
57.880	19.351\\
57.886	19.353\\
57.891	19.354\\
57.897	19.355\\
57.902	19.356\\
57.908	19.358\\
57.913	19.359\\
57.919	19.360\\
57.924	19.361\\
57.929	19.362\\
57.935	19.364\\
57.940	19.365\\
57.946	19.366\\
57.951	19.367\\
57.957	19.369\\
57.962	19.370\\
57.968	19.371\\
57.973	19.373\\
57.979	19.374\\
57.984	19.375\\
57.989	19.376\\
57.995	19.378\\
58.000	19.379\\
58.006	19.380\\
58.011	19.382\\
58.017	19.383\\
58.022	19.384\\
58.028	19.386\\
58.033	19.387\\
58.039	19.388\\
58.044	19.390\\
58.050	19.391\\
58.055	19.392\\
58.060	19.394\\
58.066	19.395\\
58.071	19.396\\
58.077	19.398\\
58.082	19.399\\
58.088	19.400\\
58.093	19.402\\
58.099	19.403\\
58.104	19.405\\
58.110	19.406\\
58.115	19.407\\
58.121	19.409\\
58.126	19.410\\
58.132	19.411\\
58.137	19.413\\
58.142	19.414\\
58.148	19.416\\
58.153	19.417\\
58.159	19.419\\
58.164	19.420\\
58.170	19.421\\
58.175	19.423\\
58.181	19.424\\
58.186	19.426\\
58.192	19.427\\
58.197	19.429\\
58.203	19.430\\
58.208	19.432\\
58.214	19.433\\
58.219	19.435\\
58.225	19.436\\
58.230	19.438\\
58.236	19.439\\
58.241	19.441\\
58.247	19.442\\
58.252	19.444\\
58.257	19.445\\
58.263	19.447\\
58.268	19.448\\
58.274	19.450\\
58.279	19.451\\
58.285	19.453\\
58.290	19.454\\
58.296	19.456\\
58.301	19.457\\
58.307	19.459\\
58.312	19.461\\
58.318	19.462\\
58.323	19.464\\
58.329	19.465\\
58.334	19.467\\
58.340	19.468\\
58.345	19.470\\
58.351	19.472\\
58.356	19.473\\
58.362	19.475\\
58.367	19.476\\
58.373	19.478\\
58.378	19.480\\
58.384	19.481\\
58.389	19.483\\
58.395	19.484\\
58.400	19.486\\
58.406	19.488\\
58.411	19.489\\
58.417	19.491\\
58.422	19.492\\
58.428	19.494\\
58.433	19.496\\
58.439	19.497\\
58.444	19.499\\
58.449	19.501\\
58.455	19.502\\
58.460	19.504\\
58.466	19.505\\
58.471	19.507\\
58.477	19.509\\
58.482	19.510\\
58.488	19.512\\
58.493	19.514\\
58.499	19.515\\
58.504	19.517\\
58.510	19.519\\
58.515	19.520\\
58.521	19.522\\
58.526	19.524\\
58.532	19.525\\
58.537	19.527\\
58.543	19.529\\
58.548	19.530\\
58.554	19.532\\
58.559	19.534\\
58.565	19.535\\
58.570	19.537\\
58.576	19.539\\
58.581	19.540\\
58.587	19.542\\
58.593	19.544\\
58.598	19.545\\
58.604	19.547\\
58.609	19.549\\
58.615	19.550\\
58.620	19.552\\
58.626	19.554\\
58.631	19.555\\
58.637	19.557\\
58.642	19.559\\
58.648	19.560\\
58.653	19.562\\
58.659	19.564\\
58.664	19.565\\
58.670	19.567\\
58.675	19.569\\
58.681	19.571\\
58.686	19.572\\
58.692	19.574\\
58.697	19.576\\
58.703	19.577\\
58.708	19.579\\
58.714	19.581\\
58.719	19.582\\
58.725	19.584\\
58.730	19.586\\
58.736	19.588\\
58.741	19.589\\
58.747	19.591\\
58.752	19.593\\
58.758	19.594\\
58.763	19.596\\
58.769	19.598\\
58.774	19.600\\
58.780	19.601\\
58.786	19.603\\
58.791	19.605\\
58.797	19.606\\
58.802	19.608\\
58.808	19.610\\
58.813	19.611\\
58.819	19.613\\
58.824	19.615\\
58.830	19.617\\
58.835	19.618\\
58.841	19.620\\
58.846	19.622\\
58.852	19.624\\
58.857	19.625\\
58.863	19.627\\
58.868	19.629\\
58.874	19.630\\
58.879	19.632\\
58.885	19.634\\
58.891	19.636\\
58.896	19.637\\
58.902	19.639\\
58.907	19.641\\
58.913	19.642\\
58.918	19.644\\
58.924	19.646\\
58.929	19.648\\
58.935	19.649\\
58.940	19.651\\
58.946	19.653\\
58.951	19.655\\
58.957	19.656\\
58.963	19.658\\
58.968	19.660\\
58.974	19.661\\
58.979	19.663\\
58.985	19.665\\
58.990	19.667\\
58.996	19.668\\
59.001	19.670\\
59.007	19.672\\
59.012	19.674\\
59.018	19.674\\
59.023	19.673\\
59.029	19.671\\
59.034	19.669\\
59.040	19.667\\
59.046	19.665\\
59.051	19.663\\
59.057	19.661\\
59.062	19.660\\
59.068	19.660\\
59.073	19.659\\
59.079	19.659\\
59.084	19.659\\
59.090	19.660\\
59.095	19.660\\
59.101	19.661\\
59.106	19.663\\
59.112	19.664\\
59.118	19.666\\
59.123	19.667\\
59.129	19.669\\
59.134	19.671\\
59.140	19.673\\
59.145	19.675\\
59.151	19.656\\
59.156	19.637\\
59.162	19.617\\
59.167	19.619\\
59.173	19.620\\
59.179	19.626\\
59.184	19.635\\
59.190	19.644\\
59.195	19.652\\
59.201	19.660\\
59.206	19.667\\
59.212	19.674\\
59.217	19.680\\
59.223	19.686\\
59.228	19.691\\
59.234	19.696\\
59.240	19.701\\
59.245	19.705\\
59.251	19.709\\
59.256	19.713\\
59.262	19.716\\
59.267	19.719\\
59.273	19.721\\
59.278	19.723\\
59.284	19.724\\
59.290	19.725\\
59.295	19.726\\
59.301	19.728\\
59.306	19.729\\
59.312	19.730\\
59.317	19.732\\
59.323	19.734\\
59.328	19.735\\
59.334	19.737\\
59.340	19.739\\
59.345	19.741\\
59.351	19.743\\
59.356	19.745\\
59.362	19.747\\
59.367	19.750\\
59.373	19.752\\
59.379	19.754\\
59.384	19.757\\
59.390	19.759\\
59.395	19.761\\
59.401	19.764\\
59.406	19.766\\
59.412	19.768\\
59.417	19.771\\
59.423	19.773\\
59.429	19.776\\
59.434	19.778\\
59.440	19.780\\
59.445	19.783\\
59.451	19.785\\
59.456	19.787\\
59.462	19.790\\
59.468	19.792\\
59.473	19.794\\
59.479	19.797\\
59.484	19.799\\
59.490	19.801\\
59.496	19.803\\
59.501	19.806\\
59.507	19.808\\
59.512	19.810\\
59.518	19.812\\
59.523	19.814\\
59.529	19.817\\
59.535	19.819\\
59.540	19.821\\
59.546	19.823\\
59.551	19.825\\
59.557	19.827\\
59.563	19.829\\
59.568	19.831\\
59.574	19.833\\
59.579	19.836\\
59.585	19.838\\
59.590	19.840\\
59.596	19.842\\
59.602	19.844\\
59.607	19.846\\
59.613	19.848\\
59.618	19.850\\
59.624	19.852\\
59.630	19.854\\
59.635	19.856\\
59.641	19.858\\
59.646	19.860\\
59.652	19.862\\
59.658	19.864\\
59.663	19.866\\
59.669	19.868\\
59.674	19.870\\
59.680	19.872\\
59.686	19.874\\
59.691	19.876\\
59.697	19.878\\
59.702	19.880\\
59.708	19.882\\
59.714	19.884\\
59.719	19.886\\
59.725	19.888\\
59.730	19.890\\
59.736	19.892\\
59.742	19.893\\
59.747	19.895\\
59.753	19.897\\
59.758	19.899\\
59.764	19.901\\
59.770	19.903\\
59.775	19.905\\
59.781	19.907\\
59.786	19.909\\
59.792	19.911\\
59.798	19.913\\
59.803	19.915\\
59.809	19.917\\
59.815	19.919\\
59.820	19.920\\
59.826	19.922\\
59.831	19.924\\
59.837	19.926\\
59.843	19.928\\
59.848	19.930\\
59.854	19.932\\
59.859	19.934\\
59.865	19.935\\
59.871	19.937\\
59.876	19.939\\
59.882	19.941\\
59.888	19.943\\
59.893	19.945\\
59.899	19.947\\
59.904	19.948\\
59.910	19.950\\
59.916	19.952\\
59.921	19.954\\
59.927	19.956\\
59.933	19.957\\
59.938	19.959\\
59.944	19.961\\
59.949	19.963\\
59.955	19.964\\
59.961	19.966\\
59.966	19.968\\
59.972	19.970\\
59.978	19.971\\
59.983	19.973\\
59.989	19.975\\
59.994	19.976\\
60.000	19.978\\
60.006	19.980\\
60.011	19.981\\
60.017	19.983\\
60.023	19.985\\
60.028	19.986\\
60.034	19.988\\
60.039	19.990\\
60.045	19.991\\
60.051	19.993\\
60.056	19.994\\
60.062	19.995\\
60.068	19.997\\
60.073	19.998\\
60.079	19.999\\
60.085	20.001\\
60.090	20.002\\
60.096	20.003\\
60.101	20.004\\
60.107	20.006\\
60.113	20.007\\
60.118	20.008\\
60.124	20.009\\
60.130	20.010\\
60.135	20.011\\
60.141	20.012\\
60.147	20.013\\
60.152	20.014\\
60.158	20.015\\
60.163	20.016\\
60.169	20.017\\
60.175	20.018\\
60.180	20.019\\
60.186	20.020\\
60.192	20.021\\
60.197	20.022\\
60.203	20.023\\
60.209	20.024\\
60.214	20.024\\
60.220	20.025\\
60.225	20.026\\
60.231	20.027\\
60.237	20.028\\
60.242	20.028\\
60.248	20.029\\
60.254	20.030\\
60.259	20.031\\
60.265	20.031\\
60.271	20.032\\
60.276	20.033\\
60.282	20.033\\
60.288	20.034\\
60.293	20.035\\
60.299	20.035\\
60.304	20.036\\
60.310	20.036\\
60.316	20.037\\
60.321	20.038\\
60.327	20.038\\
60.333	20.039\\
60.338	20.039\\
60.344	20.040\\
60.350	20.040\\
60.355	20.041\\
60.361	20.041\\
60.367	20.042\\
60.372	20.042\\
60.378	20.043\\
60.384	20.043\\
60.389	20.044\\
60.395	20.044\\
60.400	20.044\\
60.406	20.045\\
60.412	20.045\\
60.417	20.046\\
60.423	20.046\\
60.429	20.047\\
60.434	20.047\\
60.440	20.047\\
60.446	20.048\\
60.451	20.048\\
60.457	20.048\\
60.463	20.049\\
60.468	20.049\\
60.474	20.050\\
60.480	20.050\\
60.485	20.050\\
60.491	20.051\\
60.496	20.051\\
60.502	20.051\\
60.508	20.051\\
60.513	20.052\\
60.519	20.052\\
60.525	20.052\\
60.530	20.053\\
60.536	20.053\\
60.542	20.053\\
60.547	20.054\\
60.553	20.054\\
60.559	20.054\\
60.564	20.054\\
60.570	20.055\\
60.576	20.055\\
60.581	20.055\\
60.587	20.055\\
60.592	20.056\\
60.598	20.056\\
60.604	20.056\\
60.609	20.056\\
60.615	20.057\\
60.621	20.057\\
60.626	20.057\\
60.632	20.057\\
60.638	20.057\\
60.643	20.058\\
60.649	20.058\\
60.655	20.058\\
60.660	20.058\\
60.666	20.058\\
60.672	20.059\\
60.677	20.059\\
60.683	20.059\\
60.689	20.059\\
60.694	20.059\\
60.700	20.060\\
60.705	20.060\\
60.711	20.060\\
60.717	20.060\\
60.722	20.060\\
60.728	20.060\\
60.734	20.061\\
60.739	20.061\\
60.745	20.061\\
60.751	20.061\\
60.756	20.061\\
60.762	20.061\\
60.768	20.062\\
60.773	20.062\\
60.779	20.062\\
60.785	20.062\\
60.790	20.062\\
60.796	20.062\\
60.802	20.063\\
60.807	20.063\\
60.813	20.063\\
60.819	20.063\\
60.824	20.063\\
60.830	20.063\\
60.835	20.063\\
60.841	20.064\\
60.847	20.064\\
60.852	20.064\\
60.858	20.064\\
60.864	20.064\\
60.869	20.064\\
60.875	20.064\\
60.881	20.064\\
60.886	20.065\\
60.892	20.065\\
60.898	20.065\\
60.903	20.065\\
60.909	20.065\\
60.915	20.065\\
60.920	20.065\\
60.926	20.065\\
60.932	20.066\\
60.937	20.066\\
60.943	20.066\\
60.949	20.066\\
60.954	20.066\\
60.960	20.066\\
60.965	20.066\\
60.971	20.066\\
60.977	20.066\\
60.982	20.067\\
60.988	20.067\\
60.994	20.067\\
60.999	20.067\\
61.005	20.067\\
61.011	20.067\\
61.016	20.067\\
61.022	20.067\\
61.028	20.067\\
61.033	20.068\\
61.039	20.068\\
61.045	20.068\\
61.050	20.068\\
61.056	20.068\\
61.062	20.068\\
61.067	20.068\\
61.073	20.068\\
61.079	20.068\\
61.084	20.068\\
61.090	20.069\\
61.095	20.069\\
61.101	20.069\\
61.107	20.069\\
61.112	20.069\\
61.118	20.069\\
61.124	20.069\\
61.129	20.069\\
61.135	20.069\\
61.141	20.069\\
61.146	20.070\\
61.152	20.070\\
61.158	20.070\\
61.163	20.070\\
61.169	20.070\\
61.175	20.070\\
61.180	20.070\\
61.186	20.070\\
61.192	20.070\\
61.197	20.070\\
61.203	20.071\\
61.209	20.071\\
61.214	20.071\\
61.220	20.071\\
61.226	20.071\\
61.231	20.071\\
61.237	20.071\\
61.242	20.071\\
61.248	20.071\\
61.254	20.071\\
61.259	20.071\\
61.265	20.072\\
61.271	20.072\\
61.276	20.072\\
61.282	20.072\\
61.288	20.072\\
61.293	20.072\\
61.299	20.072\\
61.305	20.072\\
61.310	20.072\\
61.316	20.072\\
61.322	20.072\\
61.327	20.073\\
61.333	20.073\\
61.339	20.073\\
61.344	20.073\\
61.350	20.073\\
61.356	20.073\\
61.361	20.073\\
61.367	20.073\\
61.373	20.073\\
61.378	20.073\\
61.384	20.073\\
61.389	20.074\\
61.395	20.074\\
61.401	20.074\\
61.406	20.074\\
61.412	20.074\\
61.418	20.074\\
61.423	20.074\\
61.429	20.074\\
61.435	20.074\\
61.440	20.074\\
61.446	20.074\\
61.452	20.075\\
61.457	20.075\\
61.463	20.075\\
61.469	20.075\\
61.474	20.075\\
61.480	20.075\\
61.486	20.075\\
61.491	20.075\\
61.497	20.075\\
61.503	20.075\\
61.508	20.075\\
61.514	20.076\\
61.520	20.076\\
61.525	20.076\\
61.531	20.076\\
61.537	20.076\\
61.542	20.076\\
61.548	20.076\\
61.553	20.076\\
61.559	20.076\\
61.565	20.076\\
61.570	20.076\\
61.576	20.077\\
61.582	20.077\\
61.587	20.077\\
61.593	20.077\\
61.599	20.077\\
61.604	20.077\\
61.610	20.077\\
61.616	20.077\\
61.621	20.077\\
61.627	20.077\\
61.633	20.078\\
61.638	20.078\\
61.644	20.078\\
61.650	20.078\\
61.655	20.078\\
61.661	20.078\\
61.667	20.078\\
61.672	20.078\\
61.678	20.078\\
61.684	20.078\\
61.689	20.078\\
61.695	20.079\\
61.701	20.079\\
61.706	20.079\\
61.712	20.079\\
61.718	20.079\\
61.723	20.079\\
61.729	20.079\\
61.734	20.079\\
61.740	20.079\\
61.746	20.079\\
61.751	20.080\\
61.757	20.080\\
61.763	20.080\\
61.768	20.080\\
61.774	20.080\\
61.780	20.080\\
61.785	20.080\\
61.791	20.080\\
61.797	20.080\\
61.802	20.080\\
61.808	20.081\\
61.814	20.081\\
61.819	20.081\\
61.825	20.081\\
61.831	20.081\\
61.836	20.081\\
61.842	20.081\\
61.848	20.081\\
61.853	20.081\\
61.859	20.081\\
61.865	20.082\\
61.870	20.082\\
61.876	20.082\\
61.882	20.082\\
61.887	20.082\\
61.893	20.082\\
61.899	20.082\\
61.904	20.082\\
61.910	20.082\\
61.915	20.083\\
61.921	20.083\\
61.927	20.083\\
61.932	20.083\\
61.938	20.083\\
61.944	20.083\\
61.949	20.083\\
61.955	20.083\\
61.961	20.083\\
61.966	20.084\\
61.972	20.084\\
61.978	20.084\\
61.983	20.084\\
61.989	20.084\\
61.995	20.084\\
62.000	20.084\\
62.006	20.084\\
62.012	20.084\\
62.017	20.085\\
62.023	20.085\\
62.029	20.085\\
62.034	20.085\\
62.040	20.085\\
62.046	20.085\\
62.051	20.085\\
62.057	20.085\\
62.063	20.085\\
62.068	20.086\\
62.074	20.086\\
62.080	20.086\\
62.085	20.086\\
62.091	20.086\\
62.097	20.086\\
62.102	20.086\\
62.108	20.086\\
62.114	20.086\\
62.119	20.087\\
62.125	20.087\\
62.130	20.087\\
62.136	20.087\\
62.142	20.087\\
62.147	20.087\\
62.153	20.087\\
62.159	20.087\\
62.164	20.088\\
62.170	20.088\\
62.176	20.088\\
62.181	20.088\\
62.187	20.088\\
62.193	20.088\\
62.198	20.088\\
62.204	20.088\\
62.210	20.089\\
62.215	20.089\\
62.221	20.089\\
62.227	20.089\\
62.232	20.089\\
62.238	20.089\\
62.244	20.089\\
62.249	20.089\\
62.255	20.090\\
62.261	20.090\\
62.266	20.090\\
62.272	20.090\\
62.278	20.090\\
62.283	20.090\\
62.289	20.090\\
62.295	20.090\\
62.300	20.091\\
62.306	20.091\\
62.312	20.091\\
62.317	20.091\\
62.323	20.091\\
62.329	20.091\\
62.334	20.091\\
62.340	20.091\\
62.346	20.092\\
62.351	20.092\\
62.357	20.092\\
62.362	20.092\\
62.368	20.092\\
62.374	20.092\\
62.379	20.092\\
62.385	20.093\\
62.391	20.093\\
62.396	20.093\\
62.402	20.093\\
62.408	20.093\\
62.413	20.093\\
62.419	20.093\\
62.425	20.094\\
62.430	20.094\\
62.436	20.094\\
62.442	20.094\\
62.447	20.094\\
62.453	20.094\\
62.459	20.094\\
62.464	20.095\\
62.470	20.095\\
62.476	20.095\\
62.481	20.095\\
62.487	20.095\\
62.493	20.095\\
62.498	20.095\\
62.504	20.096\\
62.510	20.096\\
62.515	20.096\\
62.521	20.096\\
62.527	20.096\\
62.532	20.096\\
62.538	20.096\\
62.544	20.097\\
62.549	20.097\\
62.555	20.097\\
62.561	20.097\\
62.566	20.097\\
62.572	20.097\\
62.578	20.097\\
62.583	20.098\\
62.589	20.098\\
62.595	20.098\\
62.600	20.098\\
62.606	20.098\\
62.612	20.098\\
62.617	20.099\\
62.623	20.099\\
62.629	20.099\\
62.634	20.099\\
62.640	20.099\\
62.646	20.099\\
62.651	20.100\\
62.657	20.100\\
62.663	20.100\\
62.668	20.100\\
62.674	20.100\\
62.680	20.100\\
62.685	20.101\\
62.691	20.101\\
62.696	20.101\\
62.702	20.101\\
62.708	20.101\\
62.713	20.101\\
62.719	20.101\\
62.725	20.102\\
62.730	20.102\\
62.736	20.102\\
62.742	20.102\\
62.747	20.102\\
62.753	20.103\\
62.759	20.103\\
62.764	20.103\\
62.770	20.103\\
62.776	20.103\\
62.781	20.103\\
62.787	20.104\\
62.793	20.104\\
62.798	20.104\\
62.804	20.104\\
62.810	20.104\\
62.815	20.104\\
62.821	20.105\\
62.827	20.105\\
62.832	20.105\\
62.838	19.828\\
62.843	19.770\\
62.849	19.753\\
62.855	19.752\\
62.860	19.756\\
62.866	19.762\\
62.871	19.768\\
62.877	19.775\\
62.882	19.781\\
62.888	19.787\\
62.894	19.793\\
62.899	19.799\\
62.905	19.805\\
62.910	19.811\\
62.916	19.816\\
62.921	19.822\\
62.927	19.827\\
62.933	19.833\\
62.938	19.838\\
62.944	19.843\\
62.949	19.849\\
62.955	19.854\\
62.961	19.859\\
62.966	19.864\\
62.972	19.869\\
62.977	19.874\\
62.983	19.879\\
62.989	19.883\\
62.994	19.888\\
63.000	19.893\\
63.005	19.897\\
63.011	19.902\\
63.017	19.906\\
63.022	19.910\\
63.028	19.915\\
63.033	19.919\\
63.039	19.923\\
63.045	19.927\\
63.050	19.931\\
63.056	19.935\\
63.061	19.939\\
63.067	19.943\\
63.073	19.947\\
63.078	19.951\\
63.084	19.954\\
63.090	19.958\\
63.095	19.961\\
63.101	19.965\\
63.106	19.968\\
63.112	19.972\\
63.118	19.975\\
63.123	19.978\\
63.129	19.981\\
63.135	19.984\\
63.140	19.988\\
63.146	19.991\\
63.152	19.993\\
63.157	19.996\\
63.163	19.999\\
63.168	20.002\\
63.174	20.005\\
63.180	20.007\\
63.185	20.010\\
63.191	20.013\\
63.197	20.015\\
63.202	20.018\\
63.208	20.020\\
63.214	20.022\\
63.219	20.025\\
63.225	20.027\\
63.231	20.029\\
63.236	20.032\\
63.242	20.034\\
63.247	20.036\\
63.253	20.038\\
63.259	20.040\\
63.264	20.042\\
63.270	20.044\\
63.276	20.046\\
63.281	20.048\\
63.287	20.050\\
63.293	20.052\\
63.298	20.053\\
63.304	20.055\\
63.310	20.057\\
63.315	20.059\\
63.321	20.060\\
63.327	20.062\\
63.332	20.064\\
63.338	20.065\\
63.343	20.067\\
63.349	20.068\\
63.355	20.070\\
63.360	20.071\\
63.366	20.073\\
63.372	20.074\\
63.377	20.076\\
63.383	20.077\\
63.389	20.078\\
63.394	20.080\\
63.400	20.081\\
63.406	20.082\\
63.411	20.084\\
63.417	20.085\\
63.423	20.086\\
63.428	20.087\\
63.434	20.089\\
63.440	20.090\\
63.445	20.091\\
63.451	20.092\\
63.457	20.093\\
63.462	20.094\\
63.468	20.095\\
63.474	20.096\\
63.479	20.098\\
63.485	20.099\\
63.491	20.100\\
63.496	20.101\\
63.502	20.102\\
63.508	20.103\\
63.513	20.104\\
63.519	20.105\\
63.525	20.106\\
63.530	20.106\\
63.536	20.107\\
63.542	20.108\\
63.547	20.109\\
63.553	20.110\\
63.559	20.111\\
63.564	20.112\\
63.570	20.113\\
63.576	20.114\\
63.581	20.114\\
63.587	20.115\\
63.593	20.116\\
63.598	20.117\\
63.604	20.118\\
63.610	20.119\\
63.615	20.119\\
63.621	20.120\\
63.627	20.121\\
63.632	20.122\\
63.638	20.123\\
63.644	20.123\\
63.649	20.124\\
63.655	20.125\\
63.661	20.125\\
63.666	20.126\\
63.672	20.127\\
63.678	20.128\\
63.683	20.128\\
63.689	20.129\\
63.695	20.130\\
63.700	20.131\\
63.706	20.131\\
63.712	20.132\\
63.717	20.133\\
63.723	20.133\\
63.729	20.134\\
63.734	20.135\\
63.740	20.135\\
63.746	20.136\\
63.751	20.137\\
63.757	20.137\\
63.763	20.138\\
63.768	20.139\\
63.774	20.139\\
63.780	20.140\\
63.785	20.140\\
63.791	20.141\\
63.797	20.142\\
63.802	20.142\\
63.808	20.143\\
63.814	20.144\\
63.819	20.144\\
63.825	20.145\\
63.831	20.145\\
63.836	20.146\\
63.842	20.147\\
63.848	20.147\\
63.853	20.148\\
63.859	20.149\\
63.865	20.149\\
63.871	20.150\\
63.876	20.150\\
63.882	20.151\\
63.888	20.152\\
63.893	20.152\\
63.899	20.153\\
63.905	20.153\\
63.910	20.154\\
63.916	20.155\\
63.922	20.155\\
63.927	20.156\\
63.933	20.156\\
63.939	20.157\\
63.944	20.158\\
63.950	20.158\\
63.956	20.159\\
63.961	20.159\\
63.967	20.160\\
63.973	20.161\\
63.978	20.161\\
63.984	20.162\\
63.990	20.162\\
63.995	20.163\\
64.001	20.164\\
64.007	20.164\\
64.012	20.165\\
64.018	20.165\\
64.024	20.166\\
64.030	20.167\\
64.035	20.167\\
64.041	20.168\\
64.047	20.168\\
64.052	20.169\\
64.058	20.170\\
64.064	20.170\\
64.069	20.171\\
64.075	20.171\\
64.081	20.172\\
64.086	20.173\\
64.092	20.173\\
64.098	20.174\\
64.103	20.175\\
64.109	20.175\\
64.115	20.176\\
64.120	20.176\\
64.126	20.177\\
64.132	20.178\\
64.137	20.178\\
64.143	20.179\\
64.149	20.180\\
64.155	20.180\\
64.160	20.181\\
64.166	20.182\\
64.172	20.182\\
64.177	20.183\\
64.183	20.184\\
64.189	20.184\\
64.194	20.185\\
64.200	20.186\\
64.206	20.186\\
64.211	20.187\\
64.217	20.188\\
64.223	20.188\\
64.228	20.189\\
64.234	20.190\\
64.240	20.190\\
64.246	20.191\\
64.251	20.192\\
64.257	20.193\\
64.263	20.193\\
64.268	20.194\\
64.274	20.195\\
64.280	20.195\\
64.285	20.196\\
64.291	20.197\\
64.297	20.198\\
64.302	20.198\\
64.308	20.199\\
64.314	20.200\\
64.319	20.201\\
64.325	20.201\\
64.331	20.202\\
64.337	20.203\\
64.342	20.204\\
64.348	20.205\\
64.354	20.205\\
64.359	20.206\\
64.365	20.207\\
64.371	20.208\\
64.376	20.209\\
64.382	20.209\\
64.388	20.210\\
64.394	20.211\\
64.399	20.212\\
64.405	20.213\\
64.411	20.213\\
64.416	20.214\\
64.422	20.215\\
64.428	20.216\\
64.433	20.217\\
64.439	20.218\\
64.445	20.219\\
64.450	20.220\\
64.456	20.220\\
64.462	20.221\\
64.468	20.222\\
64.473	20.223\\
64.479	20.224\\
64.485	20.225\\
64.490	20.226\\
64.496	20.227\\
64.502	20.228\\
64.507	20.229\\
64.513	20.230\\
64.519	20.231\\
64.525	20.232\\
64.530	20.233\\
64.536	20.234\\
64.542	20.235\\
64.547	20.236\\
64.553	20.237\\
64.559	20.238\\
64.564	20.239\\
64.570	20.240\\
64.576	20.241\\
64.582	20.242\\
64.587	20.243\\
64.593	20.244\\
64.599	20.245\\
64.604	20.247\\
64.610	20.248\\
64.616	20.249\\
64.621	20.250\\
64.627	20.251\\
64.633	20.252\\
64.639	20.253\\
64.644	20.255\\
64.650	20.256\\
64.656	20.257\\
64.661	20.258\\
64.667	20.260\\
64.673	20.261\\
64.679	20.262\\
64.684	20.263\\
64.690	20.265\\
64.696	20.266\\
64.701	20.267\\
64.707	20.268\\
64.713	20.270\\
64.719	20.271\\
64.724	20.273\\
64.730	20.274\\
64.736	20.275\\
64.741	20.277\\
64.747	20.278\\
64.753	20.280\\
64.758	20.281\\
64.764	20.282\\
64.770	20.284\\
64.776	20.285\\
64.781	20.287\\
64.787	20.288\\
64.793	20.290\\
64.799	20.292\\
64.804	20.293\\
64.810	20.295\\
64.816	20.296\\
64.821	20.298\\
64.827	20.300\\
64.833	20.301\\
64.839	20.303\\
64.844	20.305\\
64.850	20.306\\
64.856	20.308\\
64.861	20.310\\
64.867	20.312\\
64.873	20.314\\
64.879	20.315\\
64.884	20.317\\
64.890	20.319\\
64.896	20.321\\
64.901	20.323\\
64.907	20.325\\
64.913	20.327\\
64.919	20.329\\
64.924	20.331\\
64.930	20.333\\
64.936	20.335\\
64.942	20.337\\
64.947	20.339\\
64.953	20.341\\
64.959	20.343\\
64.965	20.346\\
64.970	20.348\\
64.976	20.350\\
64.982	20.352\\
64.987	20.355\\
64.993	20.357\\
64.999	20.360\\
65.005	20.362\\
65.010	20.364\\
65.016	20.367\\
65.022	20.369\\
65.028	20.372\\
65.033	20.375\\
65.039	20.377\\
65.045	20.380\\
65.051	20.383\\
65.056	20.385\\
65.062	20.388\\
65.068	20.391\\
65.074	20.394\\
65.079	20.397\\
65.085	20.400\\
65.091	20.404\\
65.097	20.407\\
65.102	20.410\\
65.108	20.414\\
65.114	20.417\\
65.120	20.421\\
65.125	20.424\\
65.131	20.428\\
65.137	20.432\\
65.143	20.436\\
65.148	20.440\\
65.154	20.444\\
65.160	20.448\\
65.166	20.452\\
65.171	20.457\\
65.177	20.461\\
65.183	20.466\\
65.189	20.471\\
65.194	20.476\\
65.200	20.481\\
65.206	20.267\\
65.212	20.225\\
65.217	20.216\\
65.223	20.220\\
65.229	20.223\\
65.234	20.232\\
65.240	20.242\\
65.246	20.251\\
65.251	20.261\\
65.257	20.271\\
65.263	20.281\\
65.269	20.291\\
65.274	20.301\\
65.280	20.310\\
65.286	20.320\\
65.291	20.330\\
65.297	20.341\\
65.303	20.351\\
65.309	20.361\\
65.314	20.372\\
65.320	20.383\\
65.326	20.394\\
65.332	20.405\\
65.337	20.417\\
65.343	20.429\\
65.349	20.441\\
65.355	20.454\\
65.360	20.466\\
65.366	20.480\\
65.372	20.493\\
65.378	20.507\\
65.384	20.521\\
65.389	20.535\\
65.395	20.550\\
65.401	20.564\\
65.407	20.579\\
65.413	20.594\\
65.418	20.609\\
65.424	20.623\\
65.430	20.638\\
65.436	20.652\\
65.442	20.667\\
65.448	20.681\\
65.453	20.696\\
65.459	20.710\\
65.465	20.725\\
65.471	20.739\\
65.477	20.753\\
65.483	20.768\\
65.489	20.782\\
65.494	20.797\\
65.500	20.812\\
65.506	20.827\\
65.512	20.842\\
65.518	20.857\\
65.524	20.872\\
65.530	20.888\\
65.536	20.904\\
65.542	20.918\\
65.547	20.932\\
65.553	20.944\\
65.559	20.955\\
65.565	20.964\\
65.571	20.973\\
65.577	20.980\\
65.583	20.985\\
65.589	20.990\\
65.595	20.993\\
65.601	20.995\\
65.607	20.997\\
65.613	20.997\\
65.619	20.997\\
65.625	20.996\\
65.631	20.994\\
65.637	20.992\\
65.643	20.989\\
65.649	20.986\\
65.655	20.982\\
65.661	20.978\\
65.667	20.974\\
65.673	20.970\\
65.679	20.965\\
65.685	20.960\\
65.690	20.956\\
65.696	20.951\\
65.702	20.717\\
65.708	20.670\\
65.714	20.657\\
65.720	20.657\\
65.726	20.663\\
65.732	20.670\\
65.737	20.681\\
65.743	20.693\\
65.749	20.706\\
65.755	20.720\\
65.761	20.736\\
65.767	20.755\\
65.773	20.776\\
65.779	20.796\\
65.785	20.815\\
65.790	20.833\\
65.796	20.849\\
65.802	20.863\\
65.808	20.317\\
65.814	20.189\\
65.819	20.154\\
65.825	20.154\\
65.831	20.167\\
65.837	20.180\\
65.842	20.198\\
65.848	20.218\\
65.853	19.675\\
65.859	19.548\\
65.864	19.514\\
65.870	19.515\\
65.875	19.528\\
65.881	19.542\\
65.886	19.560\\
65.892	19.581\\
65.897	19.602\\
65.903	19.623\\
65.909	19.644\\
65.914	19.666\\
65.920	19.687\\
65.925	19.708\\
65.931	19.614\\
65.936	19.604\\
65.942	19.614\\
65.947	19.623\\
65.953	19.637\\
65.958	19.655\\
65.964	19.675\\
65.969	19.696\\
65.975	19.718\\
65.981	19.739\\
65.986	19.760\\
65.992	19.781\\
65.997	19.803\\
66.003	19.824\\
66.008	19.845\\
66.014	19.866\\
66.019	19.888\\
66.025	19.909\\
66.031	19.930\\
66.036	19.951\\
66.042	19.972\\
66.047	19.993\\
66.053	20.014\\
66.058	20.035\\
66.064	20.056\\
66.070	20.077\\
66.075	20.096\\
66.081	20.113\\
66.086	20.128\\
66.092	20.142\\
66.098	20.154\\
66.103	20.164\\
66.109	20.173\\
66.114	20.181\\
66.120	20.187\\
66.126	20.193\\
66.131	20.197\\
66.137	20.200\\
66.143	20.203\\
66.148	20.204\\
66.154	20.205\\
66.160	20.206\\
66.165	20.205\\
66.171	20.205\\
66.176	20.203\\
66.182	20.202\\
66.188	20.199\\
66.193	20.197\\
66.199	20.194\\
66.205	20.191\\
66.210	20.188\\
66.216	20.182\\
66.222	20.166\\
66.227	20.136\\
66.233	20.094\\
66.238	20.038\\
66.244	19.970\\
66.250	19.890\\
66.255	19.798\\
66.261	19.696\\
66.266	19.583\\
66.271	19.460\\
66.277	19.328\\
66.282	19.186\\
66.287	19.037\\
66.292	18.880\\
66.298	18.715\\
66.303	18.542\\
66.308	18.361\\
66.313	18.173\\
66.317	17.978\\
66.322	17.776\\
66.327	17.567\\
66.332	17.349\\
66.336	17.127\\
66.341	16.900\\
66.345	16.670\\
66.350	16.436\\
66.354	16.200\\
66.358	15.960\\
66.363	15.718\\
66.367	15.473\\
66.371	15.226\\
66.375	14.978\\
66.379	14.728\\
66.383	14.477\\
66.386	14.227\\
66.390	13.978\\
66.394	13.729\\
66.397	13.482\\
66.401	13.237\\
66.404	12.991\\
66.407	12.744\\
66.411	12.496\\
66.414	12.248\\
66.417	12.001\\
66.420	11.754\\
66.423	11.510\\
66.426	11.267\\
66.429	11.025\\
66.432	10.787\\
66.435	10.552\\
66.438	10.320\\
66.441	10.094\\
66.443	10.000\\
66.446	10.000\\
66.449	10.000\\
66.451	10.000\\
66.454	10.000\\
66.456	10.000\\
66.459	10.000\\
66.461	10.000\\
66.464	10.000\\
66.466	10.000\\
66.468	10.000\\
66.470	10.000\\
66.472	10.000\\
66.474	10.000\\
66.476	10.000\\
66.478	10.000\\
66.480	10.000\\
66.482	10.000\\
66.484	10.000\\
66.486	10.000\\
66.487	10.000\\
66.489	10.000\\
66.490	10.000\\
66.492	10.000\\
66.493	10.000\\
66.495	10.000\\
66.496	10.000\\
66.498	10.000\\
66.499	10.000\\
66.500	10.000\\
66.502	10.000\\
66.503	10.000\\
66.504	10.000\\
66.505	10.000\\
66.506	10.000\\
66.507	10.000\\
66.508	10.000\\
66.509	10.000\\
66.510	10.000\\
66.511	10.000\\
66.512	10.000\\
66.513	10.000\\
66.514	10.000\\
66.515	10.000\\
66.515	10.000\\
66.516	10.000\\
66.517	10.000\\
66.517	10.000\\
66.518	10.000\\
66.519	10.000\\
66.519	10.000\\
66.520	10.000\\
66.521	10.000\\
66.521	10.000\\
66.522	10.000\\
66.522	10.000\\
66.523	10.000\\
66.523	10.000\\
66.524	10.000\\
66.524	10.000\\
66.524	10.000\\
66.525	10.000\\
66.525	10.000\\
66.525	10.000\\
66.526	10.000\\
66.526	10.000\\
66.526	10.000\\
66.527	10.000\\
66.527	10.000\\
66.527	10.000\\
66.528	10.000\\
66.528	10.000\\
66.528	10.000\\
66.528	10.000\\
66.528	10.000\\
66.529	10.000\\
66.529	10.000\\
66.529	10.000\\
66.529	10.000\\
66.529	10.000\\
66.529	10.000\\
66.530	10.000\\
66.530	10.000\\
66.530	10.000\\
66.530	10.000\\
66.530	10.000\\
66.530	10.000\\
66.530	10.000\\
66.530	10.000\\
66.530	10.000\\
66.531	10.000\\
66.531	10.000\\
66.531	10.000\\
66.531	10.000\\
66.531	10.000\\
66.531	10.000\\
66.531	10.000\\
66.531	10.000\\
66.531	10.000\\
66.531	10.000\\
66.531	10.000\\
66.531	10.000\\
66.531	10.000\\
66.531	10.000\\
66.531	10.000\\
66.531	10.000\\
66.531	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
66.532	10.000\\
};
\end{axis}


\begin{axis}[%
axis y line=left,
width=0.73\columnwidth,
height=\h,
at={(0\columnwidth,\dhb)},
scale only axis,
xmin=3.000,
xmax=63.542,
separate axis lines,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}, font=\tiny},
every y tick/.append style={mycolor1},
ymin=16.840,
ymax=31.000,
ylabel style={font=\color{mycolor1}},
ylabel={Speed $(v^{(1)})$ [m/s]},
axis background/.style={fill=white},
yticklabel pos=right,
ylabel near ticks,
xlabel near ticks,
xmajorgrids,
ymajorgrids,
ylabel style={font=\small},
xlabel style={font=\small},
legend style={font=\small},,
ticklabel style={font=\tiny}
]
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.000\\
-0.012	0.001\\
-0.012	0.012\\
-0.012	0.030\\
-0.012	0.054\\
-0.012	0.085\\
-0.012	0.121\\
-0.012	0.161\\
-0.012	0.204\\
-0.012	0.249\\
-0.012	0.297\\
-0.012	0.346\\
-0.012	0.397\\
-0.012	0.450\\
-0.011	0.502\\
-0.011	0.554\\
-0.011	0.603\\
-0.011	0.652\\
-0.011	0.700\\
-0.011	0.746\\
-0.011	0.789\\
-0.011	0.829\\
-0.010	0.866\\
-0.010	0.902\\
-0.010	0.934\\
-0.010	0.961\\
-0.010	0.986\\
-0.009	1.008\\
-0.009	1.026\\
-0.009	1.040\\
-0.009	1.050\\
-0.009	1.058\\
-0.008	1.060\\
-0.008	1.055\\
-0.008	1.046\\
-0.008	1.030\\
-0.008	1.007\\
-0.007	0.975\\
-0.007	0.932\\
-0.007	0.885\\
-0.007	0.837\\
-0.007	0.789\\
-0.006	0.743\\
-0.006	0.698\\
-0.006	0.654\\
-0.006	0.612\\
-0.006	0.571\\
-0.006	0.532\\
-0.006	0.495\\
-0.006	0.460\\
-0.006	0.427\\
-0.005	0.396\\
-0.005	0.366\\
-0.005	0.339\\
-0.005	0.313\\
-0.005	0.289\\
-0.005	0.267\\
-0.005	0.245\\
-0.005	0.226\\
-0.005	0.208\\
-0.005	0.191\\
-0.005	0.175\\
-0.005	0.160\\
-0.005	0.146\\
-0.005	0.134\\
-0.005	0.122\\
-0.005	0.111\\
-0.005	0.101\\
-0.005	0.092\\
-0.005	0.083\\
-0.005	0.075\\
-0.005	0.068\\
-0.005	0.061\\
-0.005	0.055\\
-0.005	0.050\\
-0.005	0.044\\
-0.005	0.040\\
-0.005	0.035\\
-0.005	0.031\\
-0.005	0.028\\
-0.005	0.024\\
-0.005	0.021\\
-0.005	0.019\\
-0.005	0.016\\
-0.005	0.014\\
-0.005	0.012\\
-0.005	0.010\\
-0.005	0.008\\
-0.005	0.007\\
-0.005	0.005\\
-0.005	0.004\\
-0.005	0.003\\
-0.005	0.002\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.000\\
-0.005	0.008\\
-0.005	0.062\\
-0.005	0.147\\
-0.005	0.283\\
-0.004	0.463\\
-0.004	0.682\\
-0.004	0.936\\
-0.004	1.221\\
-0.004	1.527\\
-0.003	1.847\\
-0.003	2.175\\
-0.002	2.507\\
-0.002	2.841\\
-0.001	3.171\\
-0.001	3.497\\
0.000	3.821\\
0.001	4.141\\
0.002	4.459\\
0.003	4.776\\
0.004	5.091\\
0.005	5.402\\
0.006	5.706\\
0.007	6.004\\
0.008	6.293\\
0.009	6.573\\
0.011	6.844\\
0.012	7.105\\
0.014	7.357\\
0.015	7.598\\
0.017	7.831\\
0.018	8.055\\
0.020	8.271\\
0.022	8.479\\
0.023	8.680\\
0.025	8.876\\
0.027	9.066\\
0.029	9.251\\
0.031	9.433\\
0.032	9.612\\
0.034	9.787\\
0.036	9.961\\
0.038	10.132\\
0.040	10.301\\
0.043	10.469\\
0.045	10.457\\
0.047	10.445\\
0.049	10.434\\
0.051	10.545\\
0.053	10.679\\
0.055	10.841\\
0.057	11.007\\
0.060	11.173\\
0.062	11.338\\
0.064	11.326\\
0.066	11.314\\
0.069	11.302\\
0.071	11.408\\
0.073	11.535\\
0.075	11.689\\
0.078	11.845\\
0.080	12.000\\
0.083	12.153\\
0.085	12.141\\
0.087	12.128\\
0.090	12.116\\
0.092	12.214\\
0.095	12.333\\
0.097	12.475\\
0.100	12.619\\
0.102	12.762\\
0.105	12.904\\
0.107	13.028\\
0.110	13.015\\
0.113	13.003\\
0.115	12.990\\
0.118	13.078\\
0.120	13.158\\
0.123	13.243\\
0.126	13.334\\
0.128	13.430\\
0.131	13.533\\
0.134	13.641\\
0.137	13.628\\
0.139	13.616\\
0.142	13.603\\
0.145	13.687\\
0.148	13.762\\
0.150	13.843\\
0.153	13.930\\
0.156	14.023\\
0.159	14.122\\
0.162	14.226\\
0.164	14.336\\
0.167	14.452\\
0.170	14.573\\
0.173	14.697\\
0.176	14.820\\
0.179	14.942\\
0.182	15.063\\
0.185	15.182\\
0.188	15.299\\
0.191	15.414\\
0.194	15.528\\
0.197	15.640\\
0.200	15.751\\
0.204	15.860\\
0.207	15.968\\
0.210	16.074\\
0.213	16.179\\
0.217	16.283\\
0.220	16.386\\
0.223	16.487\\
0.226	16.587\\
0.230	16.686\\
0.233	16.784\\
0.236	16.881\\
0.240	16.977\\
0.243	17.071\\
0.247	17.165\\
0.250	17.258\\
0.254	17.351\\
0.257	17.442\\
0.261	17.533\\
0.264	17.622\\
0.268	17.712\\
0.271	17.800\\
0.275	17.888\\
0.278	17.975\\
0.282	18.061\\
0.285	18.147\\
0.289	18.233\\
0.293	18.317\\
0.296	18.402\\
0.300	18.485\\
0.304	18.569\\
0.308	18.651\\
0.311	18.733\\
0.315	18.815\\
0.319	18.897\\
0.323	18.977\\
0.326	19.058\\
0.330	19.138\\
0.334	19.218\\
0.338	19.297\\
0.342	19.376\\
0.346	19.454\\
0.350	19.532\\
0.353	19.518\\
0.357	19.503\\
0.361	19.488\\
0.365	19.547\\
0.369	19.601\\
0.373	19.661\\
0.377	19.727\\
0.381	19.798\\
0.385	19.875\\
0.389	19.951\\
0.393	20.024\\
0.397	20.094\\
0.401	20.163\\
0.405	20.231\\
0.409	20.299\\
0.413	20.366\\
0.417	20.435\\
0.421	20.503\\
0.425	20.571\\
0.429	20.640\\
0.434	20.709\\
0.438	20.778\\
0.442	20.847\\
0.446	20.916\\
0.450	20.986\\
0.454	21.055\\
0.459	21.125\\
0.463	21.194\\
0.467	21.264\\
0.471	21.333\\
0.476	21.403\\
0.480	21.472\\
0.484	21.541\\
0.489	21.610\\
0.493	21.680\\
0.497	21.749\\
0.502	21.817\\
0.506	21.886\\
0.510	21.955\\
0.515	22.023\\
0.519	22.091\\
0.524	22.159\\
0.528	22.227\\
0.533	22.294\\
0.537	22.362\\
0.541	22.429\\
0.546	22.496\\
0.550	22.562\\
0.555	22.629\\
0.560	22.695\\
0.564	22.679\\
0.569	22.663\\
0.573	22.647\\
0.578	22.689\\
0.582	22.726\\
0.587	22.770\\
0.591	22.819\\
0.596	22.874\\
0.600	22.927\\
0.605	22.978\\
0.610	23.028\\
0.614	23.077\\
0.619	23.127\\
0.624	23.178\\
0.628	23.228\\
0.633	23.280\\
0.637	23.331\\
0.642	23.383\\
0.647	23.435\\
0.651	23.487\\
0.656	23.539\\
0.661	23.592\\
0.666	23.645\\
0.670	23.698\\
0.675	23.751\\
0.680	23.805\\
0.685	23.858\\
0.689	23.912\\
0.694	23.965\\
0.699	24.019\\
0.704	24.073\\
0.709	24.127\\
0.713	24.180\\
0.718	24.234\\
0.723	24.288\\
0.728	24.342\\
0.733	24.396\\
0.738	24.450\\
0.743	24.503\\
0.748	24.557\\
0.752	24.611\\
0.757	24.664\\
0.762	24.718\\
0.767	24.771\\
0.772	24.825\\
0.777	24.878\\
0.782	24.931\\
0.787	24.984\\
0.792	25.037\\
0.797	25.090\\
0.802	25.143\\
0.807	25.196\\
0.812	25.248\\
0.817	25.301\\
0.822	25.353\\
0.828	25.405\\
0.833	25.457\\
0.838	25.509\\
0.843	25.560\\
0.848	25.612\\
0.853	25.663\\
0.858	25.714\\
0.863	25.765\\
0.869	25.816\\
0.874	25.866\\
0.879	25.916\\
0.884	25.965\\
0.889	26.014\\
0.894	26.062\\
0.900	26.110\\
0.905	26.157\\
0.910	26.203\\
0.915	26.249\\
0.921	26.293\\
0.926	26.337\\
0.931	26.381\\
0.936	26.423\\
0.942	26.465\\
0.947	26.506\\
0.952	26.546\\
0.958	26.585\\
0.963	26.624\\
0.968	26.662\\
0.974	26.699\\
0.979	26.736\\
0.984	26.772\\
0.990	26.807\\
0.995	26.842\\
1.000	26.876\\
1.006	26.910\\
1.011	26.943\\
1.017	26.975\\
1.022	27.007\\
1.027	27.039\\
1.033	27.070\\
1.038	27.100\\
1.044	27.131\\
1.049	27.160\\
1.054	27.189\\
1.060	27.218\\
1.065	27.246\\
1.071	27.274\\
1.076	27.301\\
1.082	27.328\\
1.087	27.355\\
1.093	27.381\\
1.098	27.406\\
1.104	27.431\\
1.109	27.456\\
1.115	27.480\\
1.120	27.504\\
1.126	27.528\\
1.131	27.551\\
1.137	27.573\\
1.142	27.595\\
1.148	27.617\\
1.153	27.638\\
1.159	27.659\\
1.164	27.680\\
1.170	27.700\\
1.175	27.720\\
1.181	27.704\\
1.186	27.688\\
1.192	27.672\\
1.198	27.685\\
1.203	27.698\\
1.209	27.717\\
1.214	27.738\\
1.220	27.758\\
1.225	27.778\\
1.231	27.797\\
1.236	27.816\\
1.242	27.834\\
1.247	27.853\\
1.253	27.870\\
1.259	27.888\\
1.264	27.905\\
1.270	27.921\\
1.275	27.937\\
1.281	27.953\\
1.287	27.969\\
1.292	27.984\\
1.298	27.999\\
1.303	28.013\\
1.309	28.027\\
1.315	28.041\\
1.320	28.055\\
1.326	28.068\\
1.331	28.082\\
1.337	28.094\\
1.343	28.107\\
1.348	28.120\\
1.354	28.132\\
1.360	28.144\\
1.365	28.155\\
1.371	28.167\\
1.376	28.178\\
1.382	28.189\\
1.388	28.200\\
1.393	28.211\\
1.399	28.222\\
1.405	28.232\\
1.410	28.242\\
1.416	28.252\\
1.422	28.262\\
1.427	28.272\\
1.433	28.281\\
1.439	28.291\\
1.444	28.300\\
1.450	28.309\\
1.456	28.318\\
1.461	28.327\\
1.467	28.336\\
1.473	28.344\\
1.478	28.353\\
1.484	28.361\\
1.490	28.369\\
1.495	28.377\\
1.501	28.385\\
1.507	28.393\\
1.512	28.401\\
1.518	28.408\\
1.524	28.416\\
1.529	28.423\\
1.535	28.431\\
1.541	28.438\\
1.546	28.445\\
1.552	28.452\\
1.558	28.459\\
1.563	28.466\\
1.569	28.472\\
1.575	28.479\\
1.581	28.486\\
1.586	28.492\\
1.592	28.498\\
1.598	28.505\\
1.603	28.511\\
1.609	28.517\\
1.615	28.523\\
1.620	28.529\\
1.626	28.535\\
1.632	28.541\\
1.638	28.547\\
1.643	28.552\\
1.649	28.558\\
1.655	28.564\\
1.660	28.569\\
1.666	28.575\\
1.672	28.580\\
1.678	28.585\\
1.683	28.591\\
1.689	28.596\\
1.695	28.601\\
1.700	28.606\\
1.706	28.611\\
1.712	28.616\\
1.718	28.621\\
1.723	28.626\\
1.729	28.631\\
1.735	28.636\\
1.740	28.640\\
1.746	28.645\\
1.752	28.650\\
1.758	28.654\\
1.763	28.659\\
1.769	28.663\\
1.775	28.668\\
1.781	28.672\\
1.786	28.676\\
1.792	28.681\\
1.798	28.685\\
1.804	28.689\\
1.809	28.694\\
1.815	28.698\\
1.821	28.702\\
1.827	28.706\\
1.832	28.710\\
1.838	28.714\\
1.844	28.718\\
1.849	28.722\\
1.855	28.726\\
1.861	28.730\\
1.867	28.734\\
1.872	28.738\\
1.878	28.742\\
1.884	28.745\\
1.890	28.749\\
1.895	28.753\\
1.901	28.757\\
1.907	28.760\\
1.913	28.764\\
1.918	28.768\\
1.924	28.771\\
1.930	28.775\\
1.936	28.778\\
1.941	28.782\\
1.947	28.786\\
1.953	28.789\\
1.959	28.793\\
1.965	28.796\\
1.970	28.799\\
1.976	28.803\\
1.982	28.806\\
1.988	28.810\\
1.993	28.813\\
1.999	28.816\\
2.005	28.820\\
2.011	28.823\\
2.016	28.826\\
2.022	28.830\\
2.028	28.833\\
2.034	28.836\\
2.039	28.839\\
2.045	28.842\\
2.051	28.846\\
2.057	28.849\\
2.063	28.852\\
2.068	28.855\\
2.074	28.858\\
2.080	28.861\\
2.086	28.865\\
2.091	28.868\\
2.097	28.871\\
2.103	28.874\\
2.109	28.877\\
2.114	28.880\\
2.120	28.883\\
2.126	28.886\\
2.132	28.889\\
2.138	28.892\\
2.143	28.895\\
2.149	28.898\\
2.155	28.901\\
2.161	28.904\\
2.166	28.907\\
2.172	28.910\\
2.178	28.913\\
2.184	28.916\\
2.190	28.919\\
2.195	28.921\\
2.201	28.924\\
2.207	28.927\\
2.213	28.930\\
2.219	28.933\\
2.224	28.936\\
2.230	28.939\\
2.236	28.942\\
2.242	28.944\\
2.247	28.947\\
2.253	28.950\\
2.259	28.953\\
2.265	28.956\\
2.271	28.959\\
2.276	28.961\\
2.282	28.964\\
2.288	28.967\\
2.294	28.970\\
2.300	28.972\\
2.305	28.975\\
2.311	28.978\\
2.317	28.981\\
2.323	28.984\\
2.329	28.986\\
2.334	28.989\\
2.340	28.992\\
2.346	28.994\\
2.352	28.997\\
2.358	29.000\\
2.363	29.003\\
2.369	29.005\\
2.375	29.008\\
2.381	29.011\\
2.387	29.013\\
2.392	29.016\\
2.398	29.019\\
2.404	29.022\\
2.410	29.024\\
2.416	29.027\\
2.421	29.030\\
2.427	29.032\\
2.433	29.035\\
2.439	29.038\\
2.445	29.040\\
2.450	29.043\\
2.456	29.046\\
2.462	29.048\\
2.468	29.051\\
2.474	29.054\\
2.480	29.056\\
2.485	29.059\\
2.491	29.061\\
2.497	29.064\\
2.503	29.067\\
2.509	29.069\\
2.514	29.072\\
2.520	29.075\\
2.526	29.077\\
2.532	29.080\\
2.538	29.083\\
2.543	29.085\\
2.549	29.088\\
2.555	29.090\\
2.561	29.093\\
2.567	29.096\\
2.573	29.098\\
2.578	29.101\\
2.584	29.103\\
2.590	29.106\\
2.596	29.108\\
2.602	29.111\\
2.607	29.113\\
2.613	29.116\\
2.619	29.118\\
2.625	29.120\\
2.631	29.123\\
2.637	29.125\\
2.642	29.127\\
2.648	29.129\\
2.654	29.131\\
2.660	29.134\\
2.666	29.136\\
2.672	29.138\\
2.677	29.140\\
2.683	29.141\\
2.689	29.143\\
2.695	29.145\\
2.701	29.147\\
2.707	29.149\\
2.712	29.150\\
2.718	29.152\\
2.724	29.153\\
2.730	29.155\\
2.736	29.156\\
2.742	29.158\\
2.747	29.159\\
2.753	29.160\\
2.759	29.162\\
2.765	29.163\\
2.771	29.164\\
2.777	29.164\\
2.782	29.165\\
2.788	29.166\\
2.794	29.167\\
2.800	29.167\\
2.806	29.168\\
2.812	29.168\\
2.817	29.168\\
2.823	29.169\\
2.829	29.169\\
2.835	29.169\\
2.841	29.169\\
2.847	29.169\\
2.852	29.169\\
2.858	29.169\\
2.864	29.168\\
2.870	29.168\\
2.876	29.168\\
2.882	29.167\\
2.887	29.167\\
2.893	29.167\\
2.899	29.166\\
2.905	29.166\\
2.911	29.165\\
2.917	29.164\\
2.922	29.164\\
2.928	29.163\\
2.934	29.163\\
2.940	29.162\\
2.946	29.161\\
2.952	29.161\\
2.957	29.160\\
2.963	29.160\\
2.969	29.159\\
2.975	29.159\\
2.981	29.158\\
2.986	29.158\\
2.992	29.157\\
2.998	29.157\\
3.004	29.157\\
3.010	29.156\\
3.016	29.156\\
3.021	29.156\\
3.027	29.156\\
3.033	29.156\\
3.039	29.156\\
3.045	29.156\\
3.051	29.156\\
3.056	29.156\\
3.062	29.156\\
3.068	29.156\\
3.074	29.156\\
3.080	29.156\\
3.086	29.155\\
3.091	29.155\\
3.097	29.155\\
3.103	29.155\\
3.109	29.155\\
3.115	29.155\\
3.121	29.154\\
3.126	29.154\\
3.132	29.154\\
3.138	29.153\\
3.144	29.153\\
3.150	29.152\\
3.156	29.152\\
3.161	29.151\\
3.167	29.151\\
3.173	29.150\\
3.179	29.150\\
3.185	29.149\\
3.191	29.146\\
3.196	29.145\\
3.202	29.144\\
3.208	29.143\\
3.214	29.141\\
3.220	29.140\\
3.226	29.139\\
3.231	29.139\\
3.237	29.136\\
3.243	29.135\\
3.249	29.132\\
3.255	29.132\\
3.261	29.131\\
3.266	29.129\\
3.272	29.128\\
3.278	29.126\\
3.284	29.125\\
3.290	29.125\\
3.295	29.123\\
3.301	29.122\\
3.307	29.120\\
3.313	29.120\\
3.319	29.118\\
3.325	29.118\\
3.330	29.116\\
3.336	29.116\\
3.342	29.114\\
3.348	29.112\\
3.354	29.112\\
3.360	29.110\\
3.365	29.110\\
3.371	29.109\\
3.377	29.107\\
3.383	29.107\\
3.389	29.106\\
3.394	29.104\\
3.400	29.105\\
3.406	29.103\\
3.412	29.102\\
3.418	29.103\\
3.424	29.101\\
3.429	29.100\\
3.435	29.099\\
3.441	29.100\\
3.447	29.099\\
3.453	29.098\\
3.458	29.097\\
3.464	29.096\\
3.470	29.097\\
3.476	29.096\\
3.482	29.095\\
3.488	29.095\\
3.493	29.094\\
3.499	29.094\\
3.505	29.093\\
3.511	29.092\\
3.517	29.092\\
3.522	29.093\\
3.528	29.093\\
3.534	29.093\\
3.540	29.092\\
3.546	29.092\\
3.552	29.092\\
3.557	29.092\\
3.563	29.092\\
3.569	29.092\\
3.575	29.092\\
3.581	29.092\\
3.586	29.092\\
3.592	29.092\\
3.598	29.092\\
3.604	29.092\\
3.610	29.093\\
3.616	29.093\\
3.621	29.093\\
3.627	29.094\\
3.633	29.094\\
3.639	29.095\\
3.645	29.095\\
3.650	29.096\\
3.656	29.097\\
3.662	29.097\\
3.668	29.098\\
3.674	29.099\\
3.680	29.100\\
3.685	29.100\\
3.691	29.101\\
3.697	29.102\\
3.703	29.103\\
3.709	29.104\\
3.715	29.105\\
3.720	29.107\\
3.726	29.108\\
3.732	29.109\\
3.738	29.110\\
3.744	29.112\\
3.749	29.113\\
3.755	29.114\\
3.761	29.115\\
3.767	29.117\\
3.773	29.118\\
3.779	29.119\\
3.784	29.119\\
3.790	29.120\\
3.796	29.121\\
3.802	29.122\\
3.808	29.123\\
3.813	29.123\\
3.819	29.124\\
3.825	29.124\\
3.831	29.125\\
3.837	29.125\\
3.843	29.126\\
3.848	29.126\\
3.854	29.126\\
3.860	29.127\\
3.866	29.127\\
3.872	29.127\\
3.878	29.127\\
3.883	29.128\\
3.889	29.128\\
3.895	29.128\\
3.901	29.128\\
3.907	29.128\\
3.913	29.128\\
3.918	29.128\\
3.924	29.128\\
3.930	29.128\\
3.936	29.128\\
3.942	29.128\\
3.947	29.128\\
3.953	29.128\\
3.959	29.128\\
3.965	29.127\\
3.971	29.127\\
3.977	29.127\\
3.982	29.127\\
3.988	29.127\\
3.994	29.126\\
4.000	29.126\\
4.006	29.126\\
4.012	29.125\\
4.017	29.125\\
4.023	29.125\\
4.029	29.124\\
4.035	29.124\\
4.041	29.124\\
4.047	29.123\\
4.052	29.123\\
4.058	29.123\\
4.064	29.122\\
4.070	29.122\\
4.076	29.121\\
4.081	29.121\\
4.087	29.121\\
4.093	29.120\\
4.099	29.120\\
4.105	29.119\\
4.111	29.119\\
4.116	29.118\\
4.122	29.118\\
4.128	29.118\\
4.134	29.117\\
4.140	29.117\\
4.146	29.116\\
4.151	29.116\\
4.157	29.116\\
4.163	29.115\\
4.169	29.115\\
4.175	29.114\\
4.180	29.114\\
4.186	29.113\\
4.192	29.113\\
4.198	29.113\\
4.204	29.112\\
4.210	29.112\\
4.215	29.111\\
4.221	29.111\\
4.227	29.111\\
4.233	29.110\\
4.239	29.110\\
4.244	29.109\\
4.250	29.109\\
4.256	29.109\\
4.262	29.108\\
4.268	29.108\\
4.274	29.108\\
4.279	29.107\\
4.285	29.107\\
4.291	29.107\\
4.297	29.106\\
4.303	29.106\\
4.309	29.106\\
4.314	29.106\\
4.320	29.105\\
4.326	29.105\\
4.332	29.105\\
4.338	29.105\\
4.343	29.104\\
4.349	29.104\\
4.355	29.104\\
4.361	29.104\\
4.367	29.104\\
4.373	29.103\\
4.378	29.103\\
4.384	29.103\\
4.390	29.103\\
4.396	29.103\\
4.402	29.103\\
4.407	29.102\\
4.413	29.102\\
4.419	29.102\\
4.425	29.102\\
4.431	29.102\\
4.437	29.102\\
4.442	29.102\\
4.448	29.102\\
4.454	29.102\\
4.460	29.102\\
4.466	29.101\\
4.472	29.101\\
4.477	29.101\\
4.483	29.101\\
4.489	29.101\\
4.495	29.101\\
4.501	29.101\\
4.506	29.101\\
4.512	29.101\\
4.518	29.101\\
4.524	29.101\\
4.530	29.101\\
4.536	29.101\\
4.541	29.101\\
4.547	29.101\\
4.553	29.101\\
4.559	29.101\\
4.565	29.101\\
4.570	29.101\\
4.576	29.101\\
4.582	29.101\\
4.588	29.101\\
4.594	29.100\\
4.600	29.100\\
4.605	29.100\\
4.611	29.100\\
4.617	29.100\\
4.623	29.100\\
4.629	29.100\\
4.634	29.100\\
4.640	29.099\\
4.646	29.099\\
4.652	29.099\\
4.658	29.099\\
4.664	29.099\\
4.669	29.099\\
4.675	29.098\\
4.681	29.098\\
4.687	29.098\\
4.693	29.098\\
4.698	29.098\\
4.704	29.098\\
4.710	29.097\\
4.716	29.097\\
4.722	29.097\\
4.728	29.097\\
4.733	29.097\\
4.739	29.096\\
4.745	29.096\\
4.751	29.096\\
4.757	29.096\\
4.763	29.096\\
4.768	29.095\\
4.774	29.095\\
4.780	29.095\\
4.786	29.095\\
4.792	29.095\\
4.797	29.095\\
4.803	29.094\\
4.809	29.094\\
4.815	29.094\\
4.821	29.094\\
4.827	29.094\\
4.832	29.094\\
4.838	29.094\\
4.844	29.093\\
4.850	29.093\\
4.856	29.093\\
4.861	29.093\\
4.867	29.093\\
4.873	29.093\\
4.879	29.093\\
4.885	29.092\\
4.891	29.092\\
4.896	29.092\\
4.902	29.092\\
4.908	29.092\\
4.914	29.092\\
4.920	29.092\\
4.925	29.092\\
4.931	29.092\\
4.937	29.091\\
4.943	29.091\\
4.949	29.091\\
4.955	29.091\\
4.960	29.091\\
4.966	29.091\\
4.972	29.091\\
4.978	29.091\\
4.984	29.091\\
4.989	29.091\\
4.995	29.091\\
5.001	29.091\\
5.007	29.091\\
5.013	29.091\\
5.019	29.091\\
5.024	29.090\\
5.030	29.090\\
5.036	29.090\\
5.042	29.090\\
5.048	29.090\\
5.053	29.090\\
5.059	29.090\\
5.065	29.090\\
5.071	29.090\\
5.077	29.090\\
5.083	29.090\\
5.088	29.090\\
5.094	29.090\\
5.100	29.090\\
5.106	29.090\\
5.112	29.090\\
5.117	29.090\\
5.123	29.090\\
5.129	29.090\\
5.135	29.090\\
5.141	29.090\\
5.147	29.090\\
5.152	29.090\\
5.158	29.090\\
5.164	29.090\\
5.170	29.090\\
5.176	29.090\\
5.181	29.090\\
5.187	29.090\\
5.193	29.090\\
5.199	29.090\\
5.205	29.090\\
5.211	29.090\\
5.216	29.090\\
5.222	29.090\\
5.228	29.090\\
5.234	29.090\\
5.240	29.090\\
5.245	29.090\\
5.251	29.090\\
5.257	29.090\\
5.263	29.090\\
5.269	29.090\\
5.275	29.090\\
5.280	29.090\\
5.286	29.090\\
5.292	29.090\\
5.298	29.090\\
5.304	29.090\\
5.309	29.090\\
5.315	29.090\\
5.321	29.090\\
5.327	29.090\\
5.333	29.089\\
5.339	29.089\\
5.344	29.089\\
5.350	29.089\\
5.356	29.089\\
5.362	29.089\\
5.368	29.089\\
5.373	29.088\\
5.379	29.088\\
5.385	29.088\\
5.391	29.088\\
5.397	29.088\\
5.402	29.088\\
5.408	29.088\\
5.414	29.087\\
5.420	29.087\\
5.426	29.087\\
5.432	29.087\\
5.437	29.087\\
5.443	29.087\\
5.449	29.087\\
5.455	29.087\\
5.461	29.086\\
5.466	29.086\\
5.472	29.086\\
5.478	29.086\\
5.484	29.086\\
5.490	29.086\\
5.496	29.086\\
5.501	29.086\\
5.507	29.085\\
5.513	29.085\\
5.519	29.085\\
5.525	29.085\\
5.530	29.085\\
5.536	29.085\\
5.542	29.085\\
5.548	29.085\\
5.554	29.085\\
5.560	29.085\\
5.565	29.085\\
5.571	29.085\\
5.577	29.085\\
5.583	29.084\\
5.589	29.084\\
5.594	29.084\\
5.600	29.084\\
5.606	29.084\\
5.612	29.084\\
5.618	29.084\\
5.624	29.084\\
5.629	29.084\\
5.635	29.084\\
5.641	29.084\\
5.647	29.084\\
5.653	29.084\\
5.658	29.084\\
5.664	29.084\\
5.670	29.084\\
5.676	29.084\\
5.682	29.084\\
5.688	29.084\\
5.693	29.084\\
5.699	29.084\\
5.705	29.084\\
5.711	29.084\\
5.717	29.084\\
5.722	29.084\\
5.728	29.084\\
5.734	29.084\\
5.740	29.084\\
5.746	29.084\\
5.752	29.084\\
5.757	29.084\\
5.763	29.084\\
5.769	29.084\\
5.775	29.084\\
5.781	29.084\\
5.786	29.084\\
5.792	29.084\\
5.798	29.084\\
5.804	29.084\\
5.810	29.084\\
5.816	29.084\\
5.821	29.084\\
5.827	29.084\\
5.833	29.084\\
5.839	29.084\\
5.845	29.084\\
5.850	29.084\\
5.856	29.084\\
5.862	29.084\\
5.868	29.084\\
5.874	29.084\\
5.879	29.084\\
5.885	29.084\\
5.891	29.084\\
5.897	29.084\\
5.903	29.084\\
5.909	29.084\\
5.914	29.084\\
5.920	29.084\\
5.926	29.084\\
5.932	29.084\\
5.938	29.084\\
5.943	29.084\\
5.949	29.084\\
5.955	29.084\\
5.961	29.084\\
5.967	29.084\\
5.973	29.084\\
5.978	29.084\\
5.984	29.084\\
5.990	29.084\\
5.996	29.084\\
6.002	29.084\\
6.007	29.084\\
6.013	29.084\\
6.019	29.084\\
6.025	29.084\\
6.031	29.084\\
6.037	29.084\\
6.042	29.084\\
6.048	29.084\\
6.054	29.084\\
6.060	29.084\\
6.066	29.084\\
6.071	29.084\\
6.077	29.084\\
6.083	29.084\\
6.089	29.084\\
6.095	29.084\\
6.101	29.084\\
6.106	29.084\\
6.112	29.084\\
6.118	29.084\\
6.124	29.084\\
6.130	29.084\\
6.135	29.084\\
6.141	29.084\\
6.147	29.084\\
6.153	29.084\\
6.159	29.084\\
6.165	29.084\\
6.170	29.084\\
6.176	29.084\\
6.182	29.084\\
6.188	29.084\\
6.194	29.084\\
6.199	29.084\\
6.205	29.084\\
6.211	29.083\\
6.217	29.083\\
6.223	29.083\\
6.228	29.083\\
6.234	29.083\\
6.240	29.083\\
6.246	29.083\\
6.252	29.083\\
6.258	29.083\\
6.263	29.083\\
6.269	29.082\\
6.275	29.082\\
6.281	29.082\\
6.287	29.082\\
6.292	29.082\\
6.298	29.082\\
6.304	29.082\\
6.310	29.082\\
6.316	29.082\\
6.322	29.081\\
6.327	29.081\\
6.333	29.081\\
6.339	29.081\\
6.345	29.081\\
6.351	29.081\\
6.356	29.081\\
6.362	29.081\\
6.368	29.081\\
6.374	29.081\\
6.380	29.081\\
6.386	29.080\\
6.391	29.080\\
6.397	29.080\\
6.403	29.080\\
6.409	29.080\\
6.415	29.080\\
6.420	29.080\\
6.426	29.080\\
6.432	29.080\\
6.438	29.080\\
6.444	29.080\\
6.450	29.080\\
6.455	29.080\\
6.461	29.080\\
6.467	29.080\\
6.473	29.080\\
6.479	29.080\\
6.484	29.080\\
6.490	29.079\\
6.496	29.079\\
6.502	29.079\\
6.508	29.079\\
6.513	29.079\\
6.519	29.079\\
6.525	29.079\\
6.531	29.079\\
6.537	29.079\\
6.543	29.079\\
6.548	29.079\\
6.554	29.079\\
6.560	29.079\\
6.566	29.079\\
6.572	29.079\\
6.577	29.079\\
6.583	29.079\\
6.589	29.079\\
6.595	29.079\\
6.601	29.079\\
6.607	29.079\\
6.612	29.079\\
6.618	29.079\\
6.624	29.079\\
6.630	29.079\\
6.636	29.079\\
6.641	29.079\\
6.647	29.079\\
6.653	29.079\\
6.659	29.079\\
6.665	29.079\\
6.671	29.079\\
6.676	29.079\\
6.682	29.079\\
6.688	29.079\\
6.694	29.079\\
6.700	29.079\\
6.705	29.079\\
6.711	29.079\\
6.717	29.079\\
6.723	29.079\\
6.729	29.079\\
6.734	29.079\\
6.740	29.079\\
6.746	29.079\\
6.752	29.079\\
6.758	29.079\\
6.764	29.079\\
6.769	29.079\\
6.775	29.080\\
6.781	29.080\\
6.787	29.080\\
6.793	29.080\\
6.798	29.080\\
6.804	29.080\\
6.810	29.080\\
6.816	29.080\\
6.822	29.080\\
6.828	29.080\\
6.833	29.080\\
6.839	29.080\\
6.845	29.080\\
6.851	29.080\\
6.857	29.080\\
6.862	29.080\\
6.868	29.080\\
6.874	29.080\\
6.880	29.080\\
6.886	29.080\\
6.892	29.080\\
6.897	29.080\\
6.903	29.080\\
6.909	29.080\\
6.915	29.080\\
6.921	29.080\\
6.926	29.080\\
6.932	29.080\\
6.938	29.080\\
6.944	29.080\\
6.950	29.080\\
6.955	29.080\\
6.961	29.080\\
6.967	29.080\\
6.973	29.080\\
6.979	29.080\\
6.985	29.080\\
6.990	29.080\\
6.996	29.080\\
7.002	29.080\\
7.008	29.080\\
7.014	29.080\\
7.019	29.080\\
7.025	29.080\\
7.031	29.080\\
7.037	29.080\\
7.043	29.080\\
7.049	29.080\\
7.054	29.080\\
7.060	29.080\\
7.066	29.080\\
7.072	29.080\\
7.078	29.080\\
7.083	29.080\\
7.089	29.080\\
7.095	29.080\\
7.101	29.080\\
7.107	29.080\\
7.113	29.080\\
7.118	29.080\\
7.124	29.080\\
7.130	29.080\\
7.136	29.080\\
7.142	29.080\\
7.147	29.080\\
7.153	29.080\\
7.159	29.080\\
7.165	29.080\\
7.171	29.080\\
7.176	29.080\\
7.182	29.080\\
7.188	29.080\\
7.194	29.080\\
7.200	29.080\\
7.206	29.080\\
7.211	29.080\\
7.217	29.080\\
7.223	29.080\\
7.229	29.080\\
7.235	29.080\\
7.240	29.080\\
7.246	29.080\\
7.252	29.080\\
7.258	29.080\\
7.264	29.080\\
7.270	29.080\\
7.275	29.080\\
7.281	29.080\\
7.287	29.080\\
7.293	29.079\\
7.299	29.079\\
7.304	29.079\\
7.310	29.079\\
7.316	29.079\\
7.322	29.079\\
7.328	29.079\\
7.334	29.079\\
7.339	29.079\\
7.345	29.079\\
7.351	29.079\\
7.357	29.079\\
7.363	29.079\\
7.368	29.079\\
7.374	29.079\\
7.380	29.078\\
7.386	29.078\\
7.392	29.078\\
7.397	29.078\\
7.403	29.078\\
7.409	29.078\\
7.415	29.078\\
7.421	29.078\\
7.427	29.078\\
7.432	29.078\\
7.438	29.078\\
7.444	29.078\\
7.450	29.078\\
7.456	29.078\\
7.461	29.078\\
7.467	29.078\\
7.473	29.078\\
7.479	29.078\\
7.485	29.078\\
7.491	29.077\\
7.496	29.077\\
7.502	29.077\\
7.508	29.077\\
7.514	29.077\\
7.520	29.077\\
7.525	29.077\\
7.531	29.077\\
7.537	29.077\\
7.543	29.077\\
7.549	29.077\\
7.555	29.077\\
7.560	29.077\\
7.566	29.077\\
7.572	29.077\\
7.578	29.077\\
7.584	29.077\\
7.589	29.077\\
7.595	29.077\\
7.601	29.077\\
7.607	29.077\\
7.613	29.077\\
7.618	29.077\\
7.624	29.077\\
7.630	29.077\\
7.636	29.077\\
7.642	29.077\\
7.648	29.077\\
7.653	29.077\\
7.659	29.077\\
7.665	29.077\\
7.671	29.077\\
7.677	29.077\\
7.682	29.077\\
7.688	29.077\\
7.694	29.077\\
7.700	29.077\\
7.706	29.077\\
7.712	29.077\\
7.717	29.077\\
7.723	29.077\\
7.729	29.077\\
7.735	29.077\\
7.741	29.077\\
7.746	29.077\\
7.752	29.077\\
7.758	29.077\\
7.764	29.077\\
7.770	29.077\\
7.776	29.077\\
7.781	29.077\\
7.787	29.077\\
7.793	29.077\\
7.799	29.077\\
7.805	29.077\\
7.810	29.077\\
7.816	29.077\\
7.822	29.077\\
7.828	29.077\\
7.834	29.077\\
7.839	29.077\\
7.845	29.077\\
7.851	29.077\\
7.857	29.077\\
7.863	29.077\\
7.869	29.077\\
7.874	29.077\\
7.880	29.077\\
7.886	29.077\\
7.892	29.077\\
7.898	29.077\\
7.903	29.077\\
7.909	29.077\\
7.915	29.077\\
7.921	29.077\\
7.927	29.078\\
7.933	29.078\\
7.938	29.078\\
7.944	29.078\\
7.950	29.078\\
7.956	29.078\\
7.962	29.078\\
7.967	29.078\\
7.973	29.078\\
7.979	29.078\\
7.985	29.078\\
7.991	29.078\\
7.996	29.078\\
8.002	29.078\\
8.008	29.078\\
8.014	29.078\\
8.020	29.078\\
8.026	29.078\\
8.031	29.078\\
8.037	29.078\\
8.043	29.078\\
8.049	29.078\\
8.055	29.078\\
8.060	29.078\\
8.066	29.078\\
8.072	29.078\\
8.078	29.078\\
8.084	29.078\\
8.090	29.078\\
8.095	29.078\\
8.101	29.078\\
8.107	29.078\\
8.113	29.078\\
8.119	29.078\\
8.124	29.078\\
8.130	29.078\\
8.136	29.078\\
8.142	29.078\\
8.148	29.078\\
8.154	29.078\\
8.159	29.078\\
8.165	29.078\\
8.171	29.078\\
8.177	29.078\\
8.183	29.078\\
8.188	29.078\\
8.194	29.078\\
8.200	29.078\\
8.206	29.078\\
8.212	29.078\\
8.217	29.078\\
8.223	29.078\\
8.229	29.078\\
8.235	29.078\\
8.241	29.078\\
8.247	29.078\\
8.252	29.078\\
8.258	29.078\\
8.264	29.078\\
8.270	29.078\\
8.276	29.078\\
8.281	29.078\\
8.287	29.078\\
8.293	29.078\\
8.299	29.078\\
8.305	29.078\\
8.311	29.078\\
8.316	29.078\\
8.322	29.078\\
8.328	29.078\\
8.334	29.078\\
8.340	29.078\\
8.345	29.078\\
8.351	29.078\\
8.357	29.078\\
8.363	29.078\\
8.369	29.078\\
8.374	29.078\\
8.380	29.078\\
8.386	29.078\\
8.392	29.078\\
8.398	29.078\\
8.404	29.078\\
8.409	29.078\\
8.415	29.078\\
8.421	29.078\\
8.427	29.078\\
8.433	29.078\\
8.438	29.078\\
8.444	29.078\\
8.450	29.078\\
8.456	29.078\\
8.462	29.078\\
8.468	29.078\\
8.473	29.078\\
8.479	29.078\\
8.485	29.078\\
8.491	29.078\\
8.497	29.078\\
8.502	29.078\\
8.508	29.077\\
8.514	29.077\\
8.520	29.077\\
8.526	29.077\\
8.532	29.077\\
8.537	29.077\\
8.543	29.077\\
8.549	29.077\\
8.555	29.077\\
8.561	29.077\\
8.566	29.077\\
8.572	29.077\\
8.578	29.077\\
8.584	29.077\\
8.590	29.077\\
8.595	29.077\\
8.601	29.076\\
8.607	29.076\\
8.613	29.076\\
8.619	29.076\\
8.625	29.076\\
8.630	29.076\\
8.636	29.076\\
8.642	29.076\\
8.648	29.076\\
8.654	29.076\\
8.659	29.076\\
8.665	29.076\\
8.671	29.076\\
8.677	29.076\\
8.683	29.076\\
8.689	29.076\\
8.694	29.076\\
8.700	29.076\\
8.706	29.076\\
8.712	29.076\\
8.718	29.076\\
8.723	29.076\\
8.729	29.075\\
8.735	29.075\\
8.741	29.075\\
8.747	29.075\\
8.752	29.075\\
8.758	29.075\\
8.764	29.075\\
8.770	29.075\\
8.776	29.075\\
8.782	29.075\\
8.787	29.075\\
8.793	29.075\\
8.799	29.075\\
8.805	29.075\\
8.811	29.075\\
8.816	29.075\\
8.822	29.075\\
8.828	29.075\\
8.834	29.075\\
8.840	29.075\\
8.846	29.075\\
8.851	29.075\\
8.857	29.075\\
8.863	29.075\\
8.869	29.075\\
8.875	29.075\\
8.880	29.075\\
8.886	29.075\\
8.892	29.075\\
8.898	29.075\\
8.904	29.075\\
8.910	29.075\\
8.915	29.075\\
8.921	29.075\\
8.927	29.075\\
8.933	29.075\\
8.939	29.075\\
8.944	29.075\\
8.950	29.075\\
8.956	29.075\\
8.962	29.075\\
8.968	29.075\\
8.973	29.075\\
8.979	29.075\\
8.985	29.075\\
8.991	29.075\\
8.997	29.075\\
9.003	29.075\\
9.008	29.075\\
9.014	29.075\\
9.020	29.075\\
9.026	29.075\\
9.032	29.075\\
9.037	29.075\\
9.043	29.076\\
9.049	29.076\\
9.055	29.076\\
9.061	29.076\\
9.067	29.076\\
9.072	29.076\\
9.078	29.076\\
9.084	29.076\\
9.090	29.076\\
9.096	29.076\\
9.101	29.076\\
9.107	29.076\\
9.113	29.076\\
9.119	29.076\\
9.125	29.076\\
9.130	29.076\\
9.136	29.076\\
9.142	29.076\\
9.148	29.076\\
9.154	29.076\\
9.160	29.076\\
9.165	29.076\\
9.171	29.076\\
9.177	29.076\\
9.183	29.076\\
9.189	29.076\\
9.194	29.076\\
9.200	29.076\\
9.206	29.076\\
9.212	29.076\\
9.218	29.076\\
9.224	29.076\\
9.229	29.076\\
9.235	29.077\\
9.241	29.077\\
9.247	29.077\\
9.253	29.077\\
9.258	29.077\\
9.264	29.077\\
9.270	29.077\\
9.276	29.077\\
9.282	29.077\\
9.287	29.077\\
9.293	29.077\\
9.299	29.077\\
9.305	29.077\\
9.311	29.077\\
9.317	29.077\\
9.322	29.077\\
9.328	29.077\\
9.334	29.077\\
9.340	29.077\\
9.346	29.077\\
9.351	29.077\\
9.357	29.077\\
9.363	29.077\\
9.369	29.077\\
9.375	29.077\\
9.381	29.077\\
9.386	29.077\\
9.392	29.077\\
9.398	29.077\\
9.404	29.077\\
9.410	29.077\\
9.415	29.077\\
9.421	29.077\\
9.427	29.077\\
9.433	29.077\\
9.439	29.077\\
9.445	29.077\\
9.450	29.077\\
9.456	29.077\\
9.462	29.077\\
9.468	29.077\\
9.474	29.077\\
9.479	29.077\\
9.485	29.077\\
9.491	29.077\\
9.497	29.077\\
9.503	29.077\\
9.508	29.077\\
9.514	29.077\\
9.520	29.077\\
9.526	29.077\\
9.532	29.077\\
9.538	29.077\\
9.543	29.077\\
9.549	29.076\\
9.555	29.076\\
9.561	29.076\\
9.567	29.076\\
9.572	29.076\\
9.578	29.076\\
9.584	29.076\\
9.590	29.076\\
9.596	29.076\\
9.602	29.076\\
9.607	29.076\\
9.613	29.076\\
9.619	29.076\\
9.625	29.076\\
9.631	29.076\\
9.636	29.076\\
9.642	29.076\\
9.648	29.076\\
9.654	29.076\\
9.660	29.076\\
9.665	29.076\\
9.671	29.076\\
9.677	29.076\\
9.683	29.076\\
9.689	29.076\\
9.695	29.076\\
9.700	29.076\\
9.706	29.076\\
9.712	29.076\\
9.718	29.076\\
9.724	29.076\\
9.729	29.076\\
9.735	29.076\\
9.741	29.076\\
9.747	29.076\\
9.753	29.076\\
9.759	29.076\\
9.764	29.076\\
9.770	29.076\\
9.776	29.076\\
9.782	29.076\\
9.788	29.076\\
9.793	29.076\\
9.799	29.076\\
9.805	29.076\\
9.811	29.076\\
9.817	29.076\\
9.822	29.076\\
9.828	29.076\\
9.834	29.076\\
9.840	29.076\\
9.846	29.076\\
9.852	29.076\\
9.857	29.075\\
9.863	29.075\\
9.869	29.075\\
9.875	29.075\\
9.881	29.075\\
9.886	29.075\\
9.892	29.075\\
9.898	29.075\\
9.904	29.075\\
9.910	29.075\\
9.916	29.075\\
9.921	29.075\\
9.927	29.075\\
9.933	29.075\\
9.939	29.075\\
9.945	29.075\\
9.950	29.075\\
9.956	29.075\\
9.962	29.075\\
9.968	29.075\\
9.974	29.075\\
9.979	29.076\\
9.985	29.076\\
9.991	29.076\\
9.997	29.076\\
10.003	29.076\\
10.009	29.076\\
10.014	29.076\\
10.020	29.076\\
10.026	29.076\\
10.032	29.076\\
10.038	29.076\\
10.043	29.076\\
10.049	29.076\\
10.055	29.076\\
10.061	29.076\\
10.067	29.076\\
10.073	29.075\\
10.078	29.075\\
10.084	29.075\\
10.090	29.075\\
10.096	29.074\\
10.102	29.074\\
10.107	29.073\\
10.113	29.073\\
10.119	29.073\\
10.125	29.072\\
10.131	29.072\\
10.137	29.071\\
10.142	29.071\\
10.148	29.070\\
10.154	29.070\\
10.160	29.069\\
10.166	29.068\\
10.171	29.068\\
10.177	29.067\\
10.183	29.067\\
10.189	29.066\\
10.195	29.066\\
10.200	29.065\\
10.206	29.065\\
10.212	29.064\\
10.218	29.063\\
10.224	29.063\\
10.230	29.062\\
10.235	29.062\\
10.241	29.061\\
10.247	29.061\\
10.253	29.060\\
10.259	29.060\\
10.264	29.060\\
10.270	29.059\\
10.276	29.059\\
10.282	29.058\\
10.288	29.058\\
10.293	29.058\\
10.299	29.057\\
10.305	29.057\\
10.311	29.057\\
10.317	29.056\\
10.323	29.056\\
10.328	29.056\\
10.334	29.056\\
10.340	29.055\\
10.346	29.055\\
10.352	29.055\\
10.357	29.055\\
10.363	29.055\\
10.369	29.054\\
10.375	29.054\\
10.381	29.054\\
10.386	29.054\\
10.392	29.054\\
10.398	29.054\\
10.404	29.054\\
10.410	29.054\\
10.415	29.054\\
10.421	29.054\\
10.427	29.053\\
10.433	29.053\\
10.439	29.053\\
10.445	29.053\\
10.450	29.053\\
10.456	29.053\\
10.462	29.053\\
10.468	29.053\\
10.474	29.054\\
10.479	29.054\\
10.485	29.054\\
10.491	29.054\\
10.497	29.054\\
10.503	29.054\\
10.508	29.054\\
10.514	29.054\\
10.520	29.054\\
10.526	29.054\\
10.532	29.054\\
10.538	29.054\\
10.543	29.054\\
10.549	29.054\\
10.555	29.055\\
10.561	29.055\\
10.567	29.055\\
10.572	29.055\\
10.578	29.055\\
10.584	29.055\\
10.590	29.055\\
10.596	29.055\\
10.601	29.055\\
10.607	29.055\\
10.613	29.055\\
10.619	29.056\\
10.625	29.056\\
10.630	29.056\\
10.636	29.056\\
10.642	29.056\\
10.648	29.056\\
10.654	29.056\\
10.660	29.056\\
10.665	29.056\\
10.671	29.056\\
10.677	29.056\\
10.683	29.057\\
10.689	29.057\\
10.694	29.057\\
10.700	29.057\\
10.706	29.057\\
10.712	29.057\\
10.718	29.057\\
10.723	29.057\\
10.729	29.057\\
10.735	29.057\\
10.741	29.057\\
10.747	29.057\\
10.753	29.057\\
10.758	29.057\\
10.764	29.057\\
10.770	29.057\\
10.776	29.057\\
10.782	29.057\\
10.787	29.058\\
10.793	29.058\\
10.799	29.058\\
10.805	29.058\\
10.811	29.058\\
10.816	29.058\\
10.822	29.058\\
10.828	29.058\\
10.834	29.058\\
10.840	29.058\\
10.845	29.058\\
10.851	29.058\\
10.857	29.058\\
10.863	29.058\\
10.869	29.058\\
10.875	29.058\\
10.880	29.058\\
10.886	29.058\\
10.892	29.058\\
10.898	29.058\\
10.904	29.058\\
10.909	29.058\\
10.915	29.058\\
10.921	29.058\\
10.927	29.058\\
10.933	29.058\\
10.938	29.058\\
10.944	29.058\\
10.950	29.058\\
10.956	29.058\\
10.962	29.058\\
10.968	29.058\\
10.973	29.058\\
10.979	29.058\\
10.985	29.058\\
10.991	29.058\\
10.997	29.058\\
11.002	29.058\\
11.008	29.058\\
11.014	29.058\\
11.020	29.058\\
11.026	29.058\\
11.031	29.058\\
11.037	29.058\\
11.043	29.058\\
11.049	29.058\\
11.055	29.058\\
11.061	29.058\\
11.066	29.058\\
11.072	29.057\\
11.078	29.057\\
11.084	29.057\\
11.090	29.057\\
11.095	29.057\\
11.101	29.057\\
11.107	29.057\\
11.113	29.057\\
11.119	29.057\\
11.124	29.057\\
11.130	29.057\\
11.136	29.057\\
11.142	29.057\\
11.148	29.057\\
11.154	29.057\\
11.159	29.057\\
11.165	29.057\\
11.171	29.057\\
11.177	29.057\\
11.183	29.057\\
11.188	29.057\\
11.194	29.057\\
11.200	29.057\\
11.206	29.057\\
11.212	29.057\\
11.217	29.057\\
11.223	29.057\\
11.229	29.057\\
11.235	29.057\\
11.241	29.057\\
11.246	29.057\\
11.252	29.057\\
11.258	29.057\\
11.264	29.057\\
11.270	29.057\\
11.276	29.057\\
11.281	29.057\\
11.287	29.057\\
11.293	29.057\\
11.299	29.057\\
11.305	29.057\\
11.310	29.057\\
11.316	29.057\\
11.322	29.057\\
11.328	29.057\\
11.334	29.057\\
11.339	29.057\\
11.345	29.057\\
11.351	29.057\\
11.357	29.057\\
11.363	29.057\\
11.369	29.057\\
11.374	29.057\\
11.380	29.057\\
11.386	29.057\\
11.392	29.057\\
11.398	29.057\\
11.403	29.057\\
11.409	29.057\\
11.415	29.057\\
11.421	29.057\\
11.427	29.057\\
11.432	29.057\\
11.438	29.057\\
11.444	29.057\\
11.450	29.057\\
11.456	29.057\\
11.462	29.057\\
11.467	29.057\\
11.473	29.057\\
11.479	29.057\\
11.485	29.057\\
11.491	29.057\\
11.496	29.057\\
11.502	29.057\\
11.508	29.057\\
11.514	29.057\\
11.520	29.057\\
11.525	29.057\\
11.531	29.057\\
11.537	29.057\\
11.543	29.057\\
11.549	29.057\\
11.554	29.057\\
11.560	29.057\\
11.566	29.057\\
11.572	29.057\\
11.578	29.057\\
11.584	29.057\\
11.589	29.057\\
11.595	29.057\\
11.601	29.057\\
11.607	29.057\\
11.613	29.057\\
11.618	29.057\\
11.624	29.057\\
11.630	29.057\\
11.636	29.057\\
11.642	29.057\\
11.647	29.057\\
11.653	29.057\\
11.659	29.057\\
11.665	29.057\\
11.671	29.057\\
11.677	29.057\\
11.682	29.057\\
11.688	29.057\\
11.694	29.057\\
11.700	29.057\\
11.706	29.057\\
11.711	29.057\\
11.717	29.057\\
11.723	29.057\\
11.729	29.057\\
11.735	29.057\\
11.740	29.057\\
11.746	29.057\\
11.752	29.057\\
11.758	29.057\\
11.764	29.057\\
11.770	29.057\\
11.775	29.057\\
11.781	29.057\\
11.787	29.057\\
11.793	29.057\\
11.799	29.057\\
11.804	29.057\\
11.810	29.057\\
11.816	29.057\\
11.822	29.057\\
11.828	29.057\\
11.833	29.057\\
11.839	29.057\\
11.845	29.057\\
11.851	29.057\\
11.857	29.057\\
11.863	29.057\\
11.868	29.057\\
11.874	29.057\\
11.880	29.057\\
11.886	29.057\\
11.892	29.057\\
11.897	29.057\\
11.903	29.057\\
11.909	29.057\\
11.915	29.057\\
11.921	29.057\\
11.926	29.057\\
11.932	29.057\\
11.938	29.057\\
11.944	29.057\\
11.950	29.057\\
11.955	29.057\\
11.961	29.057\\
11.967	29.057\\
11.973	29.057\\
11.979	29.057\\
11.985	29.057\\
11.990	29.057\\
11.996	29.057\\
12.002	29.057\\
12.008	29.057\\
12.014	29.057\\
12.019	29.057\\
12.025	29.057\\
12.031	29.057\\
12.037	29.057\\
12.043	29.057\\
12.048	29.057\\
12.054	29.057\\
12.060	29.057\\
12.066	29.057\\
12.072	29.057\\
12.078	29.057\\
12.083	29.057\\
12.089	29.057\\
12.095	29.057\\
12.101	29.057\\
12.107	29.057\\
12.112	29.057\\
12.118	29.057\\
12.124	29.057\\
12.130	29.057\\
12.136	29.057\\
12.141	29.057\\
12.147	29.057\\
12.153	29.057\\
12.159	29.057\\
12.165	29.057\\
12.171	29.057\\
12.176	29.057\\
12.182	29.057\\
12.188	29.057\\
12.194	29.057\\
12.200	29.057\\
12.205	29.057\\
12.211	29.057\\
12.217	29.057\\
12.223	29.057\\
12.229	29.057\\
12.234	29.057\\
12.240	29.057\\
12.246	29.057\\
12.252	29.057\\
12.258	29.057\\
12.263	29.057\\
12.269	29.057\\
12.275	29.057\\
12.281	29.057\\
12.287	29.057\\
12.293	29.057\\
12.298	29.057\\
12.304	29.057\\
12.310	29.057\\
12.316	29.057\\
12.322	29.057\\
12.327	29.057\\
12.333	29.057\\
12.339	29.057\\
12.345	29.057\\
12.351	29.057\\
12.356	29.057\\
12.362	29.057\\
12.368	29.057\\
12.374	29.057\\
12.380	29.057\\
12.386	29.057\\
12.391	29.057\\
12.397	29.057\\
12.403	29.057\\
12.409	29.057\\
12.415	29.057\\
12.420	29.057\\
12.426	29.057\\
12.432	29.057\\
12.438	29.057\\
12.444	29.057\\
12.449	29.057\\
12.455	29.057\\
12.461	29.057\\
12.467	29.057\\
12.473	29.057\\
12.479	29.057\\
12.484	29.057\\
12.490	29.057\\
12.496	29.057\\
12.502	29.057\\
12.508	29.057\\
12.513	29.057\\
12.519	29.057\\
12.525	29.057\\
12.531	29.057\\
12.537	29.057\\
12.542	29.057\\
12.548	29.057\\
12.554	29.057\\
12.560	29.057\\
12.566	29.057\\
12.571	29.057\\
12.577	29.057\\
12.583	29.057\\
12.589	29.057\\
12.595	29.057\\
12.601	29.057\\
12.606	29.057\\
12.612	29.057\\
12.618	29.057\\
12.624	29.057\\
12.630	29.057\\
12.635	29.057\\
12.641	29.057\\
12.647	29.057\\
12.653	29.057\\
12.659	29.057\\
12.664	29.057\\
12.670	29.057\\
12.676	29.057\\
12.682	29.057\\
12.688	29.057\\
12.694	29.057\\
12.699	29.057\\
12.705	29.057\\
12.711	29.057\\
12.717	29.057\\
12.723	29.057\\
12.728	29.057\\
12.734	29.057\\
12.740	29.057\\
12.746	29.057\\
12.752	29.057\\
12.757	29.057\\
12.763	29.057\\
12.769	29.057\\
12.775	29.057\\
12.781	29.057\\
12.787	29.057\\
12.792	29.057\\
12.798	29.057\\
12.804	29.057\\
12.810	29.057\\
12.816	29.057\\
12.821	29.057\\
12.827	29.057\\
12.833	29.057\\
12.839	29.057\\
12.845	29.057\\
12.850	29.057\\
12.856	29.057\\
12.862	29.057\\
12.868	29.057\\
12.874	29.057\\
12.880	29.057\\
12.885	29.057\\
12.891	29.057\\
12.897	29.057\\
12.903	29.057\\
12.909	29.057\\
12.914	29.057\\
12.920	29.057\\
12.926	29.057\\
12.932	29.057\\
12.938	29.057\\
12.943	29.057\\
12.949	29.057\\
12.955	29.057\\
12.961	29.057\\
12.967	29.057\\
12.972	29.057\\
12.978	29.057\\
12.984	29.057\\
12.990	29.057\\
12.996	29.057\\
13.002	29.057\\
13.007	29.057\\
13.013	29.057\\
13.019	29.057\\
13.025	29.057\\
13.031	29.057\\
13.036	29.057\\
13.042	29.057\\
13.048	29.057\\
13.054	29.057\\
13.060	29.057\\
13.065	29.057\\
13.071	29.057\\
13.077	29.057\\
13.083	29.057\\
13.089	29.057\\
13.095	29.057\\
13.100	29.057\\
13.106	29.057\\
13.112	29.057\\
13.118	29.057\\
13.124	29.057\\
13.129	29.057\\
13.135	29.057\\
13.141	29.057\\
13.147	29.057\\
13.153	29.057\\
13.158	29.057\\
13.164	29.057\\
13.170	29.057\\
13.176	29.057\\
13.182	29.057\\
13.188	29.057\\
13.193	29.057\\
13.199	29.057\\
13.205	29.057\\
13.211	29.057\\
13.217	29.057\\
13.222	29.057\\
13.228	29.057\\
13.234	29.057\\
13.240	29.057\\
13.246	29.057\\
13.251	29.057\\
13.257	29.057\\
13.263	29.057\\
13.269	29.057\\
13.275	29.057\\
13.280	29.057\\
13.286	29.057\\
13.292	29.057\\
13.298	29.057\\
13.304	29.057\\
13.310	29.057\\
13.315	29.057\\
13.321	29.057\\
13.327	29.057\\
13.333	29.057\\
13.339	29.057\\
13.344	29.057\\
13.350	29.057\\
13.356	29.057\\
13.362	29.057\\
13.368	29.057\\
13.373	29.057\\
13.379	29.057\\
13.385	29.057\\
13.391	29.057\\
13.397	29.057\\
13.403	29.057\\
13.408	29.057\\
13.414	29.057\\
13.420	29.057\\
13.426	29.057\\
13.432	29.057\\
13.437	29.057\\
13.443	29.057\\
13.449	29.057\\
13.455	29.057\\
13.461	29.057\\
13.466	29.057\\
13.472	29.057\\
13.478	29.057\\
13.484	29.057\\
13.490	29.057\\
13.496	29.057\\
13.501	29.057\\
13.507	29.057\\
13.513	29.057\\
13.519	29.057\\
13.525	29.057\\
13.530	29.057\\
13.536	29.057\\
13.542	29.057\\
13.548	29.057\\
13.554	29.057\\
13.559	29.057\\
13.565	29.057\\
13.571	29.057\\
13.577	29.057\\
13.583	29.057\\
13.588	29.057\\
13.594	29.057\\
13.600	29.057\\
13.606	29.057\\
13.612	29.057\\
13.618	29.057\\
13.623	29.057\\
13.629	29.057\\
13.635	29.057\\
13.641	29.057\\
13.647	29.057\\
13.652	29.057\\
13.658	29.057\\
13.664	29.057\\
13.670	29.057\\
13.676	29.057\\
13.681	29.057\\
13.687	29.057\\
13.693	29.057\\
13.699	29.057\\
13.705	29.057\\
13.711	29.057\\
13.716	29.057\\
13.722	29.057\\
13.728	29.057\\
13.734	29.057\\
13.740	29.057\\
13.745	29.057\\
13.751	29.057\\
13.757	29.057\\
13.763	29.057\\
13.769	29.057\\
13.774	29.057\\
13.780	29.057\\
13.786	29.057\\
13.792	29.057\\
13.798	29.057\\
13.804	29.057\\
13.809	29.057\\
13.815	29.057\\
13.821	29.057\\
13.827	29.057\\
13.833	29.057\\
13.838	29.057\\
13.844	29.057\\
13.850	29.057\\
13.856	29.057\\
13.862	29.057\\
13.867	29.057\\
13.873	29.057\\
13.879	29.057\\
13.885	29.057\\
13.891	29.057\\
13.897	29.057\\
13.902	29.057\\
13.908	29.057\\
13.914	29.057\\
13.920	29.057\\
13.926	29.057\\
13.931	29.057\\
13.937	29.057\\
13.943	29.057\\
13.949	29.057\\
13.955	29.057\\
13.960	29.057\\
13.966	29.057\\
13.972	29.057\\
13.978	29.057\\
13.984	29.057\\
13.989	29.057\\
13.995	29.057\\
14.001	29.057\\
14.007	29.057\\
14.013	29.057\\
14.019	29.057\\
14.024	29.057\\
14.030	29.057\\
14.036	29.057\\
14.042	29.057\\
14.048	29.057\\
14.053	29.057\\
14.059	29.057\\
14.065	29.057\\
14.071	29.057\\
14.077	29.057\\
14.082	29.057\\
14.088	29.057\\
14.094	29.057\\
14.100	29.057\\
14.106	29.057\\
14.112	29.057\\
14.117	29.057\\
14.123	29.057\\
14.129	29.057\\
14.135	29.057\\
14.141	29.057\\
14.146	29.057\\
14.152	29.057\\
14.158	29.057\\
14.164	29.057\\
14.170	29.057\\
14.175	29.057\\
14.181	29.057\\
14.187	29.057\\
14.193	29.057\\
14.199	29.057\\
14.205	29.057\\
14.210	29.057\\
14.216	29.057\\
14.222	29.057\\
14.228	29.057\\
14.234	29.057\\
14.239	29.057\\
14.245	29.057\\
14.251	29.057\\
14.257	29.057\\
14.263	29.057\\
14.268	29.057\\
14.274	29.057\\
14.280	29.057\\
14.286	29.057\\
14.292	29.057\\
14.297	29.057\\
14.303	29.057\\
14.309	29.057\\
14.315	29.057\\
14.321	29.057\\
14.327	29.057\\
14.332	29.057\\
14.338	29.057\\
14.344	29.057\\
14.350	29.057\\
14.356	29.057\\
14.361	29.057\\
14.367	29.057\\
14.373	29.057\\
14.379	29.057\\
14.385	29.057\\
14.390	29.057\\
14.396	29.057\\
14.402	29.057\\
14.408	29.057\\
14.414	29.057\\
14.420	29.057\\
14.425	29.057\\
14.431	29.057\\
14.437	29.057\\
14.443	29.057\\
14.449	29.057\\
14.454	29.057\\
14.460	29.057\\
14.466	29.057\\
14.472	29.057\\
14.478	29.057\\
14.483	29.057\\
14.489	29.057\\
14.495	29.057\\
14.501	29.057\\
14.507	29.057\\
14.513	29.057\\
14.518	29.057\\
14.524	29.057\\
14.530	29.057\\
14.536	29.057\\
14.542	29.057\\
14.547	29.057\\
14.553	29.057\\
14.559	29.057\\
14.565	29.057\\
14.571	29.057\\
14.576	29.057\\
14.582	29.057\\
14.588	29.057\\
14.594	29.057\\
14.600	29.057\\
14.605	29.057\\
14.611	29.057\\
14.617	29.057\\
14.623	29.057\\
14.629	29.057\\
14.635	29.057\\
14.640	29.057\\
14.646	29.057\\
14.652	29.057\\
14.658	29.057\\
14.664	29.057\\
14.669	29.057\\
14.675	29.057\\
14.681	29.057\\
14.687	29.057\\
14.693	29.057\\
14.698	29.057\\
14.704	29.057\\
14.710	29.057\\
14.716	29.057\\
14.722	29.057\\
14.728	29.057\\
14.733	29.057\\
14.739	29.057\\
14.745	29.057\\
14.751	29.057\\
14.757	29.057\\
14.762	29.057\\
14.768	29.057\\
14.774	29.057\\
14.780	29.057\\
14.786	29.057\\
14.791	29.057\\
14.797	29.057\\
14.803	29.057\\
14.809	29.057\\
14.815	29.057\\
14.821	29.057\\
14.826	29.057\\
14.832	29.057\\
14.838	29.057\\
14.844	29.057\\
14.850	29.057\\
14.855	29.057\\
14.861	29.057\\
14.867	29.057\\
14.873	29.057\\
14.879	29.057\\
14.884	29.057\\
14.890	29.057\\
14.896	29.057\\
14.902	29.057\\
14.908	29.057\\
14.914	29.057\\
14.919	29.057\\
14.925	29.057\\
14.931	29.057\\
14.937	29.057\\
14.943	29.057\\
14.948	29.057\\
14.954	29.057\\
14.960	29.057\\
14.966	29.057\\
14.972	29.057\\
14.977	29.057\\
14.983	29.057\\
14.989	29.057\\
14.995	29.057\\
15.001	29.057\\
15.006	29.057\\
15.012	29.057\\
15.018	29.057\\
15.024	29.057\\
15.030	29.057\\
15.036	29.057\\
15.041	29.057\\
15.047	29.057\\
15.053	29.057\\
15.059	29.057\\
15.065	29.057\\
15.070	29.057\\
15.076	29.057\\
15.082	29.057\\
15.088	29.057\\
15.094	29.057\\
15.099	29.057\\
15.105	29.057\\
15.111	29.057\\
15.117	29.057\\
15.123	29.057\\
15.129	29.057\\
15.134	29.057\\
15.140	29.057\\
15.146	29.057\\
15.152	29.057\\
15.158	29.057\\
15.163	29.057\\
15.169	29.057\\
15.175	29.057\\
15.181	29.057\\
15.187	29.057\\
15.192	29.057\\
15.198	29.057\\
15.204	29.057\\
15.210	29.057\\
15.216	29.057\\
15.222	29.057\\
15.227	29.057\\
15.233	29.057\\
15.239	29.057\\
15.245	29.057\\
15.251	29.057\\
15.256	29.057\\
15.262	29.057\\
15.268	29.057\\
15.274	29.057\\
15.280	29.057\\
15.285	29.057\\
15.291	29.057\\
15.297	29.057\\
15.303	29.057\\
15.309	29.057\\
15.314	29.057\\
15.320	29.057\\
15.326	29.057\\
15.332	29.057\\
15.338	29.057\\
15.344	29.057\\
15.349	29.057\\
15.355	29.057\\
15.361	29.057\\
15.367	29.057\\
15.373	29.057\\
15.378	29.057\\
15.384	29.057\\
15.390	29.057\\
15.396	29.057\\
15.402	29.057\\
15.407	29.057\\
15.413	29.057\\
15.419	29.057\\
15.425	29.057\\
15.431	29.057\\
15.437	29.057\\
15.442	29.057\\
15.448	29.057\\
15.454	29.057\\
15.460	29.057\\
15.466	29.057\\
15.471	29.057\\
15.477	29.057\\
15.483	29.057\\
15.489	29.057\\
15.495	29.057\\
15.500	29.057\\
15.506	29.057\\
15.512	29.057\\
15.518	29.057\\
15.524	29.057\\
15.530	29.057\\
15.535	29.057\\
15.541	29.057\\
15.547	29.057\\
15.553	29.057\\
15.559	29.057\\
15.564	29.057\\
15.570	29.057\\
15.576	29.057\\
15.582	29.057\\
15.588	29.057\\
15.593	29.057\\
15.599	29.057\\
15.605	29.057\\
15.611	29.057\\
15.617	29.057\\
15.622	29.057\\
15.628	29.057\\
15.634	29.057\\
15.640	29.057\\
15.646	29.057\\
15.652	29.057\\
15.657	29.057\\
15.663	29.057\\
15.669	29.057\\
15.675	29.057\\
15.681	29.057\\
15.686	29.057\\
15.692	29.057\\
15.698	29.057\\
15.704	29.057\\
15.710	29.057\\
15.715	29.057\\
15.721	29.057\\
15.727	29.057\\
15.733	29.057\\
15.739	29.057\\
15.745	29.057\\
15.750	29.057\\
15.756	29.057\\
15.762	29.057\\
15.768	29.057\\
15.774	29.057\\
15.779	29.057\\
15.785	29.057\\
15.791	29.057\\
15.797	29.057\\
15.803	29.057\\
15.808	29.057\\
15.814	29.057\\
15.820	29.057\\
15.826	29.057\\
15.832	29.057\\
15.838	29.057\\
15.843	29.057\\
15.849	29.057\\
15.855	29.057\\
15.861	29.057\\
15.867	29.057\\
15.872	29.057\\
15.878	29.057\\
15.884	29.057\\
15.890	29.057\\
15.896	29.057\\
15.901	29.057\\
15.907	29.057\\
15.913	29.057\\
15.919	29.057\\
15.925	29.057\\
15.930	29.057\\
15.936	29.057\\
15.942	29.057\\
15.948	29.057\\
15.954	29.057\\
15.960	29.057\\
15.965	29.057\\
15.971	29.057\\
15.977	29.057\\
15.983	29.057\\
15.989	29.057\\
15.994	29.057\\
16.000	29.057\\
16.006	29.057\\
16.012	29.057\\
16.018	29.057\\
16.023	29.057\\
16.029	29.057\\
16.035	29.057\\
16.041	29.057\\
16.047	29.057\\
16.053	29.057\\
16.058	29.057\\
16.064	29.057\\
16.070	29.057\\
16.076	29.057\\
16.082	29.057\\
16.087	29.057\\
16.093	29.057\\
16.099	29.057\\
16.105	29.057\\
16.111	29.057\\
16.116	29.057\\
16.122	29.057\\
16.128	29.057\\
16.134	29.057\\
16.140	29.057\\
16.146	29.057\\
16.151	29.057\\
16.157	29.057\\
16.163	29.057\\
16.169	29.057\\
16.175	29.057\\
16.180	29.057\\
16.186	29.057\\
16.192	29.057\\
16.198	29.057\\
16.204	29.057\\
16.209	29.057\\
16.215	29.057\\
16.221	29.057\\
16.227	29.057\\
16.233	29.057\\
16.239	29.057\\
16.244	29.057\\
16.250	29.057\\
16.256	29.057\\
16.262	29.057\\
16.268	29.057\\
16.273	29.057\\
16.279	29.057\\
16.285	29.057\\
16.291	29.057\\
16.297	29.057\\
16.302	29.057\\
16.308	29.057\\
16.314	29.057\\
16.320	29.057\\
16.326	29.057\\
16.331	29.057\\
16.337	29.057\\
16.343	29.057\\
16.349	29.057\\
16.355	29.057\\
16.361	29.057\\
16.366	29.057\\
16.372	29.057\\
16.378	29.057\\
16.384	29.057\\
16.390	29.057\\
16.395	29.057\\
16.401	29.057\\
16.407	29.057\\
16.413	29.057\\
16.419	29.057\\
16.424	29.057\\
16.430	29.057\\
16.436	29.057\\
16.442	29.057\\
16.448	29.057\\
16.454	29.057\\
16.459	29.057\\
16.465	29.057\\
16.471	29.057\\
16.477	29.057\\
16.483	29.057\\
16.488	29.057\\
16.494	29.057\\
16.500	29.057\\
16.506	29.057\\
16.512	29.057\\
16.517	29.057\\
16.523	29.057\\
16.529	29.057\\
16.535	29.057\\
16.541	29.057\\
16.547	29.057\\
16.552	29.057\\
16.558	29.057\\
16.564	29.057\\
16.570	29.057\\
16.576	29.057\\
16.581	29.057\\
16.587	29.057\\
16.593	29.057\\
16.599	29.057\\
16.605	29.057\\
16.610	29.057\\
16.616	29.057\\
16.622	29.057\\
16.628	29.057\\
16.634	29.057\\
16.639	29.057\\
16.645	29.057\\
16.651	29.057\\
16.657	29.057\\
16.663	29.057\\
16.669	29.057\\
16.674	29.057\\
16.680	29.057\\
16.686	29.057\\
16.692	29.057\\
16.698	29.057\\
16.703	29.057\\
16.709	29.057\\
16.715	29.057\\
16.721	29.057\\
16.727	29.057\\
16.732	29.057\\
16.738	29.057\\
16.744	29.057\\
16.750	29.057\\
16.756	29.057\\
16.762	29.057\\
16.767	29.057\\
16.773	29.057\\
16.779	29.057\\
16.785	29.057\\
16.791	29.057\\
16.796	29.057\\
16.802	29.057\\
16.808	29.057\\
16.814	29.057\\
16.820	29.057\\
16.825	29.057\\
16.831	29.057\\
16.837	29.057\\
16.843	29.057\\
16.849	29.057\\
16.855	29.057\\
16.860	29.057\\
16.866	29.057\\
16.872	29.057\\
16.878	29.057\\
16.884	29.057\\
16.889	29.057\\
16.895	29.057\\
16.901	29.057\\
16.907	29.057\\
16.913	29.057\\
16.918	29.057\\
16.924	29.057\\
16.930	29.057\\
16.936	29.057\\
16.942	29.057\\
16.947	29.057\\
16.953	29.057\\
16.959	29.057\\
16.965	29.057\\
16.971	29.057\\
16.977	29.057\\
16.982	29.057\\
16.988	29.057\\
16.994	29.057\\
17.000	29.057\\
17.006	29.057\\
17.011	29.057\\
17.017	29.057\\
17.023	29.057\\
17.029	29.057\\
17.035	29.057\\
17.040	29.057\\
17.046	29.057\\
17.052	29.057\\
17.058	29.057\\
17.064	29.057\\
17.070	29.057\\
17.075	29.057\\
17.081	29.057\\
17.087	29.057\\
17.093	29.057\\
17.099	29.057\\
17.104	29.057\\
17.110	29.057\\
17.116	29.057\\
17.122	29.057\\
17.128	29.057\\
17.133	29.057\\
17.139	29.057\\
17.145	29.057\\
17.151	29.057\\
17.157	29.057\\
17.163	29.057\\
17.168	29.057\\
17.174	29.057\\
17.180	29.057\\
17.186	29.057\\
17.192	29.057\\
17.197	29.057\\
17.203	29.057\\
17.209	29.057\\
17.215	29.057\\
17.221	29.057\\
17.226	29.057\\
17.232	29.057\\
17.238	29.057\\
17.244	29.057\\
17.250	29.057\\
17.256	29.057\\
17.261	29.057\\
17.267	29.057\\
17.273	29.057\\
17.279	29.057\\
17.285	29.057\\
17.290	29.057\\
17.296	29.057\\
17.302	29.057\\
17.308	29.057\\
17.314	29.057\\
17.319	29.057\\
17.325	29.057\\
17.331	29.057\\
17.337	29.057\\
17.343	29.057\\
17.348	29.057\\
17.354	29.057\\
17.360	29.057\\
17.366	29.057\\
17.372	29.057\\
17.378	29.057\\
17.383	29.057\\
17.389	29.057\\
17.395	29.057\\
17.401	29.057\\
17.407	29.057\\
17.412	29.057\\
17.418	29.057\\
17.424	29.057\\
17.430	29.057\\
17.436	29.057\\
17.441	29.057\\
17.447	29.057\\
17.453	29.057\\
17.459	29.057\\
17.465	29.057\\
17.471	29.057\\
17.476	29.057\\
17.482	29.057\\
17.488	29.057\\
17.494	29.057\\
17.500	29.057\\
17.505	29.057\\
17.511	29.057\\
17.517	29.057\\
17.523	29.057\\
17.529	29.057\\
17.534	29.057\\
17.540	29.057\\
17.546	29.057\\
17.552	29.057\\
17.558	29.057\\
17.564	29.057\\
17.569	29.057\\
17.575	29.057\\
17.581	29.057\\
17.587	29.057\\
17.593	29.057\\
17.598	29.057\\
17.604	29.057\\
17.610	29.057\\
17.616	29.057\\
17.622	29.057\\
17.627	29.057\\
17.633	29.057\\
17.639	29.057\\
17.645	29.057\\
17.651	29.057\\
17.656	29.057\\
17.662	29.057\\
17.668	29.057\\
17.674	29.057\\
17.680	29.057\\
17.686	29.057\\
17.691	29.057\\
17.697	29.057\\
17.703	29.057\\
17.709	29.057\\
17.715	29.057\\
17.720	29.057\\
17.726	29.057\\
17.732	29.057\\
17.738	29.057\\
17.744	29.057\\
17.749	29.057\\
17.755	29.057\\
17.761	29.057\\
17.767	29.057\\
17.773	29.057\\
17.779	29.057\\
17.784	29.057\\
17.790	29.057\\
17.796	29.057\\
17.802	29.057\\
17.808	29.057\\
17.813	29.057\\
17.819	29.057\\
17.825	29.057\\
17.831	29.057\\
17.837	29.057\\
17.842	29.057\\
17.848	29.057\\
17.854	29.057\\
17.860	29.057\\
17.866	29.057\\
17.872	29.057\\
17.877	29.057\\
17.883	29.057\\
17.889	29.057\\
17.895	29.057\\
17.901	29.057\\
17.906	29.057\\
17.912	29.057\\
17.918	29.057\\
17.924	29.057\\
17.930	29.057\\
17.935	29.057\\
17.941	29.057\\
17.947	29.057\\
17.953	29.057\\
17.959	29.057\\
17.964	29.057\\
17.970	29.057\\
17.976	29.057\\
17.982	29.057\\
17.988	29.057\\
17.994	29.057\\
17.999	29.057\\
18.005	29.057\\
18.011	29.057\\
18.017	29.057\\
18.023	29.057\\
18.028	29.057\\
18.034	29.057\\
18.040	29.057\\
18.046	29.057\\
18.052	29.057\\
18.057	29.057\\
18.063	29.057\\
18.069	29.057\\
18.075	29.057\\
18.081	29.057\\
18.087	29.057\\
18.092	29.057\\
18.098	29.057\\
18.104	29.057\\
18.110	29.057\\
18.116	29.057\\
18.121	29.057\\
18.127	29.057\\
18.133	29.057\\
18.139	29.057\\
18.145	29.057\\
18.150	29.057\\
18.156	29.057\\
18.162	29.057\\
18.168	29.057\\
18.174	29.057\\
18.180	29.057\\
18.185	29.057\\
18.191	29.057\\
18.197	29.057\\
18.203	29.057\\
18.209	29.057\\
18.214	29.057\\
18.220	29.057\\
18.226	29.057\\
18.232	29.057\\
18.238	29.057\\
18.243	29.057\\
18.249	29.057\\
18.255	29.057\\
18.261	29.057\\
18.267	29.057\\
18.273	29.057\\
18.278	29.057\\
18.284	29.057\\
18.290	29.057\\
18.296	29.057\\
18.302	29.057\\
18.307	29.057\\
18.313	29.057\\
18.319	29.057\\
18.325	29.057\\
18.331	29.057\\
18.336	29.057\\
18.342	29.057\\
18.348	29.057\\
18.354	29.057\\
18.360	29.057\\
18.365	29.057\\
18.371	29.057\\
18.377	29.057\\
18.383	29.057\\
18.389	29.057\\
18.395	29.057\\
18.400	29.057\\
18.406	29.057\\
18.412	29.057\\
18.418	29.057\\
18.424	29.057\\
18.429	29.057\\
18.435	29.057\\
18.441	29.057\\
18.447	29.057\\
18.453	29.057\\
18.458	29.057\\
18.464	29.057\\
18.470	29.057\\
18.476	29.057\\
18.482	29.057\\
18.488	29.057\\
18.493	29.057\\
18.499	29.057\\
18.505	29.057\\
18.511	29.057\\
18.517	29.057\\
18.522	29.057\\
18.528	29.057\\
18.534	29.057\\
18.540	29.057\\
18.546	29.057\\
18.551	29.057\\
18.557	29.057\\
18.563	29.057\\
18.569	29.057\\
18.575	29.057\\
18.581	29.057\\
18.586	29.057\\
18.592	29.057\\
18.598	29.057\\
18.604	29.057\\
18.610	29.057\\
18.615	29.057\\
18.621	29.057\\
18.627	29.057\\
18.633	29.057\\
18.639	29.057\\
18.644	29.057\\
18.650	29.057\\
18.656	29.057\\
18.662	29.057\\
18.668	29.057\\
18.673	29.057\\
18.679	29.057\\
18.685	29.057\\
18.691	29.057\\
18.697	29.057\\
18.703	29.057\\
18.708	29.057\\
18.714	29.057\\
18.720	29.057\\
18.726	29.057\\
18.732	29.057\\
18.737	29.057\\
18.743	29.057\\
18.749	29.057\\
18.755	29.057\\
18.761	29.057\\
18.766	29.057\\
18.772	29.057\\
18.778	29.057\\
18.784	29.057\\
18.790	29.057\\
18.796	29.057\\
18.801	29.057\\
18.807	29.057\\
18.813	29.057\\
18.819	29.057\\
18.825	29.057\\
18.830	29.057\\
18.836	29.057\\
18.842	29.057\\
18.848	29.057\\
18.854	29.057\\
18.859	29.057\\
18.865	29.057\\
18.871	29.057\\
18.877	29.057\\
18.883	29.057\\
18.889	29.057\\
18.894	29.057\\
18.900	29.057\\
18.906	29.057\\
18.912	29.057\\
18.918	29.057\\
18.923	29.057\\
18.929	29.057\\
18.935	29.057\\
18.941	29.057\\
18.947	29.057\\
18.952	29.057\\
18.958	29.057\\
18.964	29.057\\
18.970	29.057\\
18.976	29.057\\
18.981	29.057\\
18.987	29.057\\
18.993	29.057\\
18.999	29.057\\
19.005	29.057\\
19.011	29.057\\
19.016	29.057\\
19.022	29.057\\
19.028	29.057\\
19.034	29.057\\
19.040	29.057\\
19.045	29.057\\
19.051	29.057\\
19.057	29.057\\
19.063	29.057\\
19.069	29.057\\
19.074	29.057\\
19.080	29.057\\
19.086	29.057\\
19.092	29.057\\
19.098	29.057\\
19.104	29.057\\
19.109	29.057\\
19.115	29.057\\
19.121	29.057\\
19.127	29.057\\
19.133	29.057\\
19.138	29.057\\
19.144	29.057\\
19.150	29.057\\
19.156	29.057\\
19.162	29.057\\
19.167	29.057\\
19.173	29.057\\
19.179	29.057\\
19.185	29.057\\
19.191	29.057\\
19.197	29.057\\
19.202	29.057\\
19.208	29.057\\
19.214	29.057\\
19.220	29.057\\
19.226	29.057\\
19.231	29.057\\
19.237	29.057\\
19.243	29.057\\
19.249	29.057\\
19.255	29.057\\
19.260	29.057\\
19.266	29.057\\
19.272	29.057\\
19.278	29.057\\
19.284	29.057\\
19.290	29.057\\
19.295	29.057\\
19.301	29.057\\
19.307	29.057\\
19.313	29.057\\
19.319	29.057\\
19.324	29.057\\
19.330	29.057\\
19.336	29.057\\
19.342	29.057\\
19.348	29.057\\
19.353	29.057\\
19.359	29.057\\
19.365	29.057\\
19.371	29.057\\
19.377	29.057\\
19.382	29.057\\
19.388	29.057\\
19.394	29.057\\
19.400	29.057\\
19.406	29.057\\
19.412	29.057\\
19.417	29.057\\
19.423	29.057\\
19.429	29.057\\
19.435	29.057\\
19.441	29.057\\
19.446	29.057\\
19.452	29.057\\
19.458	29.057\\
19.464	29.057\\
19.470	29.057\\
19.475	29.057\\
19.481	29.057\\
19.487	29.057\\
19.493	29.057\\
19.499	29.057\\
19.505	29.057\\
19.510	29.057\\
19.516	29.057\\
19.522	29.057\\
19.528	29.057\\
19.534	29.057\\
19.539	29.057\\
19.545	29.057\\
19.551	29.057\\
19.557	29.057\\
19.563	29.057\\
19.568	29.057\\
19.574	29.057\\
19.580	29.057\\
19.586	29.057\\
19.592	29.057\\
19.598	29.057\\
19.603	29.057\\
19.609	29.057\\
19.615	29.057\\
19.621	29.057\\
19.627	29.057\\
19.632	29.057\\
19.638	29.057\\
19.644	29.057\\
19.650	29.057\\
19.656	29.057\\
19.661	29.057\\
19.667	29.057\\
19.673	29.057\\
19.679	29.057\\
19.685	29.057\\
19.690	29.057\\
19.696	29.057\\
19.702	29.057\\
19.708	29.057\\
19.714	29.057\\
19.720	29.057\\
19.725	29.057\\
19.731	29.057\\
19.737	29.057\\
19.743	29.057\\
19.749	29.057\\
19.754	29.057\\
19.760	29.057\\
19.766	29.057\\
19.772	29.057\\
19.778	29.057\\
19.783	29.057\\
19.789	29.057\\
19.795	29.057\\
19.801	29.057\\
19.807	29.057\\
19.813	29.057\\
19.818	29.057\\
19.824	29.057\\
19.830	29.057\\
19.836	29.057\\
19.842	29.057\\
19.847	29.057\\
19.853	29.057\\
19.859	29.057\\
19.865	29.057\\
19.871	29.057\\
19.876	29.057\\
19.882	29.057\\
19.888	29.057\\
19.894	29.057\\
19.900	29.057\\
19.906	29.057\\
19.911	29.057\\
19.917	29.057\\
19.923	29.057\\
19.929	29.057\\
19.935	29.057\\
19.940	29.057\\
19.946	29.058\\
19.952	29.058\\
19.958	29.058\\
19.964	29.058\\
19.969	29.058\\
19.975	29.058\\
19.981	29.058\\
19.987	29.058\\
19.993	29.058\\
19.998	29.059\\
20.004	29.059\\
20.010	29.059\\
20.016	29.059\\
20.022	29.059\\
20.028	29.059\\
20.033	29.059\\
20.039	29.059\\
20.045	29.059\\
20.051	29.059\\
20.057	29.059\\
20.062	29.059\\
20.068	29.058\\
20.074	29.058\\
20.080	29.058\\
20.086	29.058\\
20.091	29.057\\
20.097	29.057\\
20.103	29.057\\
20.109	29.056\\
20.115	29.056\\
20.121	29.055\\
20.126	29.055\\
20.132	29.054\\
20.138	29.054\\
20.144	29.053\\
20.150	29.053\\
20.155	29.052\\
20.161	29.051\\
20.167	29.051\\
20.173	29.050\\
20.179	29.050\\
20.184	29.049\\
20.190	29.048\\
20.196	29.048\\
20.202	29.047\\
20.208	29.047\\
20.214	29.046\\
20.219	29.045\\
20.225	29.045\\
20.231	29.044\\
20.237	29.044\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
20.237	29.044\\
20.243	29.043\\
20.248	29.043\\
20.254	29.042\\
20.260	29.042\\
20.266	29.041\\
20.272	29.041\\
20.277	29.040\\
20.283	29.040\\
20.289	29.039\\
20.295	29.039\\
20.301	29.039\\
20.306	29.038\\
20.312	29.038\\
20.318	29.038\\
20.324	29.037\\
20.330	29.037\\
20.335	29.037\\
20.341	29.036\\
20.347	29.036\\
20.353	29.036\\
20.359	29.036\\
20.365	29.035\\
20.370	29.035\\
20.376	29.035\\
20.382	29.035\\
20.388	29.035\\
20.394	29.035\\
20.399	29.035\\
20.405	29.034\\
20.411	29.034\\
20.417	29.034\\
20.423	29.034\\
20.428	29.034\\
20.434	29.034\\
20.440	29.034\\
20.446	29.034\\
20.452	29.034\\
20.457	29.034\\
20.463	29.034\\
20.469	29.034\\
20.475	29.034\\
20.481	29.034\\
20.486	29.034\\
20.492	29.034\\
20.498	29.034\\
20.504	29.034\\
20.510	29.034\\
20.515	29.034\\
20.521	29.035\\
20.527	29.035\\
20.533	29.035\\
20.539	29.035\\
20.545	29.035\\
20.550	29.035\\
20.556	29.035\\
20.562	29.035\\
20.568	29.035\\
20.574	29.035\\
20.579	29.035\\
20.585	29.035\\
20.591	29.036\\
20.597	29.036\\
20.603	29.036\\
20.608	29.036\\
20.614	29.036\\
20.620	29.036\\
20.626	29.036\\
20.632	29.036\\
20.637	29.036\\
20.643	29.036\\
20.649	29.037\\
20.655	29.037\\
20.661	29.037\\
20.666	29.037\\
20.672	29.037\\
20.678	29.037\\
20.684	29.037\\
20.690	29.037\\
20.696	29.037\\
20.701	29.037\\
20.707	29.037\\
20.713	29.037\\
20.719	29.038\\
20.725	29.038\\
20.730	29.038\\
20.736	29.038\\
20.742	29.038\\
20.748	29.038\\
20.754	29.038\\
20.759	29.038\\
20.765	29.038\\
20.771	29.038\\
20.777	29.038\\
20.783	29.038\\
20.788	29.038\\
20.794	29.038\\
20.800	29.038\\
20.806	29.038\\
20.812	29.038\\
20.817	29.038\\
20.823	29.038\\
20.829	29.038\\
20.835	29.038\\
20.841	29.038\\
20.847	29.038\\
20.852	29.038\\
20.858	29.038\\
20.864	29.039\\
20.870	29.039\\
20.876	29.039\\
20.881	29.039\\
20.887	29.039\\
20.893	29.039\\
20.899	29.039\\
20.905	29.039\\
20.910	29.039\\
20.916	29.039\\
20.922	29.039\\
20.928	29.039\\
20.934	29.039\\
20.939	29.039\\
20.945	29.039\\
20.951	29.039\\
20.957	29.039\\
20.963	29.039\\
20.968	29.039\\
20.974	29.038\\
20.980	29.038\\
20.986	29.038\\
20.992	29.038\\
20.998	29.038\\
21.003	29.038\\
21.009	29.038\\
21.015	29.038\\
21.021	29.038\\
21.027	29.038\\
21.032	29.038\\
21.038	29.038\\
21.044	29.038\\
21.050	29.038\\
21.056	29.038\\
21.061	29.038\\
21.067	29.038\\
21.073	29.038\\
21.079	29.038\\
21.085	29.038\\
21.090	29.038\\
21.096	29.038\\
21.102	29.038\\
21.108	29.038\\
21.114	29.038\\
21.119	29.038\\
21.125	29.038\\
21.131	29.038\\
21.137	29.038\\
21.143	29.038\\
21.149	29.038\\
21.154	29.038\\
21.160	29.038\\
21.166	29.038\\
21.172	29.038\\
21.178	29.038\\
21.183	29.038\\
21.189	29.038\\
21.195	29.038\\
21.201	29.038\\
21.207	29.038\\
21.212	29.038\\
21.218	29.038\\
21.224	29.038\\
21.230	29.038\\
21.236	29.038\\
21.241	29.039\\
21.247	29.039\\
21.253	29.039\\
21.259	29.039\\
21.265	29.039\\
21.270	29.039\\
21.276	29.039\\
21.282	29.039\\
21.288	29.039\\
21.294	29.039\\
21.300	29.039\\
21.305	29.039\\
21.311	29.039\\
21.317	29.039\\
21.323	29.039\\
21.329	29.039\\
21.334	29.039\\
21.340	29.039\\
21.346	29.039\\
21.352	29.039\\
21.358	29.039\\
21.363	29.039\\
21.369	29.039\\
21.375	29.039\\
21.381	29.039\\
21.387	29.039\\
21.392	29.039\\
21.398	29.039\\
21.404	29.039\\
21.410	29.039\\
21.416	29.039\\
21.421	29.039\\
21.427	29.039\\
21.433	29.039\\
21.439	29.039\\
21.445	29.039\\
21.451	29.039\\
21.456	29.039\\
21.462	29.039\\
21.468	29.039\\
21.474	29.039\\
21.480	29.039\\
21.485	29.038\\
21.491	29.038\\
21.497	29.038\\
21.503	29.038\\
21.509	29.038\\
21.514	29.038\\
21.520	29.038\\
21.526	29.038\\
21.532	29.038\\
21.538	29.038\\
21.543	29.038\\
21.549	29.038\\
21.555	29.038\\
21.561	29.038\\
21.567	29.038\\
21.572	29.038\\
21.578	29.037\\
21.584	29.037\\
21.590	29.037\\
21.596	29.037\\
21.602	29.037\\
21.607	29.037\\
21.613	29.037\\
21.619	29.037\\
21.625	29.037\\
21.631	29.037\\
21.636	29.037\\
21.642	29.037\\
21.648	29.037\\
21.654	29.037\\
21.660	29.037\\
21.665	29.037\\
21.671	29.037\\
21.677	29.037\\
21.683	29.037\\
21.689	29.037\\
21.694	29.037\\
21.700	29.036\\
21.706	29.036\\
21.712	29.036\\
21.718	29.036\\
21.723	29.036\\
21.729	29.036\\
21.735	29.036\\
21.741	29.036\\
21.747	29.036\\
21.752	29.036\\
21.758	29.036\\
21.764	29.036\\
21.770	29.036\\
21.776	29.036\\
21.782	29.036\\
21.787	29.036\\
21.793	29.036\\
21.799	29.036\\
21.805	29.036\\
21.811	29.036\\
21.816	29.036\\
21.822	29.036\\
21.828	29.036\\
21.834	29.036\\
21.840	29.036\\
21.845	29.036\\
21.851	29.036\\
21.857	29.036\\
21.863	29.036\\
21.869	29.036\\
21.874	29.036\\
21.880	29.036\\
21.886	29.036\\
21.892	29.036\\
21.898	29.036\\
21.903	29.036\\
21.909	29.036\\
21.915	29.036\\
21.921	29.036\\
21.927	29.036\\
21.933	29.036\\
21.938	29.036\\
21.944	29.036\\
21.950	29.036\\
21.956	29.036\\
21.962	29.036\\
21.967	29.036\\
21.973	29.036\\
21.979	29.036\\
21.985	29.036\\
21.991	29.036\\
21.996	29.036\\
22.002	29.036\\
22.008	29.036\\
22.014	29.036\\
22.020	29.036\\
22.025	29.036\\
22.031	29.036\\
22.037	29.036\\
22.043	29.036\\
22.049	29.036\\
22.054	29.036\\
22.060	29.036\\
22.066	29.036\\
22.072	29.036\\
22.078	29.036\\
22.084	29.036\\
22.089	29.036\\
22.095	29.036\\
22.101	29.036\\
22.107	29.037\\
22.113	29.037\\
22.118	29.037\\
22.124	29.037\\
22.130	29.037\\
22.136	29.037\\
22.142	29.037\\
22.147	29.037\\
22.153	29.037\\
22.159	29.037\\
22.165	29.037\\
22.171	29.037\\
22.176	29.037\\
22.182	29.037\\
22.188	29.037\\
22.194	29.037\\
22.200	29.037\\
22.205	29.037\\
22.211	29.037\\
22.217	29.037\\
22.223	29.037\\
22.229	29.037\\
22.234	29.037\\
22.240	29.037\\
22.246	29.037\\
22.252	29.037\\
22.258	29.037\\
22.264	29.037\\
22.269	29.037\\
22.275	29.037\\
22.281	29.037\\
22.287	29.037\\
22.293	29.037\\
22.298	29.037\\
22.304	29.037\\
22.310	29.037\\
22.316	29.037\\
22.322	29.037\\
22.327	29.037\\
22.333	29.037\\
22.339	29.037\\
22.345	29.037\\
22.351	29.037\\
22.356	29.037\\
22.362	29.037\\
22.368	29.037\\
22.374	29.037\\
22.380	29.037\\
22.385	29.037\\
22.391	29.037\\
22.397	29.037\\
22.403	29.037\\
22.409	29.037\\
22.415	29.037\\
22.420	29.037\\
22.426	29.037\\
22.432	29.037\\
22.438	29.037\\
22.444	29.037\\
22.449	29.037\\
22.455	29.037\\
22.461	29.037\\
22.467	29.037\\
22.473	29.037\\
22.478	29.037\\
22.484	29.037\\
22.490	29.037\\
22.496	29.037\\
22.502	29.037\\
22.507	29.037\\
22.513	29.037\\
22.519	29.037\\
22.525	29.037\\
22.531	29.037\\
22.536	29.037\\
22.542	29.037\\
22.548	29.037\\
22.554	29.037\\
22.560	29.037\\
22.566	29.037\\
22.571	29.037\\
22.577	29.037\\
22.583	29.037\\
22.589	29.037\\
22.595	29.037\\
22.600	29.037\\
22.606	29.037\\
22.612	29.037\\
22.618	29.037\\
22.624	29.037\\
22.629	29.037\\
22.635	29.037\\
22.641	29.037\\
22.647	29.037\\
22.653	29.037\\
22.658	29.037\\
22.664	29.037\\
22.670	29.037\\
22.676	29.037\\
22.682	29.037\\
22.687	29.037\\
22.693	29.037\\
22.699	29.037\\
22.705	29.037\\
22.711	29.037\\
22.717	29.036\\
22.722	29.036\\
22.728	29.036\\
22.734	29.036\\
22.740	29.036\\
22.746	29.036\\
22.751	29.036\\
22.757	29.036\\
22.763	29.036\\
22.769	29.036\\
22.775	29.036\\
22.780	29.036\\
22.786	29.036\\
22.792	29.035\\
22.798	29.035\\
22.804	29.035\\
22.809	29.035\\
22.815	29.035\\
22.821	29.035\\
22.827	29.035\\
22.833	29.035\\
22.838	29.035\\
22.844	29.035\\
22.850	29.035\\
22.856	29.035\\
22.862	29.035\\
22.867	29.035\\
22.873	29.035\\
22.879	29.035\\
22.885	29.035\\
22.891	29.035\\
22.897	29.034\\
22.902	29.034\\
22.908	29.034\\
22.914	29.034\\
22.920	29.034\\
22.926	29.034\\
22.931	29.034\\
22.937	29.034\\
22.943	29.034\\
22.949	29.034\\
22.955	29.034\\
22.960	29.034\\
22.966	29.034\\
22.972	29.034\\
22.978	29.034\\
22.984	29.034\\
22.989	29.034\\
22.995	29.034\\
23.001	29.034\\
23.007	29.034\\
23.013	29.034\\
23.018	29.034\\
23.024	29.034\\
23.030	29.034\\
23.036	29.034\\
23.042	29.034\\
23.048	29.034\\
23.053	29.034\\
23.059	29.034\\
23.065	29.034\\
23.071	29.034\\
23.077	29.034\\
23.082	29.034\\
23.088	29.034\\
23.094	29.034\\
23.100	29.034\\
23.106	29.034\\
23.111	29.034\\
23.117	29.034\\
23.123	29.034\\
23.129	29.034\\
23.135	29.034\\
23.140	29.034\\
23.146	29.034\\
23.152	29.034\\
23.158	29.034\\
23.164	29.034\\
23.169	29.034\\
23.175	29.034\\
23.181	29.034\\
23.187	29.034\\
23.193	29.034\\
23.198	29.034\\
23.204	29.034\\
23.210	29.034\\
23.216	29.034\\
23.222	29.034\\
23.228	29.034\\
23.233	29.034\\
23.239	29.034\\
23.245	29.034\\
23.251	29.034\\
23.257	29.034\\
23.262	29.034\\
23.268	29.034\\
23.274	29.034\\
23.280	29.034\\
23.286	29.035\\
23.291	29.035\\
23.297	29.035\\
23.303	29.035\\
23.309	29.035\\
23.315	29.035\\
23.320	29.035\\
23.326	29.035\\
23.332	29.035\\
23.338	29.035\\
23.344	29.035\\
23.349	29.035\\
23.355	29.035\\
23.361	29.035\\
23.367	29.035\\
23.373	29.035\\
23.378	29.035\\
23.384	29.035\\
23.390	29.035\\
23.396	29.035\\
23.402	29.035\\
23.408	29.035\\
23.413	29.035\\
23.419	29.035\\
23.425	29.035\\
23.431	29.035\\
23.437	29.035\\
23.442	29.035\\
23.448	29.035\\
23.454	29.035\\
23.460	29.035\\
23.466	29.035\\
23.471	29.035\\
23.477	29.035\\
23.483	29.035\\
23.489	29.035\\
23.495	29.035\\
23.500	29.035\\
23.506	29.035\\
23.512	29.035\\
23.518	29.035\\
23.524	29.035\\
23.529	29.035\\
23.535	29.035\\
23.541	29.035\\
23.547	29.035\\
23.553	29.035\\
23.559	29.035\\
23.564	29.035\\
23.570	29.035\\
23.576	29.035\\
23.582	29.035\\
23.588	29.035\\
23.593	29.035\\
23.599	29.035\\
23.605	29.035\\
23.611	29.035\\
23.617	29.035\\
23.622	29.034\\
23.628	29.034\\
23.634	29.034\\
23.640	29.034\\
23.646	29.034\\
23.651	29.034\\
23.657	29.034\\
23.663	29.034\\
23.669	29.034\\
23.675	29.034\\
23.680	29.034\\
23.686	29.034\\
23.692	29.034\\
23.698	29.034\\
23.704	29.034\\
23.709	29.034\\
23.715	29.034\\
23.721	29.034\\
23.727	29.034\\
23.733	29.034\\
23.739	29.034\\
23.744	29.034\\
23.750	29.034\\
23.756	29.034\\
23.762	29.034\\
23.768	29.034\\
23.773	29.034\\
23.779	29.034\\
23.785	29.034\\
23.791	29.034\\
23.797	29.034\\
23.802	29.034\\
23.808	29.034\\
23.814	29.034\\
23.820	29.034\\
23.826	29.034\\
23.831	29.033\\
23.837	29.033\\
23.843	29.033\\
23.849	29.033\\
23.855	29.033\\
23.860	29.033\\
23.866	29.033\\
23.872	29.033\\
23.878	29.033\\
23.884	29.033\\
23.889	29.032\\
23.895	29.032\\
23.901	29.032\\
23.907	29.032\\
23.913	29.032\\
23.919	29.032\\
23.924	29.032\\
23.930	29.032\\
23.936	29.032\\
23.942	29.031\\
23.948	29.031\\
23.953	29.031\\
23.959	29.031\\
23.965	29.031\\
23.971	29.031\\
23.977	29.031\\
23.982	29.031\\
23.988	29.031\\
23.994	29.031\\
24.000	29.031\\
24.006	29.031\\
24.011	29.030\\
24.017	29.030\\
24.023	29.030\\
24.029	29.030\\
24.035	29.030\\
24.040	29.030\\
24.046	29.030\\
24.052	29.030\\
24.058	29.030\\
24.064	29.030\\
24.069	29.030\\
24.075	29.030\\
24.081	29.030\\
24.087	29.030\\
24.093	29.030\\
24.099	29.030\\
24.104	29.030\\
24.110	29.030\\
24.116	29.030\\
24.122	29.030\\
24.128	29.030\\
24.133	29.030\\
24.139	29.030\\
24.145	29.030\\
24.151	29.030\\
24.157	29.030\\
24.162	29.030\\
24.168	29.029\\
24.174	29.029\\
24.180	29.029\\
24.186	29.029\\
24.191	29.029\\
24.197	29.029\\
24.203	29.029\\
24.209	29.029\\
24.215	29.029\\
24.220	29.029\\
24.226	29.029\\
24.232	29.029\\
24.238	29.029\\
24.244	29.029\\
24.249	29.029\\
24.255	29.029\\
24.261	29.029\\
24.267	29.029\\
24.273	29.029\\
24.278	29.029\\
24.284	29.029\\
24.290	29.029\\
24.296	29.029\\
24.302	29.029\\
24.308	29.029\\
24.313	29.029\\
24.319	29.029\\
24.325	29.029\\
24.331	29.029\\
24.337	29.029\\
24.342	29.029\\
24.348	29.029\\
24.354	29.029\\
24.360	29.029\\
24.366	29.029\\
24.371	29.029\\
24.377	29.029\\
24.383	29.029\\
24.389	29.029\\
24.395	29.029\\
24.400	29.029\\
24.406	29.029\\
24.412	29.029\\
24.418	29.029\\
24.424	29.029\\
24.429	29.029\\
24.435	29.029\\
24.441	29.029\\
24.447	29.029\\
24.453	29.029\\
24.458	29.029\\
24.464	29.030\\
24.470	29.030\\
24.476	29.030\\
24.482	29.030\\
24.488	29.030\\
24.493	29.030\\
24.499	29.030\\
24.505	29.030\\
24.511	29.030\\
24.517	29.030\\
24.522	29.030\\
24.528	29.030\\
24.534	29.030\\
24.540	29.030\\
24.546	29.030\\
24.551	29.030\\
24.557	29.030\\
24.563	29.030\\
24.569	29.030\\
24.575	29.030\\
24.580	29.030\\
24.586	29.030\\
24.592	29.030\\
24.598	29.030\\
24.604	29.030\\
24.609	29.030\\
24.615	29.030\\
24.621	29.030\\
24.627	29.030\\
24.633	29.030\\
24.638	29.030\\
24.644	29.030\\
24.650	29.030\\
24.656	29.030\\
24.662	29.030\\
24.667	29.030\\
24.673	29.030\\
24.679	29.030\\
24.685	29.030\\
24.691	29.030\\
24.697	29.029\\
24.702	29.029\\
24.708	29.029\\
24.714	29.029\\
24.720	29.029\\
24.726	29.029\\
24.731	29.029\\
24.737	29.029\\
24.743	29.029\\
24.749	29.029\\
24.755	29.029\\
24.760	29.028\\
24.766	29.028\\
24.772	29.028\\
24.778	29.028\\
24.784	29.028\\
24.789	29.028\\
24.795	29.028\\
24.801	29.027\\
24.807	29.027\\
24.813	29.027\\
24.818	29.027\\
24.824	29.027\\
24.830	29.027\\
24.836	29.027\\
24.842	29.026\\
24.847	29.026\\
24.853	29.026\\
24.859	29.026\\
24.865	29.026\\
24.871	29.026\\
24.876	29.025\\
24.882	29.025\\
24.888	29.025\\
24.894	29.025\\
24.900	29.025\\
24.906	29.025\\
24.911	29.025\\
24.917	29.025\\
24.923	29.024\\
24.929	29.024\\
24.935	29.024\\
24.940	29.024\\
24.946	29.024\\
24.952	29.024\\
24.958	29.024\\
24.964	29.024\\
24.969	29.023\\
24.975	29.023\\
24.981	29.023\\
24.987	29.023\\
24.993	29.023\\
24.998	29.023\\
25.004	29.023\\
25.010	29.023\\
25.016	29.023\\
25.022	29.023\\
25.027	29.023\\
25.033	29.023\\
25.039	29.023\\
25.045	29.022\\
25.051	29.022\\
25.056	29.022\\
25.062	29.022\\
25.068	29.022\\
25.074	29.022\\
25.080	29.022\\
25.085	29.022\\
25.091	29.022\\
25.097	29.022\\
25.103	29.022\\
25.109	29.022\\
25.114	29.022\\
25.120	29.022\\
25.126	29.022\\
25.132	29.022\\
25.138	29.022\\
25.144	29.022\\
25.149	29.022\\
25.155	29.022\\
25.161	29.022\\
25.167	29.022\\
25.173	29.022\\
25.178	29.022\\
25.184	29.022\\
25.190	29.021\\
25.196	29.021\\
25.202	29.021\\
25.207	29.021\\
25.213	29.021\\
25.219	29.021\\
25.225	29.021\\
25.231	29.021\\
25.236	29.021\\
25.242	29.021\\
25.248	29.021\\
25.254	29.021\\
25.260	29.021\\
25.265	29.021\\
25.271	29.021\\
25.277	29.021\\
25.283	29.021\\
25.289	29.021\\
25.294	29.021\\
25.300	29.021\\
25.306	29.021\\
25.312	29.021\\
25.318	29.021\\
25.323	29.021\\
25.329	29.021\\
25.335	29.021\\
25.341	29.021\\
25.347	29.021\\
25.352	29.021\\
25.358	29.021\\
25.364	29.021\\
25.370	29.021\\
25.376	29.021\\
25.381	29.021\\
25.387	29.021\\
25.393	29.021\\
25.399	29.021\\
25.405	29.021\\
25.410	29.021\\
25.416	29.021\\
25.422	29.021\\
25.428	29.021\\
25.434	29.021\\
25.440	29.021\\
25.445	29.021\\
25.451	29.021\\
25.457	29.021\\
25.463	29.021\\
25.469	29.021\\
25.474	29.021\\
25.480	29.021\\
25.486	29.021\\
25.492	29.020\\
25.498	29.020\\
25.503	29.020\\
25.509	29.020\\
25.515	29.020\\
25.521	29.020\\
25.527	29.020\\
25.532	29.019\\
25.538	29.019\\
25.544	29.019\\
25.550	29.019\\
25.556	29.019\\
25.561	29.018\\
25.567	29.018\\
25.573	29.018\\
25.579	29.018\\
25.585	29.017\\
25.590	29.017\\
25.596	29.017\\
25.602	29.017\\
25.608	29.017\\
25.614	29.016\\
25.619	29.016\\
25.625	29.016\\
25.631	29.016\\
25.637	29.015\\
25.643	29.015\\
25.648	29.015\\
25.654	29.015\\
25.660	29.015\\
25.666	29.014\\
25.672	29.014\\
25.677	29.014\\
25.683	29.014\\
25.689	29.014\\
25.695	29.013\\
25.701	29.013\\
25.706	29.013\\
25.712	29.013\\
25.718	29.013\\
25.724	29.012\\
25.730	29.012\\
25.735	29.012\\
25.741	29.012\\
25.747	29.012\\
25.753	29.012\\
25.759	29.011\\
25.765	29.011\\
25.770	29.011\\
25.776	29.011\\
25.782	29.011\\
25.788	29.011\\
25.794	29.011\\
25.799	29.010\\
25.805	29.010\\
25.811	29.010\\
25.817	29.010\\
25.823	29.010\\
25.828	29.010\\
25.834	29.010\\
25.840	29.010\\
25.846	29.009\\
25.852	29.009\\
25.857	29.009\\
25.863	29.009\\
25.869	29.009\\
25.875	29.009\\
25.881	29.009\\
25.886	29.009\\
25.892	29.009\\
25.898	29.009\\
25.904	29.008\\
25.910	29.008\\
25.915	29.008\\
25.921	29.008\\
25.927	29.008\\
25.933	29.008\\
25.939	29.008\\
25.944	29.008\\
25.950	29.008\\
25.956	29.008\\
25.962	29.008\\
25.968	29.007\\
25.973	29.007\\
25.979	29.007\\
25.985	29.007\\
25.991	29.007\\
25.997	29.007\\
26.002	29.007\\
26.008	29.007\\
26.014	29.007\\
26.020	29.007\\
26.026	29.007\\
26.031	29.007\\
26.037	29.007\\
26.043	29.007\\
26.049	29.007\\
26.055	29.007\\
26.060	29.007\\
26.066	29.007\\
26.072	29.007\\
26.078	29.006\\
26.084	29.006\\
26.089	29.006\\
26.095	29.006\\
26.101	29.006\\
26.107	29.006\\
26.113	29.006\\
26.118	29.006\\
26.124	29.006\\
26.130	29.006\\
26.136	29.006\\
26.142	29.006\\
26.147	29.006\\
26.153	29.006\\
26.159	29.006\\
26.165	29.006\\
26.171	29.006\\
26.176	29.006\\
26.182	29.006\\
26.188	29.006\\
26.194	29.006\\
26.200	29.006\\
26.205	29.006\\
26.211	29.006\\
26.217	29.006\\
26.223	29.006\\
26.229	29.006\\
26.234	29.006\\
26.240	29.006\\
26.246	29.006\\
26.252	29.006\\
26.258	29.006\\
26.263	29.005\\
26.269	29.005\\
26.275	29.005\\
26.281	29.005\\
26.287	29.005\\
26.292	29.005\\
26.298	29.005\\
26.304	29.005\\
26.310	29.005\\
26.316	29.005\\
26.321	29.005\\
26.327	29.005\\
26.333	29.005\\
26.339	29.005\\
26.345	29.005\\
26.350	29.005\\
26.356	29.005\\
26.362	29.005\\
26.368	29.004\\
26.374	29.004\\
26.379	29.004\\
26.385	29.004\\
26.391	29.004\\
26.397	29.004\\
26.403	29.004\\
26.408	29.004\\
26.414	29.004\\
26.420	29.004\\
26.426	29.004\\
26.432	29.004\\
26.437	29.004\\
26.443	29.004\\
26.449	29.004\\
26.455	29.004\\
26.461	29.004\\
26.466	29.004\\
26.472	29.004\\
26.478	29.003\\
26.484	29.003\\
26.490	29.003\\
26.495	29.002\\
26.501	29.002\\
26.507	29.002\\
26.513	29.001\\
26.519	29.001\\
26.524	29.000\\
26.530	28.999\\
26.536	28.999\\
26.542	28.998\\
26.548	28.997\\
26.553	28.996\\
26.559	28.996\\
26.565	28.995\\
26.571	28.994\\
26.577	28.993\\
26.582	28.992\\
26.588	28.991\\
26.594	28.990\\
26.600	28.988\\
26.606	28.987\\
26.611	28.988\\
26.617	28.989\\
26.623	28.990\\
26.629	28.988\\
26.635	28.989\\
26.640	28.989\\
26.646	28.990\\
26.652	28.991\\
26.658	28.992\\
26.664	28.993\\
26.669	28.994\\
26.675	28.994\\
26.681	28.995\\
26.687	28.996\\
26.693	28.996\\
26.698	28.997\\
26.704	28.997\\
26.710	28.997\\
26.716	28.998\\
26.722	28.998\\
26.727	28.998\\
26.733	28.999\\
26.739	28.999\\
26.745	28.999\\
26.751	28.999\\
26.756	29.000\\
26.762	29.000\\
26.768	29.000\\
26.774	29.000\\
26.780	29.000\\
26.785	29.000\\
26.791	29.000\\
26.797	29.001\\
26.803	29.001\\
26.809	29.001\\
26.814	29.001\\
26.820	29.001\\
26.826	29.001\\
26.832	29.001\\
26.838	29.001\\
26.843	29.001\\
26.849	29.001\\
26.855	29.001\\
26.861	29.001\\
26.867	29.001\\
26.872	29.001\\
26.878	29.001\\
26.884	29.001\\
26.890	29.001\\
26.896	29.001\\
26.901	29.001\\
26.907	29.001\\
26.913	29.001\\
26.919	29.001\\
26.925	29.001\\
26.930	29.001\\
26.936	29.001\\
26.942	29.001\\
26.948	29.001\\
26.954	29.001\\
26.959	29.001\\
26.965	29.000\\
26.971	29.000\\
26.977	29.000\\
26.983	29.000\\
26.988	29.000\\
26.994	29.000\\
27.000	29.000\\
27.006	29.000\\
27.012	29.000\\
27.017	28.999\\
27.023	28.999\\
27.029	28.999\\
27.035	28.999\\
27.041	28.999\\
27.046	28.999\\
27.052	28.998\\
27.058	28.998\\
27.064	28.998\\
27.070	28.998\\
27.075	28.998\\
27.081	28.997\\
27.087	28.997\\
27.093	28.997\\
27.099	28.997\\
27.104	28.997\\
27.110	28.996\\
27.116	28.996\\
27.122	28.996\\
27.128	28.996\\
27.133	28.995\\
27.139	28.995\\
27.145	28.995\\
27.151	28.995\\
27.157	28.994\\
27.162	28.994\\
27.168	28.994\\
27.174	28.994\\
27.180	28.993\\
27.186	28.993\\
27.191	28.993\\
27.197	28.992\\
27.203	28.992\\
27.209	28.992\\
27.215	28.991\\
27.220	28.991\\
27.226	28.990\\
27.232	28.990\\
27.238	28.989\\
27.244	28.989\\
27.249	28.988\\
27.255	28.988\\
27.261	28.987\\
27.267	28.986\\
27.273	28.986\\
27.278	28.985\\
27.284	28.984\\
27.290	28.983\\
27.296	28.982\\
27.302	28.981\\
27.307	28.980\\
27.313	28.980\\
27.319	28.979\\
27.325	28.978\\
27.331	28.977\\
27.336	28.977\\
27.342	28.976\\
27.348	28.976\\
27.354	28.975\\
27.360	28.975\\
27.365	28.975\\
27.371	28.974\\
27.377	28.974\\
27.383	28.974\\
27.388	28.974\\
27.394	28.973\\
27.400	28.973\\
27.406	28.973\\
27.412	28.973\\
27.417	28.973\\
27.423	28.973\\
27.429	28.973\\
27.435	28.973\\
27.441	28.973\\
27.446	28.973\\
27.452	28.973\\
27.458	28.973\\
27.464	28.973\\
27.470	28.973\\
27.475	28.973\\
27.481	28.973\\
27.487	28.973\\
27.493	28.973\\
27.499	28.973\\
27.504	28.973\\
27.510	28.973\\
27.516	28.973\\
27.522	28.973\\
27.528	28.973\\
27.533	28.973\\
27.539	28.973\\
27.545	28.973\\
27.551	28.973\\
27.557	28.973\\
27.562	28.973\\
27.568	28.973\\
27.574	28.973\\
27.580	28.973\\
27.586	28.973\\
27.591	28.972\\
27.597	28.972\\
27.603	28.972\\
27.609	28.972\\
27.614	28.972\\
27.620	28.972\\
27.626	28.971\\
27.632	28.971\\
27.638	28.971\\
27.643	28.971\\
27.649	28.971\\
27.655	28.971\\
27.661	28.970\\
27.667	28.970\\
27.672	28.970\\
27.678	28.970\\
27.684	28.970\\
27.690	28.969\\
27.696	28.969\\
27.701	28.969\\
27.707	28.969\\
27.713	28.969\\
27.719	28.968\\
27.725	28.968\\
27.730	28.968\\
27.736	28.968\\
27.742	28.968\\
27.748	28.968\\
27.754	28.967\\
27.759	28.967\\
27.765	28.967\\
27.771	28.967\\
27.777	28.967\\
27.782	28.966\\
27.788	28.966\\
27.794	28.966\\
27.800	28.966\\
27.806	28.966\\
27.811	28.966\\
27.817	28.965\\
27.823	28.965\\
27.829	28.965\\
27.835	28.965\\
27.840	28.965\\
27.846	28.964\\
27.852	28.964\\
27.858	28.964\\
27.864	28.963\\
27.869	28.963\\
27.875	28.963\\
27.881	28.962\\
27.887	28.962\\
27.893	28.961\\
27.898	28.961\\
27.904	28.960\\
27.910	28.960\\
27.916	28.959\\
27.922	28.958\\
27.927	28.957\\
27.933	28.957\\
27.939	28.956\\
27.945	28.955\\
27.950	28.954\\
27.956	28.953\\
27.962	28.952\\
27.968	28.951\\
27.974	28.950\\
27.979	28.949\\
27.985	28.947\\
27.991	28.946\\
27.997	28.945\\
28.003	28.943\\
28.008	28.942\\
28.014	28.941\\
28.020	28.939\\
28.026	28.938\\
28.032	28.936\\
28.037	28.935\\
28.043	28.933\\
28.049	28.932\\
28.055	28.930\\
28.060	28.928\\
28.066	28.927\\
28.072	28.925\\
28.078	28.923\\
28.084	28.921\\
28.089	28.920\\
28.095	28.918\\
28.101	28.916\\
28.107	28.914\\
28.113	28.912\\
28.118	28.910\\
28.124	28.909\\
28.130	28.907\\
28.136	28.905\\
28.141	28.903\\
28.147	28.901\\
28.153	28.899\\
28.159	28.897\\
28.165	28.895\\
28.170	28.893\\
28.176	28.891\\
28.182	28.889\\
28.188	28.887\\
28.193	28.885\\
28.199	28.883\\
28.205	28.880\\
28.211	28.878\\
28.217	28.876\\
28.222	28.874\\
28.228	28.872\\
28.234	28.870\\
28.240	28.868\\
28.245	28.866\\
28.251	28.863\\
28.257	28.861\\
28.263	28.859\\
28.268	28.857\\
28.274	28.855\\
28.280	28.853\\
28.286	28.850\\
28.292	28.848\\
28.297	28.846\\
28.303	28.844\\
28.309	28.842\\
28.315	28.839\\
28.320	28.837\\
28.326	28.835\\
28.332	28.833\\
28.338	28.830\\
28.343	28.828\\
28.349	28.826\\
28.355	28.824\\
28.361	28.821\\
28.367	28.819\\
28.372	28.817\\
28.378	28.815\\
28.384	28.812\\
28.390	28.810\\
28.395	28.808\\
28.401	28.805\\
28.407	28.803\\
28.413	28.801\\
28.418	28.798\\
28.424	28.796\\
28.430	28.794\\
28.436	28.792\\
28.441	28.789\\
28.447	28.787\\
28.453	28.785\\
28.459	28.782\\
28.464	28.780\\
28.470	28.778\\
28.476	28.775\\
28.482	28.773\\
28.487	28.770\\
28.493	28.768\\
28.499	28.766\\
28.505	28.763\\
28.510	28.761\\
28.516	28.759\\
28.522	28.756\\
28.528	28.754\\
28.533	28.752\\
28.539	28.749\\
28.545	28.747\\
28.551	28.744\\
28.556	28.742\\
28.562	28.740\\
28.568	28.737\\
28.574	28.735\\
28.579	28.732\\
28.585	28.730\\
28.591	28.728\\
28.597	28.725\\
28.602	28.723\\
28.608	28.720\\
28.614	28.718\\
28.620	28.716\\
28.625	28.713\\
28.631	28.711\\
28.637	28.708\\
28.643	28.706\\
28.648	28.703\\
28.654	28.701\\
28.660	28.699\\
28.666	28.696\\
28.671	28.694\\
28.677	28.691\\
28.683	28.689\\
28.689	28.686\\
28.694	28.684\\
28.700	28.682\\
28.706	28.679\\
28.712	28.677\\
28.717	28.674\\
28.723	28.672\\
28.729	28.669\\
28.734	28.667\\
28.740	28.664\\
28.746	28.662\\
28.752	28.659\\
28.757	28.657\\
28.763	28.655\\
28.769	28.652\\
28.775	28.650\\
28.780	28.647\\
28.786	28.645\\
28.792	28.642\\
28.797	28.640\\
28.803	28.637\\
28.809	28.635\\
28.815	28.632\\
28.820	28.630\\
28.826	28.627\\
28.832	28.625\\
28.838	28.623\\
28.843	28.620\\
28.849	28.618\\
28.855	28.615\\
28.860	28.613\\
28.866	28.610\\
28.872	28.608\\
28.878	28.605\\
28.883	28.603\\
28.889	28.600\\
28.895	28.598\\
28.901	28.595\\
28.906	28.593\\
28.912	28.590\\
28.918	28.588\\
28.923	28.585\\
28.929	28.583\\
28.935	28.581\\
28.941	28.578\\
28.946	28.576\\
28.952	28.573\\
28.958	28.571\\
28.963	28.568\\
28.969	28.566\\
28.975	28.563\\
28.981	28.561\\
28.986	28.558\\
28.992	28.556\\
28.998	28.553\\
29.003	28.551\\
29.009	28.548\\
29.015	28.546\\
29.021	28.543\\
29.026	28.541\\
29.032	28.538\\
29.038	28.536\\
29.043	28.533\\
29.049	28.531\\
29.055	28.528\\
29.060	28.526\\
29.066	28.523\\
29.072	28.521\\
29.078	28.518\\
29.083	28.516\\
29.089	28.513\\
29.095	28.511\\
29.100	28.509\\
29.106	28.506\\
29.112	28.504\\
29.117	28.501\\
29.123	28.499\\
29.129	28.496\\
29.135	28.494\\
29.140	28.491\\
29.146	28.489\\
29.152	28.486\\
29.157	28.484\\
29.163	28.481\\
29.169	28.479\\
29.174	28.476\\
29.180	28.474\\
29.186	28.471\\
29.192	28.469\\
29.197	28.466\\
29.203	28.464\\
29.209	28.461\\
29.214	28.459\\
29.220	28.456\\
29.226	28.454\\
29.231	28.451\\
29.237	28.449\\
29.243	28.446\\
29.248	28.444\\
29.254	28.441\\
29.260	28.439\\
29.266	28.436\\
29.271	28.434\\
29.277	28.431\\
29.283	28.429\\
29.288	28.426\\
29.294	28.424\\
29.300	28.421\\
29.305	28.419\\
29.311	28.416\\
29.317	28.414\\
29.322	28.411\\
29.328	28.409\\
29.334	28.407\\
29.339	28.404\\
29.345	28.402\\
29.351	28.399\\
29.356	28.397\\
29.362	28.394\\
29.368	28.392\\
29.373	28.389\\
29.379	28.387\\
29.385	28.384\\
29.391	28.382\\
29.396	28.379\\
29.402	28.377\\
29.408	28.374\\
29.413	28.372\\
29.419	28.369\\
29.425	28.367\\
29.430	28.364\\
29.436	28.362\\
29.442	28.359\\
29.447	28.357\\
29.453	28.354\\
29.459	28.352\\
29.464	28.349\\
29.470	28.347\\
29.476	28.344\\
29.481	28.342\\
29.487	28.339\\
29.493	28.337\\
29.498	28.334\\
29.504	28.332\\
29.510	28.329\\
29.515	28.327\\
29.521	28.324\\
29.527	28.322\\
29.532	28.320\\
29.538	28.317\\
29.544	28.315\\
29.549	28.312\\
29.555	28.310\\
29.561	28.307\\
29.566	28.305\\
29.572	28.302\\
29.578	28.300\\
29.583	28.297\\
29.589	28.295\\
29.595	28.292\\
29.600	28.290\\
29.606	28.287\\
29.612	28.285\\
29.617	28.282\\
29.623	28.280\\
29.628	28.277\\
29.634	28.275\\
29.640	28.272\\
29.645	28.270\\
29.651	28.267\\
29.657	28.265\\
29.662	28.262\\
29.668	28.260\\
29.674	28.257\\
29.679	28.255\\
29.685	28.252\\
29.691	28.250\\
29.696	28.248\\
29.702	28.245\\
29.708	28.243\\
29.713	28.240\\
29.719	28.238\\
29.725	28.235\\
29.730	28.233\\
29.736	28.230\\
29.741	28.228\\
29.747	28.225\\
29.753	28.223\\
29.758	28.220\\
29.764	28.218\\
29.770	28.215\\
29.775	28.213\\
29.781	28.210\\
29.787	28.208\\
29.792	28.205\\
29.798	28.203\\
29.804	28.200\\
29.809	28.198\\
29.815	28.196\\
29.820	28.193\\
29.826	28.191\\
29.832	28.188\\
29.837	28.186\\
29.843	28.183\\
29.849	28.181\\
29.854	28.178\\
29.860	28.176\\
29.866	28.173\\
29.871	28.171\\
29.877	28.168\\
29.882	28.166\\
29.888	28.163\\
29.894	28.161\\
29.899	28.158\\
29.905	28.156\\
29.911	28.153\\
29.916	28.151\\
29.922	28.149\\
29.928	28.146\\
29.933	28.144\\
29.939	28.141\\
29.944	28.139\\
29.950	28.136\\
29.956	28.134\\
29.961	28.131\\
29.967	28.129\\
29.973	28.126\\
29.978	28.124\\
29.984	28.121\\
29.989	28.119\\
29.995	28.116\\
30.001	28.114\\
30.006	28.111\\
30.012	28.109\\
30.018	28.107\\
30.023	28.104\\
30.029	28.102\\
30.034	28.099\\
30.040	28.097\\
30.046	28.094\\
30.051	28.092\\
30.057	28.089\\
30.062	28.087\\
30.068	28.084\\
30.074	28.082\\
30.079	28.079\\
30.085	28.077\\
30.091	28.074\\
30.096	28.072\\
30.102	28.070\\
30.107	28.067\\
30.113	28.065\\
30.119	28.062\\
30.124	28.060\\
30.130	28.057\\
30.135	28.055\\
30.141	28.052\\
30.147	28.050\\
30.152	28.047\\
30.158	28.045\\
30.164	28.042\\
30.169	28.040\\
30.175	28.037\\
30.180	28.035\\
30.186	28.033\\
30.192	28.030\\
30.197	28.028\\
30.203	28.025\\
30.208	28.023\\
30.214	28.020\\
30.220	28.018\\
30.225	28.015\\
30.231	28.013\\
30.236	28.010\\
30.242	28.008\\
30.248	28.006\\
30.253	28.003\\
30.259	28.001\\
30.264	27.998\\
30.270	27.996\\
30.276	27.993\\
30.281	27.991\\
30.287	27.988\\
30.292	27.986\\
30.298	27.983\\
30.304	27.981\\
30.309	27.978\\
30.315	27.976\\
30.320	27.974\\
30.326	27.971\\
30.332	27.969\\
30.337	27.966\\
30.343	27.964\\
30.348	27.961\\
30.354	27.959\\
30.360	27.956\\
30.365	27.954\\
30.371	27.951\\
30.376	27.949\\
30.382	27.947\\
30.387	27.944\\
30.393	27.942\\
30.399	27.939\\
30.404	27.937\\
30.410	27.934\\
30.415	27.932\\
30.421	27.929\\
30.427	27.927\\
30.432	27.924\\
30.438	27.922\\
30.443	27.920\\
30.449	27.917\\
30.454	27.915\\
30.460	27.912\\
30.466	27.910\\
30.471	27.907\\
30.477	27.905\\
30.482	27.902\\
30.488	27.900\\
30.494	27.897\\
30.499	27.895\\
30.505	27.893\\
30.510	27.890\\
30.516	27.888\\
30.521	27.885\\
30.527	27.883\\
30.533	27.880\\
30.538	27.878\\
30.544	27.875\\
30.549	27.873\\
30.555	27.871\\
30.560	27.868\\
30.566	27.866\\
30.572	27.863\\
30.577	27.861\\
30.583	27.858\\
30.588	27.856\\
30.594	27.853\\
30.599	27.851\\
30.605	27.849\\
30.611	27.846\\
30.616	27.844\\
30.622	27.841\\
30.627	27.839\\
30.633	27.836\\
30.638	27.834\\
30.644	27.831\\
30.650	27.829\\
30.655	27.826\\
30.661	27.824\\
30.666	27.822\\
30.672	27.819\\
30.677	27.817\\
30.683	27.814\\
30.689	27.812\\
30.694	27.809\\
30.700	27.807\\
30.705	27.805\\
30.711	27.802\\
30.716	27.800\\
30.722	27.797\\
30.727	27.795\\
30.733	27.792\\
30.739	27.790\\
30.744	27.787\\
30.750	27.785\\
30.755	27.783\\
30.761	27.780\\
30.766	27.778\\
30.772	27.775\\
30.777	27.773\\
30.783	27.770\\
30.789	27.768\\
30.794	27.765\\
30.800	27.763\\
30.805	27.761\\
30.811	27.758\\
30.816	27.756\\
30.822	27.753\\
30.827	27.751\\
30.833	27.748\\
30.839	27.746\\
30.844	27.744\\
30.850	27.741\\
30.855	27.739\\
30.861	27.736\\
30.866	27.734\\
30.872	27.731\\
30.877	27.729\\
30.883	27.726\\
30.888	27.724\\
30.894	27.722\\
30.900	27.719\\
30.905	27.717\\
30.911	27.714\\
30.916	27.712\\
30.922	27.709\\
30.927	27.707\\
30.933	27.705\\
30.938	27.702\\
30.944	27.700\\
30.949	27.697\\
30.955	27.695\\
30.961	27.692\\
30.966	27.690\\
30.972	27.688\\
30.977	27.685\\
30.983	27.683\\
30.988	27.680\\
30.994	27.678\\
30.999	27.675\\
31.005	27.673\\
31.010	27.670\\
31.016	27.668\\
31.021	27.666\\
31.027	27.663\\
31.032	27.661\\
31.038	27.658\\
31.044	27.656\\
31.049	27.653\\
31.055	27.651\\
31.060	27.649\\
31.066	27.646\\
31.071	27.644\\
31.077	27.641\\
31.082	27.639\\
31.088	27.636\\
31.093	27.634\\
31.099	27.632\\
31.104	27.629\\
31.110	27.627\\
31.115	27.624\\
31.121	27.622\\
31.126	27.619\\
31.132	27.617\\
31.137	27.615\\
31.143	27.612\\
31.149	27.610\\
31.154	27.607\\
31.160	27.605\\
31.165	27.603\\
31.171	27.600\\
31.176	27.598\\
31.182	27.595\\
31.187	27.593\\
31.193	27.590\\
31.198	27.588\\
31.204	27.586\\
31.209	27.583\\
31.215	27.581\\
31.220	27.578\\
31.226	27.576\\
31.231	27.573\\
31.237	27.571\\
31.242	27.569\\
31.248	27.566\\
31.253	27.564\\
31.259	27.561\\
31.264	27.559\\
31.270	27.556\\
31.275	27.554\\
31.281	27.552\\
31.286	27.549\\
31.292	27.547\\
31.297	27.544\\
31.303	27.542\\
31.308	27.540\\
31.314	27.537\\
31.319	27.535\\
31.325	27.532\\
31.330	27.530\\
31.336	27.527\\
31.342	27.525\\
31.347	27.523\\
31.353	27.520\\
31.358	27.518\\
31.364	27.515\\
31.369	27.513\\
31.375	27.511\\
31.380	27.508\\
31.386	27.506\\
31.391	27.503\\
31.397	27.501\\
31.402	27.499\\
31.408	27.496\\
31.413	27.494\\
31.419	27.491\\
31.424	27.489\\
31.430	27.487\\
31.435	27.484\\
31.441	27.482\\
31.446	27.479\\
31.452	27.477\\
31.457	27.475\\
31.463	27.472\\
31.468	27.470\\
31.473	27.468\\
31.479	27.465\\
31.484	27.463\\
31.490	27.461\\
31.495	27.458\\
31.501	27.456\\
31.506	27.454\\
31.512	27.451\\
31.517	27.449\\
31.523	27.447\\
31.528	27.445\\
31.534	27.442\\
31.539	27.440\\
31.545	27.438\\
31.550	27.435\\
31.556	27.433\\
31.561	27.431\\
31.567	27.429\\
31.572	27.426\\
31.578	27.424\\
31.583	27.422\\
31.589	27.420\\
31.594	27.418\\
31.600	27.415\\
31.605	27.413\\
31.611	27.411\\
31.616	27.409\\
31.622	27.407\\
31.627	27.404\\
31.633	27.402\\
31.638	27.400\\
31.644	27.398\\
31.649	27.396\\
31.655	27.394\\
31.660	27.392\\
31.665	27.389\\
31.671	27.387\\
31.676	27.385\\
31.682	27.383\\
31.687	27.381\\
31.693	27.379\\
31.698	27.377\\
31.704	27.375\\
31.709	27.373\\
31.715	27.371\\
31.720	27.369\\
31.726	27.367\\
31.731	27.365\\
31.737	27.363\\
31.742	27.361\\
31.748	27.359\\
31.753	27.357\\
31.759	27.355\\
31.764	27.353\\
31.769	27.351\\
31.775	27.349\\
31.780	27.347\\
31.786	27.345\\
31.791	27.343\\
31.797	27.341\\
31.802	27.339\\
31.808	27.337\\
31.813	27.335\\
31.819	27.333\\
31.824	27.331\\
31.830	27.329\\
31.835	27.328\\
31.841	27.326\\
31.846	27.324\\
31.851	27.322\\
31.857	27.320\\
31.862	27.318\\
31.868	27.316\\
31.873	27.315\\
31.879	27.313\\
31.884	27.311\\
31.890	27.309\\
31.895	27.307\\
31.901	27.306\\
31.906	27.304\\
31.912	27.302\\
31.917	27.300\\
31.923	27.299\\
31.928	27.297\\
31.933	27.295\\
31.939	27.293\\
31.944	27.292\\
31.950	27.290\\
31.955	27.288\\
31.961	27.286\\
31.966	27.285\\
31.972	27.283\\
31.977	27.281\\
31.983	27.280\\
31.988	27.278\\
31.993	27.276\\
31.999	27.275\\
32.004	27.273\\
32.010	27.272\\
32.015	27.270\\
32.021	27.268\\
32.026	27.267\\
32.032	27.265\\
32.037	27.264\\
32.043	27.262\\
32.048	27.260\\
32.053	27.259\\
32.059	27.257\\
32.064	27.256\\
32.070	27.254\\
32.075	27.253\\
32.081	27.251\\
32.086	27.249\\
32.092	27.248\\
32.097	27.246\\
32.102	27.245\\
32.108	27.243\\
32.113	27.242\\
32.119	27.240\\
32.124	27.239\\
32.130	27.237\\
32.135	27.236\\
32.141	27.234\\
32.146	27.233\\
32.152	27.231\\
32.157	27.230\\
32.162	27.228\\
32.168	27.227\\
32.173	27.226\\
32.179	27.224\\
32.184	27.223\\
32.190	27.221\\
32.195	27.220\\
32.201	27.218\\
32.206	27.217\\
32.211	27.215\\
32.217	27.214\\
32.222	27.213\\
32.228	27.211\\
32.233	27.210\\
32.239	27.208\\
32.244	27.207\\
32.250	27.206\\
32.255	27.204\\
32.260	27.203\\
32.266	27.201\\
32.271	27.200\\
32.277	27.199\\
32.282	27.197\\
32.288	27.196\\
32.293	27.195\\
32.298	27.193\\
32.304	27.192\\
32.309	27.191\\
32.315	27.189\\
32.320	27.188\\
32.326	27.187\\
32.331	27.186\\
32.337	27.184\\
32.342	27.183\\
32.347	27.182\\
32.353	27.180\\
32.358	27.179\\
32.364	27.178\\
32.369	27.177\\
32.375	27.175\\
32.380	27.174\\
32.385	27.173\\
32.391	27.172\\
32.396	27.171\\
32.402	27.169\\
32.407	27.168\\
32.413	27.167\\
32.418	27.166\\
32.423	27.164\\
32.429	27.163\\
32.434	27.162\\
32.440	27.161\\
32.445	27.160\\
32.451	27.159\\
32.456	27.157\\
32.462	27.156\\
32.467	27.155\\
32.472	27.154\\
32.478	27.153\\
32.483	27.152\\
32.489	27.151\\
32.494	27.149\\
32.500	27.148\\
32.505	27.147\\
32.510	27.146\\
32.516	27.145\\
32.521	27.144\\
32.527	27.143\\
32.532	27.142\\
32.538	27.140\\
32.543	27.139\\
32.548	27.138\\
32.554	27.137\\
32.559	27.136\\
32.565	27.135\\
32.570	27.134\\
32.576	27.133\\
32.581	27.132\\
32.586	27.131\\
32.592	27.130\\
32.597	27.129\\
32.603	27.127\\
32.608	27.126\\
32.613	27.125\\
32.619	27.124\\
32.624	27.123\\
32.630	27.122\\
32.635	27.121\\
32.641	27.120\\
32.646	27.119\\
32.651	27.118\\
32.657	27.117\\
32.662	27.116\\
32.668	27.115\\
32.673	27.114\\
32.679	27.113\\
32.684	27.112\\
32.689	27.111\\
32.695	27.110\\
32.700	27.109\\
32.706	27.108\\
32.711	27.107\\
32.717	27.106\\
32.722	27.105\\
32.727	27.104\\
32.733	27.103\\
32.738	27.102\\
32.744	27.100\\
32.749	27.099\\
32.754	27.098\\
32.760	27.097\\
32.765	27.096\\
32.771	27.095\\
32.776	27.094\\
32.782	27.093\\
32.787	27.092\\
32.792	27.091\\
32.798	27.090\\
32.803	27.089\\
32.809	27.088\\
32.814	27.087\\
32.820	27.086\\
32.825	27.085\\
32.830	27.084\\
32.836	27.083\\
32.841	27.082\\
32.847	27.081\\
32.852	27.080\\
32.857	27.080\\
32.863	27.079\\
32.868	27.078\\
32.874	27.077\\
32.879	27.076\\
32.884	27.075\\
32.890	27.074\\
32.895	27.073\\
32.901	27.072\\
32.906	27.071\\
32.912	27.070\\
32.917	27.069\\
32.922	27.068\\
32.928	27.067\\
32.933	27.066\\
32.939	27.065\\
32.944	27.064\\
32.949	27.063\\
32.955	27.062\\
32.960	27.061\\
32.966	27.060\\
32.971	27.059\\
32.977	27.058\\
32.982	27.057\\
32.987	27.056\\
32.993	27.055\\
32.998	27.054\\
33.004	27.053\\
33.009	27.052\\
33.014	27.051\\
33.020	27.050\\
33.025	27.050\\
33.031	27.049\\
33.036	27.048\\
33.041	27.047\\
33.047	27.046\\
33.052	27.045\\
33.058	27.044\\
33.063	27.043\\
33.068	27.042\\
33.074	27.041\\
33.079	27.040\\
33.085	27.039\\
33.090	27.038\\
33.096	27.037\\
33.101	27.036\\
33.106	27.035\\
33.112	27.034\\
33.117	27.033\\
33.123	27.032\\
33.128	27.031\\
33.133	27.030\\
33.139	27.030\\
33.144	27.029\\
33.150	27.028\\
33.155	27.027\\
33.160	27.026\\
33.166	27.025\\
33.171	27.024\\
33.177	27.023\\
33.182	27.022\\
33.187	27.021\\
33.193	27.020\\
33.198	27.019\\
33.204	27.018\\
33.209	27.017\\
33.214	27.016\\
33.220	27.015\\
33.225	27.014\\
33.231	27.014\\
33.236	27.013\\
33.241	27.012\\
33.247	27.011\\
33.252	27.010\\
33.258	27.009\\
33.263	27.008\\
33.268	27.007\\
33.274	27.006\\
33.279	27.005\\
33.285	27.004\\
33.290	27.003\\
33.295	27.002\\
33.301	27.001\\
33.306	27.000\\
33.312	26.999\\
33.317	26.998\\
33.322	26.998\\
33.328	26.997\\
33.333	26.996\\
33.339	26.995\\
33.344	26.994\\
33.349	26.993\\
33.355	26.992\\
33.360	26.991\\
33.366	26.990\\
33.371	26.989\\
33.376	26.988\\
33.382	26.987\\
33.387	26.986\\
33.393	26.985\\
33.398	26.984\\
33.403	26.984\\
33.409	26.983\\
33.414	26.982\\
33.420	26.981\\
33.425	26.980\\
33.430	26.979\\
33.436	26.978\\
33.441	26.977\\
33.447	26.976\\
33.452	26.975\\
33.457	26.974\\
33.463	26.973\\
33.468	26.972\\
33.474	26.971\\
33.479	26.971\\
33.484	26.970\\
33.490	26.969\\
33.495	26.968\\
33.501	26.967\\
33.506	26.966\\
33.511	26.965\\
33.517	26.964\\
33.522	26.963\\
33.528	26.962\\
33.533	26.961\\
33.538	26.960\\
33.544	26.959\\
33.549	26.959\\
33.554	26.958\\
33.560	26.957\\
33.565	26.956\\
33.571	26.955\\
33.576	26.954\\
33.581	26.953\\
33.587	26.952\\
33.592	26.951\\
33.598	26.950\\
33.603	26.949\\
33.608	26.948\\
33.614	26.947\\
33.619	26.947\\
33.625	26.946\\
33.630	26.945\\
33.635	26.944\\
33.641	26.943\\
33.646	26.942\\
33.651	26.941\\
33.657	26.940\\
33.662	26.939\\
33.668	26.938\\
33.673	26.937\\
33.678	26.936\\
33.684	26.936\\
33.689	26.935\\
33.695	26.934\\
33.700	26.933\\
33.705	26.932\\
33.711	26.931\\
33.716	26.930\\
33.722	26.929\\
33.727	26.928\\
33.732	26.927\\
33.738	26.926\\
33.743	26.925\\
33.748	26.925\\
33.754	26.924\\
33.759	26.923\\
33.765	26.922\\
33.770	26.921\\
33.775	26.920\\
33.781	26.919\\
33.786	26.918\\
33.792	26.917\\
33.797	26.916\\
33.802	26.915\\
33.808	26.914\\
33.813	26.914\\
33.818	26.913\\
33.824	26.912\\
33.829	26.911\\
33.835	26.910\\
33.840	26.909\\
33.845	26.908\\
33.851	26.907\\
33.856	26.906\\
33.861	26.905\\
33.867	26.904\\
33.872	26.903\\
33.878	26.903\\
33.883	26.902\\
33.888	26.901\\
33.894	26.900\\
33.899	26.899\\
33.905	26.898\\
33.910	26.897\\
33.915	26.896\\
33.921	26.895\\
33.926	26.894\\
33.931	26.893\\
33.937	26.893\\
33.942	26.892\\
33.948	26.891\\
33.953	26.890\\
33.958	26.889\\
33.964	26.888\\
33.969	26.887\\
33.974	26.886\\
33.980	26.885\\
33.985	26.884\\
33.991	26.883\\
33.996	26.882\\
34.001	26.882\\
34.007	26.881\\
34.012	26.880\\
34.017	26.879\\
34.023	26.878\\
34.028	26.877\\
34.034	26.876\\
34.039	26.875\\
34.044	26.874\\
34.050	26.873\\
34.055	26.872\\
34.060	26.872\\
34.066	26.871\\
34.071	26.870\\
34.077	26.869\\
34.082	26.868\\
34.087	26.867\\
34.093	26.866\\
34.098	26.865\\
34.103	26.864\\
34.109	26.863\\
34.114	26.862\\
34.120	26.861\\
34.125	26.860\\
34.130	26.859\\
34.136	26.858\\
34.141	26.857\\
34.146	26.855\\
34.152	26.854\\
34.157	26.853\\
34.163	26.852\\
34.168	26.850\\
34.173	26.849\\
34.179	26.848\\
34.184	26.846\\
34.189	26.845\\
34.195	26.843\\
34.200	26.842\\
34.205	26.840\\
34.211	26.838\\
34.216	26.837\\
34.222	26.835\\
34.227	26.833\\
34.232	26.831\\
34.238	26.829\\
34.243	26.827\\
34.248	26.825\\
34.254	26.823\\
34.259	26.821\\
34.265	26.819\\
34.270	26.817\\
34.275	26.815\\
34.281	26.813\\
34.286	26.810\\
34.291	26.808\\
34.297	26.805\\
34.302	26.803\\
34.307	26.801\\
34.313	26.798\\
34.318	26.795\\
34.323	26.793\\
34.329	26.790\\
34.334	26.787\\
34.340	26.784\\
34.345	26.782\\
34.350	26.779\\
34.356	26.776\\
34.361	26.773\\
34.366	26.770\\
34.372	26.767\\
34.377	26.764\\
34.382	26.761\\
34.388	26.757\\
34.393	26.754\\
34.398	26.751\\
34.404	26.747\\
34.409	26.744\\
34.415	26.741\\
34.420	26.737\\
34.425	26.734\\
34.431	26.730\\
34.436	26.727\\
34.441	26.723\\
34.447	26.719\\
34.452	26.716\\
34.457	26.712\\
34.463	26.708\\
34.468	26.704\\
34.473	26.700\\
34.479	26.697\\
34.484	26.693\\
34.489	26.689\\
34.495	26.685\\
34.500	26.681\\
34.505	26.676\\
34.511	26.672\\
34.516	26.668\\
34.521	26.664\\
34.527	26.660\\
34.532	26.655\\
34.537	26.651\\
34.543	26.647\\
34.548	26.642\\
34.553	26.638\\
34.559	26.633\\
34.564	26.629\\
34.569	26.624\\
34.575	26.620\\
34.580	26.615\\
34.585	26.610\\
34.591	26.606\\
34.596	26.601\\
34.601	26.596\\
34.607	26.591\\
34.612	26.586\\
34.617	26.581\\
34.622	26.576\\
34.628	26.571\\
34.633	26.566\\
34.638	26.561\\
34.644	26.556\\
34.649	26.551\\
34.654	26.546\\
34.660	26.541\\
34.665	26.536\\
34.670	26.530\\
34.676	26.525\\
34.681	26.520\\
34.686	26.514\\
34.691	26.509\\
34.697	26.503\\
34.702	26.498\\
34.707	26.492\\
34.713	26.487\\
34.718	26.481\\
34.723	26.475\\
34.729	26.470\\
34.734	26.464\\
34.739	26.458\\
34.744	26.452\\
34.750	26.447\\
34.755	26.441\\
34.760	26.435\\
34.766	26.429\\
34.771	26.423\\
34.776	26.417\\
34.781	26.411\\
34.787	26.405\\
34.792	26.399\\
34.797	26.392\\
34.803	26.386\\
34.808	26.380\\
34.813	26.374\\
34.818	26.367\\
34.824	26.361\\
34.829	26.355\\
34.834	26.348\\
34.839	26.342\\
34.845	26.335\\
34.850	26.329\\
34.855	26.322\\
34.861	26.316\\
34.866	26.309\\
34.871	26.302\\
34.876	26.295\\
34.882	26.289\\
34.887	26.282\\
34.892	26.275\\
34.897	26.268\\
34.903	26.261\\
34.908	26.254\\
34.913	26.247\\
34.918	26.240\\
34.924	26.233\\
34.929	26.226\\
34.934	26.219\\
34.939	26.212\\
34.945	26.205\\
34.950	26.198\\
34.955	26.190\\
34.960	26.183\\
34.966	26.176\\
34.971	26.168\\
34.976	26.161\\
34.981	26.154\\
34.986	26.146\\
34.992	26.139\\
34.997	26.131\\
35.002	26.123\\
35.007	26.116\\
35.013	26.108\\
35.018	26.100\\
35.023	26.093\\
35.028	26.085\\
35.033	26.077\\
35.039	26.069\\
35.044	26.062\\
35.049	26.054\\
35.054	26.046\\
35.060	26.038\\
35.065	26.030\\
35.070	26.022\\
35.075	26.014\\
35.080	26.005\\
35.086	25.997\\
35.091	25.989\\
35.096	25.981\\
35.101	25.973\\
35.106	25.964\\
35.112	25.956\\
35.117	25.948\\
35.122	25.939\\
35.127	25.931\\
35.132	25.922\\
35.137	25.914\\
35.143	25.905\\
35.148	25.897\\
35.153	25.888\\
35.158	25.880\\
35.163	25.871\\
35.169	25.862\\
35.174	25.854\\
35.179	25.845\\
35.184	25.836\\
35.189	25.827\\
35.194	25.818\\
35.200	25.809\\
35.205	25.800\\
35.210	25.791\\
35.215	25.782\\
35.220	25.773\\
35.225	25.764\\
35.230	25.755\\
35.236	25.746\\
35.241	25.737\\
35.246	25.728\\
35.251	25.718\\
35.256	25.709\\
35.261	25.700\\
35.266	25.690\\
35.272	25.681\\
35.277	25.672\\
35.282	25.662\\
35.287	25.653\\
35.292	25.643\\
35.297	25.634\\
35.302	25.624\\
35.308	25.614\\
35.313	25.605\\
35.318	25.595\\
35.323	25.585\\
35.328	25.576\\
35.333	25.566\\
35.338	25.556\\
35.343	25.546\\
35.348	25.536\\
35.354	25.526\\
35.359	25.516\\
35.364	25.505\\
35.369	25.495\\
35.374	25.484\\
35.379	25.474\\
35.384	25.463\\
35.389	25.452\\
35.394	25.442\\
35.399	25.431\\
35.404	25.420\\
35.410	25.409\\
35.415	25.398\\
35.420	25.387\\
35.425	25.376\\
35.430	25.365\\
35.435	25.354\\
35.440	25.343\\
35.445	25.332\\
35.450	25.321\\
35.455	25.309\\
35.460	25.298\\
35.465	25.286\\
35.470	25.275\\
35.475	25.263\\
35.481	25.251\\
35.486	25.240\\
35.491	25.228\\
35.496	25.216\\
35.501	25.205\\
35.506	25.193\\
35.511	25.181\\
35.516	25.169\\
35.521	25.157\\
35.526	25.146\\
35.531	25.134\\
35.536	25.122\\
35.541	25.110\\
35.546	25.098\\
35.551	25.086\\
35.556	25.074\\
35.561	25.062\\
35.566	25.050\\
35.571	25.038\\
35.576	25.026\\
35.581	25.014\\
35.586	25.002\\
35.591	24.936\\
35.596	24.870\\
35.601	24.804\\
35.606	24.781\\
35.611	24.757\\
35.616	24.738\\
35.621	24.726\\
35.626	24.719\\
35.631	24.718\\
35.636	24.717\\
35.641	24.717\\
35.646	24.717\\
35.650	24.718\\
35.655	24.720\\
35.660	24.722\\
35.665	24.724\\
35.670	24.726\\
35.675	24.729\\
35.680	24.732\\
35.685	24.736\\
35.690	24.739\\
35.695	24.743\\
35.700	24.747\\
35.705	24.752\\
35.710	24.756\\
35.715	24.760\\
35.720	24.765\\
35.725	24.769\\
35.730	24.774\\
35.735	24.779\\
35.740	24.783\\
35.744	24.788\\
35.749	24.793\\
35.754	24.797\\
35.759	24.802\\
35.764	24.806\\
35.769	24.810\\
35.774	24.815\\
35.779	24.819\\
35.784	24.823\\
35.789	24.827\\
35.794	24.831\\
35.799	24.835\\
35.804	24.839\\
35.809	24.843\\
35.814	24.847\\
35.819	24.850\\
35.824	24.854\\
35.829	24.857\\
35.834	24.861\\
35.839	24.864\\
35.844	24.867\\
35.849	24.870\\
35.854	24.873\\
35.859	24.876\\
35.864	24.879\\
35.869	24.882\\
35.874	24.884\\
35.879	24.887\\
35.884	24.889\\
35.889	24.892\\
35.894	24.894\\
35.899	24.896\\
35.904	24.898\\
35.909	24.900\\
35.913	24.902\\
35.918	24.904\\
35.923	24.906\\
35.928	24.908\\
35.933	24.909\\
35.938	24.911\\
35.943	24.913\\
35.948	24.914\\
35.953	24.915\\
35.958	24.917\\
35.963	24.918\\
35.968	24.919\\
35.973	24.920\\
35.978	24.921\\
35.983	24.922\\
35.988	24.923\\
35.993	24.924\\
35.998	24.925\\
36.003	24.926\\
36.008	24.927\\
36.013	24.928\\
36.018	24.928\\
36.023	24.929\\
36.028	24.929\\
36.033	24.930\\
36.038	24.930\\
36.043	24.931\\
36.048	24.931\\
36.053	24.931\\
36.058	24.932\\
36.063	24.932\\
36.068	24.932\\
36.073	24.932\\
36.078	24.933\\
36.083	24.933\\
36.088	24.933\\
36.093	24.933\\
36.098	24.933\\
36.103	24.933\\
36.108	24.933\\
36.113	24.932\\
36.118	24.932\\
36.123	24.932\\
36.128	24.932\\
36.133	24.932\\
36.138	24.931\\
36.143	24.931\\
36.148	24.931\\
36.153	24.930\\
36.158	24.930\\
36.163	24.929\\
36.168	24.929\\
36.173	24.928\\
36.178	24.928\\
36.183	24.927\\
36.188	24.926\\
36.193	24.926\\
36.198	24.925\\
36.203	24.924\\
36.208	24.923\\
36.213	24.923\\
36.218	24.922\\
36.223	24.921\\
36.228	24.920\\
36.233	24.919\\
36.238	24.918\\
36.242	24.917\\
36.247	24.916\\
36.252	24.915\\
36.257	24.914\\
36.262	24.912\\
36.267	24.911\\
36.272	24.910\\
36.277	24.909\\
36.282	24.907\\
36.287	24.906\\
36.292	24.905\\
36.297	24.903\\
36.302	24.902\\
36.307	24.900\\
36.312	24.899\\
36.317	24.897\\
36.322	24.895\\
36.327	24.894\\
36.332	24.892\\
36.337	24.890\\
36.342	24.889\\
36.347	24.887\\
36.352	24.885\\
36.357	24.883\\
36.362	24.881\\
36.367	24.879\\
36.372	24.877\\
36.377	24.875\\
36.382	24.873\\
36.387	24.871\\
36.392	24.869\\
36.397	24.867\\
36.402	24.865\\
36.407	24.862\\
36.412	24.860\\
36.417	24.858\\
36.422	24.855\\
36.427	24.853\\
36.432	24.851\\
36.437	24.848\\
36.442	24.846\\
36.447	24.843\\
36.452	24.840\\
36.456	24.838\\
36.461	24.835\\
36.466	24.832\\
36.471	24.830\\
36.476	24.827\\
36.481	24.824\\
36.486	24.821\\
36.491	24.818\\
36.496	24.816\\
36.501	24.813\\
36.506	24.810\\
36.511	24.807\\
36.516	24.803\\
36.521	24.800\\
36.526	24.797\\
36.531	24.794\\
36.536	24.791\\
36.541	24.788\\
36.546	24.784\\
36.551	24.781\\
36.556	24.778\\
36.561	24.774\\
36.566	24.771\\
36.571	24.767\\
36.576	24.764\\
36.580	24.760\\
36.585	24.757\\
36.590	24.753\\
36.595	24.749\\
36.600	24.746\\
36.605	24.742\\
36.610	24.738\\
36.615	24.734\\
36.620	24.731\\
36.625	24.727\\
36.630	24.723\\
36.635	24.719\\
36.640	24.715\\
36.645	24.711\\
36.650	24.707\\
36.655	24.703\\
36.660	24.699\\
36.665	24.694\\
36.670	24.690\\
36.674	24.686\\
36.679	24.682\\
36.684	24.677\\
36.689	24.673\\
36.694	24.669\\
36.699	24.664\\
36.704	24.660\\
36.709	24.655\\
36.714	24.651\\
36.719	24.646\\
36.724	24.642\\
36.729	24.637\\
36.734	24.632\\
36.739	24.628\\
36.743	24.623\\
36.748	24.618\\
36.753	24.613\\
36.758	24.609\\
36.763	24.604\\
36.768	24.599\\
36.773	24.594\\
36.778	24.588\\
36.783	24.583\\
36.788	24.578\\
36.793	24.573\\
36.798	24.567\\
36.803	24.562\\
36.807	24.557\\
36.812	24.551\\
36.817	24.546\\
36.822	24.540\\
36.827	24.534\\
36.832	24.529\\
36.837	24.523\\
36.842	24.517\\
36.847	24.512\\
36.852	24.506\\
36.856	24.500\\
36.861	24.494\\
36.866	24.488\\
36.871	24.482\\
36.876	24.476\\
36.881	24.471\\
36.886	24.465\\
36.891	24.458\\
36.896	24.452\\
36.901	24.446\\
36.905	24.440\\
36.910	24.434\\
36.915	24.428\\
36.920	24.422\\
36.925	24.416\\
36.930	24.409\\
36.935	24.403\\
36.940	24.397\\
36.944	24.390\\
36.949	24.384\\
36.954	24.378\\
36.959	24.371\\
36.964	24.365\\
36.969	24.358\\
36.974	24.352\\
36.979	24.345\\
36.983	24.339\\
36.988	24.332\\
36.993	24.326\\
36.998	24.319\\
37.003	24.312\\
37.008	24.306\\
37.013	24.299\\
37.018	24.292\\
37.022	24.285\\
37.027	24.278\\
37.032	24.271\\
37.037	24.264\\
37.042	24.257\\
37.047	24.250\\
37.051	24.243\\
37.056	24.236\\
37.061	24.228\\
37.066	24.221\\
37.071	24.214\\
37.076	24.206\\
37.081	24.199\\
37.085	24.191\\
37.090	24.184\\
37.095	24.176\\
37.100	24.169\\
37.105	24.161\\
37.110	24.153\\
37.114	24.146\\
37.119	24.138\\
37.124	24.130\\
37.129	24.123\\
37.134	24.115\\
37.139	24.107\\
37.143	24.099\\
37.148	24.091\\
37.153	24.084\\
37.158	24.076\\
37.163	24.068\\
37.167	24.060\\
37.172	24.052\\
37.177	24.044\\
37.182	24.036\\
37.187	24.028\\
37.191	24.020\\
37.196	24.012\\
37.201	24.004\\
37.206	23.996\\
37.211	23.987\\
37.215	23.979\\
37.220	23.971\\
37.225	23.963\\
37.230	23.955\\
37.235	23.946\\
37.239	23.938\\
37.244	23.930\\
37.249	23.921\\
37.254	23.913\\
37.259	23.904\\
37.263	23.896\\
37.268	23.887\\
37.273	23.878\\
37.278	23.869\\
37.282	23.861\\
37.287	23.852\\
37.292	23.843\\
37.297	23.834\\
37.302	23.825\\
37.306	23.816\\
37.311	23.807\\
37.316	23.798\\
37.321	23.789\\
37.325	23.780\\
37.330	23.771\\
37.335	23.761\\
37.340	23.752\\
37.344	23.743\\
37.349	23.734\\
37.354	23.724\\
37.359	23.715\\
37.363	23.706\\
37.368	23.697\\
37.373	23.687\\
37.378	23.678\\
37.382	23.668\\
37.387	23.659\\
37.392	23.650\\
37.396	23.640\\
37.401	23.631\\
37.406	23.621\\
37.411	23.612\\
37.415	23.602\\
37.420	23.592\\
37.425	23.583\\
37.429	23.573\\
37.434	23.563\\
37.439	23.554\\
37.444	23.544\\
37.448	23.534\\
37.453	23.525\\
37.458	23.515\\
37.462	23.505\\
37.467	23.495\\
37.472	23.485\\
37.477	23.475\\
37.481	23.465\\
37.486	23.455\\
37.491	23.445\\
37.495	23.435\\
37.500	23.425\\
37.505	23.414\\
37.509	23.404\\
37.514	23.394\\
37.519	23.383\\
37.523	23.373\\
37.528	23.362\\
37.533	23.352\\
37.537	23.341\\
37.542	23.331\\
37.547	23.320\\
37.551	23.310\\
37.556	23.299\\
37.561	23.288\\
37.565	23.278\\
37.570	23.267\\
37.575	23.256\\
37.579	23.246\\
37.584	23.235\\
37.589	23.224\\
37.593	23.213\\
37.598	23.203\\
37.603	23.192\\
37.607	23.181\\
37.612	23.170\\
37.616	23.159\\
37.621	23.148\\
37.626	23.137\\
37.630	23.126\\
37.635	23.115\\
37.640	23.104\\
37.644	23.093\\
37.649	23.082\\
37.653	23.071\\
37.658	23.060\\
37.663	23.049\\
37.667	23.038\\
37.672	23.027\\
37.676	23.015\\
37.681	23.004\\
37.686	22.993\\
37.690	22.981\\
37.695	22.970\\
37.699	22.958\\
37.704	22.947\\
37.709	22.935\\
37.713	22.924\\
37.718	22.912\\
37.722	22.900\\
37.727	22.889\\
37.732	22.877\\
37.736	22.865\\
37.741	22.853\\
37.745	22.842\\
37.750	22.830\\
37.754	22.818\\
37.759	22.806\\
37.764	22.794\\
37.768	22.782\\
37.773	22.770\\
37.777	22.758\\
37.782	22.746\\
37.786	22.734\\
37.791	22.722\\
37.795	22.710\\
37.800	22.698\\
37.804	22.686\\
37.809	22.674\\
37.814	22.662\\
37.818	22.650\\
37.823	22.638\\
37.827	22.625\\
37.832	22.613\\
37.836	22.601\\
37.841	22.589\\
37.845	22.576\\
37.850	22.564\\
37.854	22.552\\
37.859	22.539\\
37.863	22.527\\
37.868	22.514\\
37.872	22.502\\
37.877	22.489\\
37.881	22.477\\
37.886	22.464\\
37.890	22.452\\
37.895	22.439\\
37.899	22.426\\
37.904	22.413\\
37.908	22.400\\
37.913	22.388\\
37.917	22.375\\
37.922	22.362\\
37.926	22.349\\
37.931	22.336\\
37.935	22.323\\
37.939	22.310\\
37.944	22.297\\
37.948	22.284\\
37.953	22.271\\
37.957	22.258\\
37.962	22.245\\
37.966	22.232\\
37.971	22.219\\
37.975	22.205\\
37.980	22.192\\
37.984	22.179\\
37.988	22.166\\
37.993	22.153\\
37.997	22.139\\
38.002	22.126\\
38.006	22.113\\
38.011	22.100\\
38.015	22.086\\
38.019	22.073\\
38.024	22.060\\
38.028	22.046\\
38.033	22.033\\
38.037	22.019\\
38.041	22.006\\
38.046	21.992\\
38.050	21.979\\
38.055	21.965\\
38.059	21.951\\
38.063	21.938\\
38.068	21.924\\
38.072	21.910\\
38.077	21.896\\
38.081	21.882\\
38.085	21.869\\
38.090	21.855\\
38.094	21.841\\
38.098	21.827\\
38.103	21.813\\
38.107	21.799\\
38.111	21.785\\
38.116	21.771\\
38.120	21.757\\
38.125	21.743\\
38.129	21.729\\
38.133	21.715\\
38.138	21.701\\
38.142	21.687\\
38.146	21.673\\
38.151	21.658\\
38.155	21.644\\
38.159	21.630\\
38.164	21.616\\
38.168	21.602\\
38.172	21.588\\
38.176	21.574\\
38.181	21.559\\
38.185	21.545\\
38.189	21.531\\
38.194	21.517\\
38.198	21.502\\
38.202	21.488\\
38.207	21.474\\
38.211	21.459\\
38.215	21.445\\
38.219	21.431\\
38.224	21.416\\
38.228	21.402\\
38.232	21.387\\
38.237	21.372\\
38.241	21.358\\
38.245	21.343\\
38.249	21.329\\
38.254	21.314\\
38.258	21.299\\
38.262	21.285\\
38.266	21.270\\
38.271	21.255\\
38.275	21.240\\
38.279	21.226\\
38.283	21.211\\
38.288	21.196\\
38.292	21.181\\
38.296	21.166\\
38.300	21.151\\
38.305	21.136\\
38.309	21.121\\
38.313	21.106\\
38.317	21.091\\
38.322	21.076\\
38.326	21.061\\
38.330	21.046\\
38.334	21.031\\
38.338	21.016\\
38.343	21.001\\
38.347	20.986\\
38.351	20.971\\
38.355	20.955\\
38.359	20.940\\
38.364	20.925\\
38.368	20.909\\
38.372	20.894\\
38.376	20.879\\
38.380	20.863\\
38.384	20.848\\
38.389	20.832\\
38.393	20.817\\
38.397	20.801\\
38.401	20.786\\
38.405	20.701\\
38.409	20.617\\
38.413	20.532\\
38.418	20.516\\
38.422	20.494\\
38.426	20.479\\
38.430	20.469\\
38.434	20.465\\
38.438	20.467\\
38.442	20.468\\
38.446	20.468\\
38.450	20.467\\
38.454	20.466\\
38.458	20.465\\
38.463	20.464\\
38.467	20.464\\
38.471	20.465\\
38.475	20.466\\
38.479	20.468\\
38.483	20.470\\
38.487	20.472\\
38.491	20.475\\
38.495	20.478\\
38.499	20.481\\
38.504	20.484\\
38.508	20.488\\
38.512	20.492\\
38.516	20.496\\
38.520	20.500\\
38.524	20.505\\
38.528	20.509\\
38.532	20.514\\
38.536	20.518\\
38.540	20.523\\
38.545	20.528\\
38.549	20.532\\
38.553	20.537\\
38.557	20.542\\
38.561	20.546\\
38.565	20.551\\
38.569	20.556\\
38.573	20.560\\
38.577	20.564\\
38.582	20.569\\
38.586	20.573\\
38.590	20.577\\
38.594	20.582\\
38.598	20.586\\
38.602	20.590\\
38.606	20.594\\
38.610	20.598\\
38.614	20.601\\
38.619	20.605\\
38.623	20.609\\
38.627	20.612\\
38.631	20.616\\
38.635	20.619\\
38.639	20.622\\
38.643	20.625\\
38.647	20.629\\
38.652	20.631\\
38.656	20.634\\
38.660	20.637\\
38.664	20.640\\
38.668	20.643\\
38.672	20.645\\
38.676	20.648\\
38.680	20.650\\
38.685	20.653\\
38.689	20.655\\
38.693	20.657\\
38.697	20.659\\
38.701	20.661\\
38.705	20.664\\
38.709	20.666\\
38.714	20.668\\
38.718	20.669\\
38.722	20.671\\
38.726	20.673\\
38.730	20.675\\
38.734	20.676\\
38.738	20.678\\
38.742	20.680\\
38.747	20.681\\
38.751	20.683\\
38.755	20.684\\
38.759	20.686\\
38.763	20.687\\
38.767	20.688\\
38.771	20.690\\
38.776	20.691\\
38.780	20.692\\
38.784	20.693\\
38.788	20.694\\
38.792	20.696\\
38.796	20.697\\
38.800	20.698\\
38.805	20.699\\
38.809	20.700\\
38.813	20.700\\
38.817	20.701\\
38.821	20.702\\
38.825	20.703\\
38.829	20.704\\
38.834	20.704\\
38.838	20.705\\
38.842	20.706\\
38.846	20.706\\
38.850	20.707\\
38.854	20.708\\
38.858	20.708\\
38.863	20.709\\
38.867	20.709\\
38.871	20.710\\
38.875	20.710\\
38.879	20.710\\
38.883	20.711\\
38.887	20.711\\
38.892	20.711\\
38.896	20.711\\
38.900	20.712\\
38.904	20.712\\
38.908	20.712\\
38.912	20.712\\
38.916	20.712\\
38.921	20.712\\
38.925	20.712\\
38.929	20.712\\
38.933	20.712\\
38.937	20.712\\
38.941	20.712\\
38.945	20.712\\
38.950	20.712\\
38.954	20.711\\
38.958	20.711\\
38.962	20.711\\
38.966	20.711\\
38.970	20.710\\
38.974	20.710\\
38.978	20.710\\
38.983	20.709\\
38.987	20.709\\
38.991	20.708\\
38.995	20.708\\
38.999	20.707\\
39.003	20.707\\
39.007	20.706\\
39.012	20.705\\
39.016	20.705\\
39.020	20.704\\
39.024	20.703\\
39.028	20.703\\
39.032	20.702\\
39.036	20.701\\
39.041	20.700\\
39.045	20.699\\
39.049	20.698\\
39.053	20.697\\
39.057	20.697\\
39.061	20.696\\
39.065	20.695\\
39.070	20.694\\
39.074	20.692\\
39.078	20.691\\
39.082	20.690\\
39.086	20.689\\
39.090	20.688\\
39.094	20.687\\
39.099	20.686\\
39.103	20.684\\
39.107	20.683\\
39.111	20.682\\
39.115	20.680\\
39.119	20.679\\
39.123	20.678\\
39.128	20.676\\
39.132	20.675\\
39.136	20.673\\
39.140	20.672\\
39.144	20.670\\
39.148	20.669\\
39.152	20.667\\
39.156	20.666\\
39.161	20.664\\
39.165	20.663\\
39.169	20.661\\
39.173	20.659\\
39.177	20.657\\
39.181	20.656\\
39.185	20.654\\
39.190	20.652\\
39.194	20.650\\
39.198	20.649\\
39.202	20.647\\
39.206	20.645\\
39.210	20.643\\
39.214	20.641\\
39.218	20.639\\
39.223	20.637\\
39.227	20.635\\
39.231	20.633\\
39.235	20.631\\
39.239	20.629\\
39.243	20.627\\
39.247	20.625\\
39.251	20.623\\
39.256	20.621\\
39.260	20.618\\
39.264	20.616\\
39.268	20.614\\
39.272	20.612\\
39.276	20.610\\
39.280	20.607\\
39.284	20.605\\
39.289	20.603\\
39.293	20.600\\
39.297	20.598\\
39.301	20.596\\
39.305	20.593\\
39.309	20.591\\
39.313	20.588\\
39.317	20.586\\
39.321	20.583\\
39.326	20.581\\
39.330	20.578\\
39.334	20.576\\
39.338	20.573\\
39.342	20.571\\
39.346	20.568\\
39.350	20.565\\
39.354	20.563\\
39.358	20.560\\
39.363	20.557\\
39.367	20.555\\
39.371	20.552\\
39.375	20.549\\
39.379	20.546\\
39.383	20.543\\
39.387	20.540\\
39.391	20.537\\
39.395	20.534\\
39.400	20.531\\
39.404	20.528\\
39.408	20.525\\
39.412	20.522\\
39.416	20.519\\
39.420	20.516\\
39.424	20.513\\
39.428	20.509\\
39.432	20.506\\
39.437	20.503\\
39.441	20.500\\
39.445	20.496\\
39.449	20.493\\
39.453	20.489\\
39.457	20.486\\
39.461	20.482\\
39.465	20.479\\
39.469	20.475\\
39.473	20.472\\
39.477	20.468\\
39.482	20.465\\
39.486	20.461\\
39.490	20.457\\
39.494	20.454\\
39.498	20.450\\
39.502	20.446\\
39.506	20.442\\
39.510	20.438\\
39.514	20.434\\
39.518	20.430\\
39.522	20.427\\
39.527	20.423\\
39.531	20.419\\
39.535	20.415\\
39.539	20.410\\
39.543	20.406\\
39.547	20.402\\
39.551	20.398\\
39.555	20.394\\
39.559	20.390\\
39.563	20.385\\
39.567	20.381\\
39.571	20.377\\
39.576	20.373\\
39.580	20.368\\
39.584	20.364\\
39.588	20.359\\
39.592	20.355\\
39.596	20.350\\
39.600	20.346\\
39.604	20.341\\
39.608	20.337\\
39.612	20.332\\
39.616	20.328\\
39.620	20.323\\
39.624	20.318\\
39.628	20.314\\
39.632	20.309\\
39.637	20.304\\
39.641	20.299\\
39.645	20.294\\
39.649	20.290\\
39.653	20.285\\
39.657	20.280\\
39.661	20.275\\
39.665	20.270\\
39.669	20.265\\
39.673	20.260\\
39.677	20.255\\
39.681	20.250\\
39.685	20.245\\
39.689	20.239\\
39.693	20.234\\
39.697	20.229\\
39.701	20.224\\
39.705	20.219\\
39.709	20.213\\
39.714	20.208\\
39.718	20.203\\
39.722	20.197\\
39.726	20.192\\
39.730	20.186\\
39.734	20.181\\
39.738	20.175\\
39.742	20.170\\
39.746	20.164\\
39.750	20.159\\
39.754	20.153\\
39.758	20.147\\
39.762	20.142\\
39.766	20.136\\
39.770	20.130\\
39.774	20.124\\
39.778	20.118\\
39.782	20.113\\
39.786	20.107\\
39.790	20.101\\
39.794	20.095\\
39.798	20.089\\
39.802	20.083\\
39.806	20.077\\
39.810	20.071\\
39.814	20.065\\
39.818	20.059\\
39.822	20.053\\
39.826	20.046\\
39.830	20.040\\
39.834	20.034\\
39.838	20.028\\
39.842	20.021\\
39.846	20.015\\
39.850	20.009\\
39.854	20.003\\
39.858	19.996\\
39.862	19.990\\
39.866	19.983\\
39.870	19.977\\
39.874	19.970\\
39.878	19.964\\
39.882	19.957\\
39.886	19.951\\
39.890	19.944\\
39.894	19.938\\
39.898	19.931\\
39.902	19.924\\
39.906	19.918\\
39.910	19.911\\
39.914	19.904\\
39.918	19.897\\
39.922	19.891\\
39.926	19.884\\
39.930	19.877\\
39.934	19.870\\
39.938	19.863\\
39.942	19.856\\
39.946	19.849\\
39.950	19.842\\
39.954	19.835\\
39.958	19.828\\
39.962	19.821\\
39.966	19.814\\
39.970	19.807\\
39.974	19.799\\
39.978	19.792\\
39.982	19.785\\
39.986	19.778\\
39.990	19.770\\
39.993	19.763\\
39.997	19.756\\
40.001	19.748\\
40.005	19.741\\
40.009	19.734\\
40.013	19.726\\
40.017	19.719\\
40.021	19.711\\
40.025	19.704\\
40.029	19.697\\
40.033	19.689\\
40.037	19.682\\
40.041	19.674\\
40.045	19.667\\
40.049	19.659\\
40.053	19.652\\
40.057	19.644\\
40.060	19.637\\
40.064	19.629\\
40.068	19.622\\
40.072	19.614\\
40.076	19.607\\
40.080	19.600\\
40.084	19.592\\
40.088	19.585\\
40.092	19.577\\
40.096	19.570\\
40.100	19.562\\
40.104	19.555\\
40.107	19.548\\
40.111	19.540\\
40.115	19.533\\
40.119	19.526\\
40.123	19.518\\
40.127	19.511\\
40.131	19.503\\
40.135	19.496\\
40.139	19.489\\
40.143	19.481\\
40.146	19.474\\
40.150	19.467\\
40.154	19.460\\
40.158	19.452\\
40.162	19.445\\
40.166	19.438\\
40.170	19.430\\
40.174	19.423\\
40.178	19.416\\
40.181	19.409\\
40.185	19.401\\
40.189	19.394\\
40.193	19.387\\
40.197	19.380\\
40.201	19.372\\
40.205	19.365\\
40.209	19.358\\
40.212	19.351\\
40.216	19.343\\
40.220	19.336\\
40.224	19.329\\
40.228	19.322\\
40.232	19.315\\
40.236	19.307\\
40.240	19.300\\
40.243	19.293\\
40.247	19.286\\
40.251	19.279\\
40.255	19.272\\
40.259	19.264\\
40.263	19.257\\
40.267	19.250\\
40.270	19.243\\
40.274	19.236\\
40.278	19.229\\
40.282	19.221\\
40.286	19.214\\
40.290	19.207\\
40.293	19.200\\
40.297	19.193\\
40.301	19.186\\
40.305	19.179\\
40.309	19.172\\
40.313	19.164\\
40.316	19.157\\
40.320	19.150\\
40.324	19.143\\
40.328	19.136\\
40.332	19.129\\
40.336	19.122\\
40.339	19.115\\
40.343	19.108\\
40.347	19.101\\
40.351	19.094\\
40.355	19.087\\
40.359	19.080\\
40.362	19.073\\
40.366	19.066\\
40.370	19.059\\
40.374	19.052\\
40.378	19.045\\
40.381	19.038\\
40.385	19.031\\
40.389	19.024\\
40.393	19.017\\
40.397	19.010\\
40.400	19.003\\
40.404	18.996\\
40.408	18.989\\
40.412	18.982\\
40.416	18.975\\
40.419	18.968\\
40.423	18.961\\
40.427	18.954\\
40.431	18.947\\
40.435	18.940\\
40.438	18.933\\
40.442	18.926\\
40.446	18.919\\
40.450	18.912\\
40.453	18.905\\
40.457	18.898\\
40.461	18.891\\
40.465	18.884\\
40.469	18.877\\
40.472	18.871\\
40.476	18.864\\
40.480	18.857\\
40.484	18.850\\
40.487	18.843\\
40.491	18.836\\
40.495	18.829\\
40.499	18.822\\
40.503	18.815\\
40.506	18.808\\
40.510	18.801\\
40.514	18.794\\
40.518	18.787\\
40.521	18.780\\
40.525	18.774\\
40.529	18.767\\
40.533	18.760\\
40.536	18.753\\
40.540	18.746\\
40.544	18.739\\
40.548	18.732\\
40.551	18.725\\
40.555	18.718\\
40.559	18.712\\
40.563	18.705\\
40.566	18.698\\
40.570	18.691\\
40.574	18.684\\
40.577	18.677\\
40.581	18.670\\
40.585	18.664\\
40.589	18.657\\
40.592	18.650\\
40.596	18.643\\
40.600	18.636\\
40.604	18.629\\
40.607	18.623\\
40.611	18.616\\
40.615	18.609\\
40.619	18.602\\
40.622	18.595\\
40.626	18.589\\
40.630	18.582\\
40.633	18.575\\
40.637	18.568\\
40.641	18.561\\
40.645	18.555\\
40.648	18.548\\
40.652	18.541\\
40.656	18.534\\
40.659	18.528\\
40.663	18.521\\
40.667	18.514\\
40.670	18.507\\
40.674	18.501\\
40.678	18.494\\
40.682	18.487\\
40.685	18.481\\
40.689	18.474\\
40.693	18.467\\
40.696	18.461\\
40.700	18.454\\
40.704	18.447\\
40.707	18.440\\
40.711	18.434\\
40.715	18.427\\
40.718	18.420\\
40.722	18.414\\
40.726	18.407\\
40.730	18.400\\
40.733	18.394\\
40.737	18.387\\
40.741	18.380\\
40.744	18.373\\
40.748	18.367\\
40.752	18.360\\
40.755	18.353\\
40.759	18.347\\
40.763	18.340\\
40.766	18.333\\
40.770	18.327\\
40.774	18.320\\
40.777	18.314\\
40.781	18.307\\
40.785	18.300\\
40.788	18.294\\
40.792	18.287\\
40.796	18.280\\
40.799	18.274\\
40.803	18.267\\
40.806	18.261\\
40.810	18.254\\
40.814	18.247\\
40.817	18.241\\
40.821	18.234\\
40.825	18.228\\
40.828	18.221\\
40.832	18.214\\
40.836	18.208\\
40.839	18.201\\
40.843	18.195\\
40.847	18.188\\
40.850	18.182\\
40.854	18.175\\
40.857	18.168\\
40.861	18.162\\
40.865	18.155\\
40.868	18.149\\
40.872	18.142\\
40.876	18.136\\
40.879	18.129\\
40.883	18.123\\
40.887	18.116\\
40.890	18.110\\
40.894	18.103\\
40.897	18.097\\
40.901	18.090\\
40.905	18.083\\
40.908	18.077\\
40.912	18.070\\
40.915	18.064\\
40.919	18.057\\
40.923	18.051\\
40.926	18.044\\
40.930	18.038\\
40.934	18.031\\
40.937	18.025\\
40.941	18.018\\
40.944	18.012\\
40.948	18.005\\
40.952	17.999\\
40.955	17.992\\
40.959	17.985\\
40.962	17.979\\
40.966	17.972\\
40.970	17.966\\
40.973	17.959\\
40.977	17.953\\
40.980	17.946\\
40.984	17.940\\
40.987	17.933\\
40.991	17.927\\
40.995	17.920\\
40.998	17.914\\
41.002	17.907\\
41.005	17.901\\
41.009	17.894\\
41.013	17.888\\
41.016	17.882\\
41.020	17.875\\
41.023	17.869\\
41.027	17.862\\
41.030	17.856\\
41.034	17.849\\
41.038	17.843\\
41.041	17.836\\
41.045	17.830\\
41.048	17.824\\
41.052	17.817\\
41.055	17.811\\
41.059	17.805\\
41.062	17.798\\
41.066	17.792\\
41.070	17.785\\
41.073	17.779\\
41.077	17.773\\
41.080	17.766\\
41.084	17.760\\
41.087	17.753\\
41.091	17.747\\
41.094	17.741\\
41.098	17.734\\
41.102	17.728\\
41.105	17.722\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
41.105	17.722\\
41.109	17.715\\
41.112	17.709\\
41.116	17.703\\
41.119	17.696\\
41.123	17.690\\
41.126	17.684\\
41.130	17.677\\
41.133	17.671\\
41.137	17.665\\
41.141	17.658\\
41.144	17.652\\
41.148	17.646\\
41.151	17.639\\
41.155	17.633\\
41.158	17.627\\
41.162	17.620\\
41.165	17.614\\
41.169	17.608\\
41.172	17.602\\
41.176	17.595\\
41.179	17.589\\
41.183	17.583\\
41.186	17.576\\
41.190	17.570\\
41.193	17.564\\
41.197	17.557\\
41.200	17.551\\
41.204	17.545\\
41.207	17.539\\
41.211	17.532\\
41.214	17.526\\
41.218	17.520\\
41.221	17.513\\
41.225	17.507\\
41.228	17.501\\
41.232	17.495\\
41.235	17.488\\
41.239	17.482\\
41.242	17.476\\
41.246	17.470\\
41.249	17.463\\
41.253	17.457\\
41.256	17.451\\
41.260	17.445\\
41.263	17.439\\
41.267	17.432\\
41.270	17.426\\
41.274	17.420\\
41.277	17.414\\
41.281	17.407\\
41.284	17.401\\
41.288	17.395\\
41.291	17.389\\
41.295	17.383\\
41.298	17.377\\
41.302	17.370\\
41.305	17.364\\
41.309	17.358\\
41.312	17.352\\
41.316	17.346\\
41.319	17.340\\
41.322	17.333\\
41.326	17.327\\
41.329	17.321\\
41.333	17.315\\
41.336	17.309\\
41.340	17.303\\
41.343	17.297\\
41.347	17.290\\
41.350	17.284\\
41.354	17.278\\
41.357	17.272\\
41.361	17.266\\
41.364	17.260\\
41.367	17.254\\
41.371	17.248\\
41.374	17.241\\
41.378	17.235\\
41.381	17.229\\
41.385	17.223\\
41.388	17.217\\
41.392	17.211\\
41.395	17.205\\
41.398	17.199\\
41.402	17.192\\
41.405	17.186\\
41.409	17.092\\
41.412	16.998\\
41.416	16.904\\
41.419	16.901\\
41.422	16.890\\
41.426	16.886\\
41.429	16.887\\
41.432	16.893\\
41.436	16.898\\
41.439	16.898\\
41.443	16.897\\
41.446	16.894\\
41.449	16.891\\
41.453	16.889\\
41.456	16.889\\
41.459	16.891\\
41.463	16.894\\
41.466	16.899\\
41.470	16.906\\
41.473	16.913\\
41.476	16.922\\
41.480	16.932\\
41.483	16.943\\
41.487	16.955\\
41.490	16.967\\
41.493	16.980\\
41.497	16.993\\
41.500	17.006\\
41.503	17.020\\
41.507	17.034\\
41.510	17.048\\
41.514	17.062\\
41.517	17.076\\
41.521	17.089\\
41.524	17.103\\
41.527	17.117\\
41.531	17.131\\
41.534	17.144\\
41.538	17.157\\
41.541	17.171\\
41.545	17.184\\
41.548	17.197\\
41.551	17.209\\
41.555	17.222\\
41.558	17.234\\
41.562	17.247\\
41.565	17.259\\
41.569	17.271\\
41.572	17.283\\
41.576	17.295\\
41.579	17.306\\
41.582	17.318\\
41.586	17.329\\
41.589	17.340\\
41.593	17.351\\
41.596	17.362\\
41.600	17.373\\
41.603	17.384\\
41.607	17.395\\
41.610	17.405\\
41.614	17.416\\
41.617	17.426\\
41.621	17.437\\
41.624	17.447\\
41.628	17.457\\
41.631	17.467\\
41.635	17.477\\
41.638	17.487\\
41.642	17.497\\
41.645	17.506\\
41.649	17.516\\
41.652	17.526\\
41.656	17.535\\
41.659	17.544\\
41.663	17.554\\
41.666	17.563\\
41.670	17.572\\
41.673	17.581\\
41.677	17.590\\
41.680	17.599\\
41.684	17.608\\
41.687	17.616\\
41.691	17.625\\
41.694	17.634\\
41.698	17.642\\
41.701	17.651\\
41.705	17.659\\
41.709	17.667\\
41.712	17.676\\
41.716	17.684\\
41.719	17.692\\
41.723	17.700\\
41.726	17.708\\
41.730	17.716\\
41.733	17.724\\
41.737	17.732\\
41.740	17.740\\
41.744	17.748\\
41.747	17.755\\
41.751	17.763\\
41.755	17.771\\
41.758	17.778\\
41.762	17.786\\
41.765	17.793\\
41.769	17.801\\
41.772	17.808\\
41.776	17.815\\
41.779	17.822\\
41.783	17.830\\
41.787	17.837\\
41.790	17.844\\
41.794	17.851\\
41.797	17.858\\
41.801	17.865\\
41.804	17.872\\
41.808	17.879\\
41.812	17.886\\
41.815	17.893\\
41.819	17.900\\
41.822	17.906\\
41.826	17.913\\
41.830	17.920\\
41.833	17.926\\
41.837	17.933\\
41.840	17.939\\
41.844	17.946\\
41.847	17.952\\
41.851	17.959\\
41.855	17.965\\
41.858	17.972\\
41.862	17.978\\
41.865	17.984\\
41.869	17.990\\
41.873	17.997\\
41.876	18.003\\
41.880	18.009\\
41.883	18.015\\
41.887	18.021\\
41.891	18.027\\
41.894	18.033\\
41.898	18.039\\
41.901	18.045\\
41.905	18.051\\
41.909	18.057\\
41.912	18.062\\
41.916	18.068\\
41.920	18.074\\
41.923	18.080\\
41.927	18.085\\
41.930	18.091\\
41.934	18.097\\
41.938	18.102\\
41.941	18.108\\
41.945	18.113\\
41.948	18.119\\
41.952	18.124\\
41.956	18.129\\
41.959	18.135\\
41.963	18.140\\
41.967	18.145\\
41.970	18.151\\
41.974	18.156\\
41.978	18.161\\
41.981	18.166\\
41.985	18.171\\
41.988	18.176\\
41.992	18.182\\
41.996	18.187\\
41.999	18.192\\
42.003	18.197\\
42.007	18.202\\
42.010	18.207\\
42.014	18.211\\
42.018	18.216\\
42.021	18.221\\
42.025	18.226\\
42.028	18.231\\
42.032	18.236\\
42.036	18.240\\
42.039	18.245\\
42.043	18.250\\
42.047	18.254\\
42.050	18.259\\
42.054	18.264\\
42.058	18.268\\
42.061	18.273\\
42.065	18.277\\
42.069	18.282\\
42.072	18.286\\
42.076	18.291\\
42.080	18.295\\
42.083	18.300\\
42.087	18.304\\
42.091	18.308\\
42.094	18.313\\
42.098	18.317\\
42.102	18.321\\
42.105	18.326\\
42.109	18.330\\
42.113	18.334\\
42.116	18.338\\
42.120	18.342\\
42.124	18.347\\
42.127	18.351\\
42.131	18.355\\
42.135	18.359\\
42.138	18.363\\
42.142	18.367\\
42.146	18.371\\
42.149	18.375\\
42.153	18.379\\
42.157	18.383\\
42.160	18.387\\
42.164	18.391\\
42.168	18.394\\
42.171	18.398\\
42.175	18.402\\
42.179	18.406\\
42.182	18.410\\
42.186	18.413\\
42.190	18.417\\
42.193	18.421\\
42.197	18.425\\
42.201	18.428\\
42.204	18.432\\
42.208	18.435\\
42.212	18.439\\
42.216	18.443\\
42.219	18.446\\
42.223	18.450\\
42.227	18.453\\
42.230	18.457\\
42.234	18.460\\
42.238	18.464\\
42.241	18.467\\
42.245	18.471\\
42.249	18.474\\
42.252	18.477\\
42.256	18.481\\
42.260	18.484\\
42.264	18.487\\
42.267	18.491\\
42.271	18.494\\
42.275	18.497\\
42.278	18.501\\
42.282	18.504\\
42.286	18.507\\
42.289	18.510\\
42.293	18.513\\
42.297	18.517\\
42.301	18.520\\
42.304	18.523\\
42.308	18.526\\
42.312	18.529\\
42.315	18.532\\
42.319	18.535\\
42.323	18.538\\
42.326	18.541\\
42.330	18.544\\
42.334	18.547\\
42.338	18.550\\
42.341	18.553\\
42.345	18.556\\
42.349	18.559\\
42.352	18.562\\
42.356	18.565\\
42.360	18.568\\
42.364	18.570\\
42.367	18.573\\
42.371	18.576\\
42.375	18.579\\
42.378	18.582\\
42.382	18.584\\
42.386	18.587\\
42.390	18.590\\
42.393	18.593\\
42.397	18.595\\
42.401	18.598\\
42.404	18.601\\
42.408	18.603\\
42.412	18.606\\
42.416	18.609\\
42.419	18.611\\
42.423	18.614\\
42.427	18.617\\
42.431	18.619\\
42.434	18.622\\
42.438	18.624\\
42.442	18.627\\
42.445	18.629\\
42.449	18.632\\
42.453	18.634\\
42.457	18.637\\
42.460	18.639\\
42.464	18.642\\
42.468	18.644\\
42.472	18.646\\
42.475	18.649\\
42.479	18.651\\
42.483	18.654\\
42.486	18.656\\
42.490	18.658\\
42.494	18.661\\
42.498	18.663\\
42.501	18.665\\
42.505	18.668\\
42.509	18.670\\
42.513	18.672\\
42.516	18.675\\
42.520	18.677\\
42.524	18.679\\
42.528	18.681\\
42.531	18.683\\
42.535	18.686\\
42.539	18.688\\
42.542	18.690\\
42.546	18.692\\
42.550	18.694\\
42.554	18.696\\
42.557	18.699\\
42.561	18.701\\
42.565	18.703\\
42.569	18.705\\
42.572	18.707\\
42.576	18.709\\
42.580	18.711\\
42.584	18.713\\
42.587	18.715\\
42.591	18.717\\
42.595	18.719\\
42.599	18.721\\
42.602	18.723\\
42.606	18.725\\
42.610	18.727\\
42.614	18.729\\
42.617	18.731\\
42.621	18.733\\
42.625	18.735\\
42.629	18.737\\
42.632	18.739\\
42.636	18.741\\
42.640	18.743\\
42.644	18.744\\
42.647	18.746\\
42.651	18.748\\
42.655	18.750\\
42.659	18.752\\
42.662	18.754\\
42.666	18.755\\
42.670	18.757\\
42.674	18.759\\
42.677	18.761\\
42.681	18.763\\
42.685	18.764\\
42.689	18.766\\
42.692	18.768\\
42.696	18.770\\
42.700	18.771\\
42.704	18.773\\
42.707	18.775\\
42.711	18.776\\
42.715	18.778\\
42.719	18.780\\
42.722	18.781\\
42.726	18.783\\
42.730	18.785\\
42.734	18.786\\
42.737	18.788\\
42.741	18.790\\
42.745	18.791\\
42.749	18.793\\
42.752	18.794\\
42.756	18.796\\
42.760	18.798\\
42.764	18.799\\
42.767	18.801\\
42.771	18.802\\
42.775	18.804\\
42.779	18.805\\
42.783	18.807\\
42.786	18.808\\
42.790	18.810\\
42.794	18.811\\
42.798	18.813\\
42.801	18.814\\
42.805	18.816\\
42.809	18.817\\
42.813	18.819\\
42.816	18.820\\
42.820	18.822\\
42.824	18.823\\
42.828	18.824\\
42.831	18.826\\
42.835	18.827\\
42.839	18.829\\
42.843	18.830\\
42.846	18.831\\
42.850	18.833\\
42.854	18.834\\
42.858	18.836\\
42.862	18.837\\
42.865	18.838\\
42.869	18.840\\
42.873	18.841\\
42.877	18.842\\
42.880	18.844\\
42.884	18.845\\
42.888	18.846\\
42.892	18.848\\
42.895	18.849\\
42.899	18.850\\
42.903	18.851\\
42.907	18.853\\
42.911	18.854\\
42.914	18.855\\
42.918	18.856\\
42.922	18.858\\
42.926	18.859\\
42.929	18.860\\
42.933	18.861\\
42.937	18.863\\
42.941	18.864\\
42.945	18.865\\
42.948	18.866\\
42.952	18.867\\
42.956	18.869\\
42.960	18.870\\
42.963	18.871\\
42.967	18.872\\
42.971	18.873\\
42.975	18.874\\
42.978	18.876\\
42.982	18.877\\
42.986	18.878\\
42.990	18.879\\
42.994	18.880\\
42.997	18.881\\
43.001	18.882\\
43.005	18.883\\
43.009	18.884\\
43.012	18.885\\
43.016	18.887\\
43.020	18.888\\
43.024	18.889\\
43.028	18.890\\
43.031	18.891\\
43.035	18.892\\
43.039	18.893\\
43.043	18.894\\
43.046	18.895\\
43.050	18.896\\
43.054	18.897\\
43.058	18.898\\
43.062	18.899\\
43.065	18.900\\
43.069	18.901\\
43.073	18.902\\
43.077	18.903\\
43.080	18.904\\
43.084	18.905\\
43.088	18.906\\
43.092	18.907\\
43.096	18.908\\
43.099	18.909\\
43.103	18.910\\
43.107	18.911\\
43.111	18.912\\
43.115	18.913\\
43.118	18.914\\
43.122	18.914\\
43.126	18.915\\
43.130	18.916\\
43.133	18.917\\
43.137	18.918\\
43.141	18.919\\
43.145	18.920\\
43.149	18.921\\
43.152	18.922\\
43.156	18.923\\
43.160	18.923\\
43.164	18.924\\
43.167	18.925\\
43.171	18.926\\
43.175	18.927\\
43.179	18.928\\
43.183	18.929\\
43.186	18.930\\
43.190	18.930\\
43.194	18.931\\
43.198	18.932\\
43.202	18.933\\
43.205	18.934\\
43.209	18.934\\
43.213	18.935\\
43.217	18.936\\
43.220	18.937\\
43.224	18.938\\
43.228	18.939\\
43.232	18.939\\
43.236	18.940\\
43.239	18.941\\
43.243	18.942\\
43.247	18.942\\
43.251	18.943\\
43.255	18.944\\
43.258	18.945\\
43.262	18.946\\
43.266	18.946\\
43.270	18.947\\
43.274	18.948\\
43.277	18.948\\
43.281	18.949\\
43.285	18.950\\
43.289	18.951\\
43.292	18.951\\
43.296	18.952\\
43.300	18.953\\
43.304	18.954\\
43.308	18.954\\
43.311	18.955\\
43.315	18.956\\
43.319	18.956\\
43.323	18.957\\
43.327	18.958\\
43.330	18.958\\
43.334	18.959\\
43.338	18.960\\
43.342	18.961\\
43.346	18.961\\
43.349	18.962\\
43.353	18.963\\
43.357	18.963\\
43.361	18.964\\
43.365	18.964\\
43.368	18.965\\
43.372	18.966\\
43.376	18.966\\
43.380	18.967\\
43.383	18.968\\
43.387	18.968\\
43.391	18.969\\
43.395	18.970\\
43.399	18.970\\
43.402	18.971\\
43.406	18.971\\
43.410	18.972\\
43.414	18.973\\
43.418	18.973\\
43.421	18.974\\
43.425	18.974\\
43.429	18.975\\
43.433	18.976\\
43.437	18.976\\
43.440	18.977\\
43.444	18.977\\
43.448	18.978\\
43.452	18.979\\
43.456	18.979\\
43.459	18.980\\
43.463	18.980\\
43.467	18.981\\
43.471	18.981\\
43.475	18.982\\
43.478	18.983\\
43.482	18.983\\
43.486	18.984\\
43.490	18.984\\
43.494	18.985\\
43.497	18.985\\
43.501	18.986\\
43.505	18.986\\
43.509	18.987\\
43.513	18.987\\
43.516	18.988\\
43.520	18.988\\
43.524	18.989\\
43.528	18.990\\
43.532	18.990\\
43.535	18.991\\
43.539	18.991\\
43.543	18.992\\
43.547	18.992\\
43.551	18.993\\
43.554	18.993\\
43.558	18.994\\
43.562	18.994\\
43.566	18.995\\
43.570	18.995\\
43.573	18.996\\
43.577	18.996\\
43.581	18.996\\
43.585	18.997\\
43.589	18.997\\
43.592	18.998\\
43.596	18.998\\
43.600	18.999\\
43.604	18.999\\
43.608	19.000\\
43.611	19.000\\
43.615	19.001\\
43.619	19.001\\
43.623	19.002\\
43.627	19.002\\
43.630	19.002\\
43.634	19.003\\
43.638	19.003\\
43.642	19.004\\
43.646	19.004\\
43.649	19.005\\
43.653	19.005\\
43.657	19.006\\
43.661	19.006\\
43.665	19.006\\
43.668	19.007\\
43.672	19.007\\
43.676	19.008\\
43.680	19.008\\
43.684	19.008\\
43.687	19.009\\
43.691	19.009\\
43.695	19.010\\
43.699	19.010\\
43.703	19.011\\
43.706	19.011\\
43.710	19.011\\
43.714	19.012\\
43.718	19.012\\
43.722	19.012\\
43.725	19.013\\
43.729	19.013\\
43.733	19.014\\
43.737	19.014\\
43.741	19.014\\
43.744	19.015\\
43.748	19.015\\
43.752	19.016\\
43.756	19.016\\
43.760	19.016\\
43.763	19.017\\
43.767	19.017\\
43.771	19.017\\
43.775	19.018\\
43.779	19.018\\
43.782	19.018\\
43.786	19.019\\
43.790	19.019\\
43.794	19.020\\
43.798	19.020\\
43.801	19.020\\
43.805	19.021\\
43.809	19.021\\
43.813	19.021\\
43.817	19.022\\
43.820	19.022\\
43.824	19.022\\
43.828	19.023\\
43.832	19.023\\
43.836	19.023\\
43.839	19.024\\
43.843	19.024\\
43.847	19.024\\
43.851	19.025\\
43.855	19.025\\
43.858	19.025\\
43.862	19.026\\
43.866	19.026\\
43.870	19.026\\
43.874	19.027\\
43.878	19.027\\
43.881	19.027\\
43.885	19.027\\
43.889	19.028\\
43.893	19.028\\
43.897	19.028\\
43.900	19.029\\
43.904	19.029\\
43.908	19.029\\
43.912	19.030\\
43.916	19.030\\
43.919	19.030\\
43.923	19.031\\
43.927	19.031\\
43.931	19.031\\
43.935	19.031\\
43.938	19.032\\
43.942	19.032\\
43.946	19.032\\
43.950	19.033\\
43.954	19.033\\
43.957	19.033\\
43.961	19.033\\
43.965	19.034\\
43.969	19.034\\
43.973	19.034\\
43.976	19.034\\
43.980	19.035\\
43.984	19.035\\
43.988	19.035\\
43.992	19.036\\
43.996	19.036\\
43.999	19.036\\
44.003	19.036\\
44.007	19.037\\
44.011	19.037\\
44.015	19.037\\
44.018	19.037\\
44.022	19.038\\
44.026	19.038\\
44.030	19.038\\
44.034	19.038\\
44.037	19.039\\
44.041	19.039\\
44.045	19.039\\
44.049	19.039\\
44.053	19.040\\
44.056	19.040\\
44.060	19.040\\
44.064	19.040\\
44.068	19.041\\
44.072	19.041\\
44.075	19.041\\
44.079	19.041\\
44.083	19.042\\
44.087	19.042\\
44.091	19.042\\
44.095	19.042\\
44.098	19.042\\
44.102	19.043\\
44.106	19.043\\
44.110	19.043\\
44.114	19.043\\
44.117	19.044\\
44.121	19.044\\
44.125	19.044\\
44.129	19.044\\
44.133	19.044\\
44.136	19.045\\
44.140	19.045\\
44.144	19.045\\
44.148	19.045\\
44.152	19.046\\
44.155	19.046\\
44.159	19.046\\
44.163	19.046\\
44.167	19.046\\
44.171	19.047\\
44.174	19.047\\
44.178	19.047\\
44.182	19.047\\
44.186	19.047\\
44.190	19.048\\
44.194	19.048\\
44.197	19.048\\
44.201	19.048\\
44.205	19.048\\
44.209	19.049\\
44.213	19.049\\
44.216	19.049\\
44.220	19.049\\
44.224	19.049\\
44.228	19.050\\
44.232	19.050\\
44.235	19.050\\
44.239	19.050\\
44.243	19.050\\
44.247	19.050\\
44.251	19.051\\
44.254	19.051\\
44.258	19.051\\
44.262	19.051\\
44.266	19.051\\
44.270	19.052\\
44.274	19.052\\
44.277	19.052\\
44.281	19.052\\
44.285	19.052\\
44.289	19.052\\
44.293	19.053\\
44.296	19.053\\
44.300	19.053\\
44.304	19.053\\
44.308	19.053\\
44.312	19.053\\
44.315	19.054\\
44.319	19.054\\
44.323	19.054\\
44.327	19.054\\
44.331	19.054\\
44.335	19.054\\
44.338	19.055\\
44.342	19.055\\
44.346	19.055\\
44.350	19.055\\
44.354	19.055\\
44.357	19.055\\
44.361	19.056\\
44.365	19.056\\
44.369	19.056\\
44.373	19.056\\
44.376	19.056\\
44.380	19.056\\
44.384	19.057\\
44.388	19.057\\
44.392	19.057\\
44.395	19.057\\
44.399	19.057\\
44.403	19.057\\
44.407	19.057\\
44.411	19.058\\
44.415	19.058\\
44.418	19.058\\
44.422	19.058\\
44.426	19.058\\
44.430	19.058\\
44.434	19.058\\
44.437	19.059\\
44.441	19.059\\
44.445	19.059\\
44.449	19.059\\
44.453	19.059\\
44.456	19.059\\
44.460	19.059\\
44.464	19.060\\
44.468	19.060\\
44.472	19.060\\
44.476	19.060\\
44.479	19.060\\
44.483	19.060\\
44.487	19.060\\
44.491	19.060\\
44.495	19.061\\
44.498	19.061\\
44.502	19.061\\
44.506	19.061\\
44.510	19.061\\
44.514	19.061\\
44.517	19.061\\
44.521	19.061\\
44.525	19.062\\
44.529	19.062\\
44.533	19.062\\
44.537	19.062\\
44.540	19.062\\
44.544	19.062\\
44.548	19.062\\
44.552	19.062\\
44.556	19.063\\
44.559	19.063\\
44.563	19.063\\
44.567	19.063\\
44.571	19.063\\
44.575	19.063\\
44.578	19.063\\
44.582	19.063\\
44.586	19.064\\
44.590	19.064\\
44.594	19.064\\
44.598	19.064\\
44.601	19.064\\
44.605	19.064\\
44.609	19.064\\
44.613	19.064\\
44.617	19.064\\
44.620	19.065\\
44.624	19.065\\
44.628	19.065\\
44.632	19.065\\
44.636	19.065\\
44.639	19.065\\
44.643	19.065\\
44.647	19.065\\
44.651	19.065\\
44.655	19.065\\
44.659	19.066\\
44.662	19.066\\
44.666	19.066\\
44.670	19.066\\
44.674	19.066\\
44.678	19.066\\
44.681	19.066\\
44.685	19.066\\
44.689	19.066\\
44.693	19.066\\
44.697	19.067\\
44.700	19.067\\
44.704	19.067\\
44.708	19.067\\
44.712	19.067\\
44.716	19.067\\
44.720	19.067\\
44.723	19.067\\
44.727	19.067\\
44.731	19.067\\
44.735	19.068\\
44.739	19.068\\
44.742	19.068\\
44.746	19.068\\
44.750	19.068\\
44.754	19.068\\
44.758	19.068\\
44.762	19.068\\
44.765	19.068\\
44.769	19.068\\
44.773	19.068\\
44.777	19.069\\
44.781	19.069\\
44.784	19.069\\
44.788	19.069\\
44.792	19.069\\
44.796	19.069\\
44.800	19.069\\
44.803	19.069\\
44.807	19.069\\
44.811	19.069\\
44.815	19.069\\
44.819	19.069\\
44.823	19.070\\
44.826	19.070\\
44.830	19.070\\
44.834	19.070\\
44.838	19.070\\
44.842	19.070\\
44.845	19.070\\
44.849	19.070\\
44.853	19.070\\
44.857	19.070\\
44.861	19.070\\
44.864	19.070\\
44.868	19.070\\
44.872	19.071\\
44.876	19.071\\
44.880	19.071\\
44.884	19.071\\
44.887	19.071\\
44.891	19.071\\
44.895	19.071\\
44.899	19.071\\
44.903	19.071\\
44.906	19.071\\
44.910	19.071\\
44.914	19.071\\
44.918	19.071\\
44.922	19.072\\
44.926	19.072\\
44.929	19.072\\
44.933	19.072\\
44.937	19.072\\
44.941	19.072\\
44.945	19.072\\
44.948	19.072\\
44.952	19.072\\
44.956	19.072\\
44.960	19.072\\
44.964	19.072\\
44.967	19.072\\
44.971	19.072\\
44.975	19.072\\
44.979	19.073\\
44.983	19.073\\
44.987	19.073\\
44.990	19.073\\
44.994	19.073\\
44.998	19.073\\
45.002	19.073\\
45.006	19.073\\
45.009	19.073\\
45.013	19.073\\
45.017	19.073\\
45.021	19.073\\
45.025	19.073\\
45.028	19.073\\
45.032	19.073\\
45.036	19.073\\
45.040	19.074\\
45.044	19.074\\
45.048	19.074\\
45.051	19.074\\
45.055	19.074\\
45.059	19.074\\
45.063	19.074\\
45.067	19.074\\
45.070	19.074\\
45.074	19.074\\
45.078	19.074\\
45.082	19.074\\
45.086	19.074\\
45.090	19.074\\
45.093	19.074\\
45.097	19.074\\
45.101	19.074\\
45.105	19.075\\
45.109	19.075\\
45.112	19.075\\
45.116	19.075\\
45.120	19.075\\
45.124	19.075\\
45.128	19.075\\
45.131	19.075\\
45.135	19.075\\
45.139	19.075\\
45.143	19.075\\
45.147	19.075\\
45.151	19.075\\
45.154	19.075\\
45.158	19.075\\
45.162	19.075\\
45.166	19.075\\
45.170	19.075\\
45.173	19.075\\
45.177	19.076\\
45.181	19.076\\
45.185	19.076\\
45.189	19.076\\
45.193	19.076\\
45.196	19.076\\
45.200	19.076\\
45.204	19.076\\
45.208	19.076\\
45.212	19.076\\
45.215	19.076\\
45.219	19.076\\
45.223	19.076\\
45.227	19.076\\
45.231	19.076\\
45.235	19.076\\
45.238	19.076\\
45.242	19.076\\
45.246	19.076\\
45.250	19.076\\
45.254	19.076\\
45.257	19.076\\
45.261	19.077\\
45.265	19.077\\
45.269	19.077\\
45.273	19.077\\
45.276	19.077\\
45.280	19.077\\
45.284	19.077\\
45.288	19.077\\
45.292	19.077\\
45.296	19.077\\
45.299	19.077\\
45.303	19.077\\
45.307	19.077\\
45.311	19.077\\
45.315	19.077\\
45.318	19.077\\
45.322	19.077\\
45.326	19.077\\
45.330	19.077\\
45.334	19.077\\
45.338	19.077\\
45.341	19.077\\
45.345	19.077\\
45.349	19.077\\
45.353	19.078\\
45.357	19.078\\
45.360	19.078\\
45.364	19.078\\
45.368	19.078\\
45.372	19.078\\
45.376	19.078\\
45.379	19.078\\
45.383	19.078\\
45.387	19.078\\
45.391	19.078\\
45.395	19.078\\
45.399	19.078\\
45.402	19.078\\
45.406	19.078\\
45.410	19.078\\
45.414	19.078\\
45.418	19.078\\
45.421	19.078\\
45.425	19.078\\
45.429	19.078\\
45.433	19.078\\
45.437	19.078\\
45.441	19.078\\
45.444	19.078\\
45.448	19.078\\
45.452	19.078\\
45.456	19.078\\
45.460	19.079\\
45.463	19.079\\
45.467	19.079\\
45.471	19.079\\
45.475	19.079\\
45.479	19.079\\
45.483	19.079\\
45.486	19.079\\
45.490	19.079\\
45.494	19.079\\
45.498	19.079\\
45.502	19.079\\
45.505	19.079\\
45.509	19.079\\
45.513	19.079\\
45.517	19.079\\
45.521	19.079\\
45.524	19.079\\
45.528	19.079\\
45.532	19.079\\
45.536	19.079\\
45.540	19.079\\
45.544	19.079\\
45.547	19.079\\
45.551	19.079\\
45.555	19.079\\
45.559	19.079\\
45.563	19.079\\
45.566	19.079\\
45.570	19.079\\
45.574	19.079\\
45.578	19.079\\
45.582	19.079\\
45.586	19.080\\
45.589	19.080\\
45.593	19.080\\
45.597	19.080\\
45.601	19.080\\
45.605	19.080\\
45.608	19.080\\
45.612	19.080\\
45.616	19.080\\
45.620	19.080\\
45.624	19.080\\
45.628	19.080\\
45.631	19.080\\
45.635	19.080\\
45.639	19.080\\
45.643	19.080\\
45.647	19.080\\
45.650	19.080\\
45.654	19.080\\
45.658	19.080\\
45.662	19.080\\
45.666	19.080\\
45.669	19.080\\
45.673	19.080\\
45.677	19.080\\
45.681	19.080\\
45.685	19.080\\
45.689	19.080\\
45.692	19.080\\
45.696	19.080\\
45.700	19.080\\
45.704	19.080\\
45.708	19.080\\
45.711	19.080\\
45.715	19.080\\
45.719	19.080\\
45.723	19.080\\
45.727	19.080\\
45.731	19.080\\
45.734	19.080\\
45.738	19.081\\
45.742	19.081\\
45.746	19.081\\
45.750	19.081\\
45.753	19.081\\
45.757	19.081\\
45.761	19.081\\
45.765	19.081\\
45.769	19.081\\
45.773	19.081\\
45.776	19.081\\
45.780	19.081\\
45.784	19.081\\
45.788	19.081\\
45.792	19.081\\
45.795	19.081\\
45.799	19.081\\
45.803	19.081\\
45.807	19.081\\
45.811	19.081\\
45.815	19.081\\
45.818	19.081\\
45.822	19.081\\
45.826	19.081\\
45.830	19.081\\
45.834	19.081\\
45.837	19.081\\
45.841	19.081\\
45.845	19.081\\
45.849	19.081\\
45.853	19.081\\
45.856	19.081\\
45.860	19.081\\
45.864	19.081\\
45.868	19.081\\
45.872	19.081\\
45.876	19.081\\
45.879	19.081\\
45.883	19.081\\
45.887	19.081\\
45.891	19.081\\
45.895	19.081\\
45.898	19.081\\
45.902	19.081\\
45.906	19.081\\
45.910	19.081\\
45.914	19.081\\
45.918	19.081\\
45.921	19.081\\
45.925	19.081\\
45.929	19.081\\
45.933	19.082\\
45.937	19.082\\
45.940	19.082\\
45.944	19.082\\
45.948	19.082\\
45.952	19.082\\
45.956	19.082\\
45.960	19.082\\
45.963	19.082\\
45.967	19.082\\
45.971	19.082\\
45.975	19.082\\
45.979	19.082\\
45.982	19.082\\
45.986	19.082\\
45.990	19.082\\
45.994	19.082\\
45.998	19.082\\
46.001	19.082\\
46.005	19.082\\
46.009	19.082\\
46.013	19.082\\
46.017	19.082\\
46.021	19.082\\
46.024	19.082\\
46.028	19.082\\
46.032	19.082\\
46.036	19.082\\
46.040	19.082\\
46.043	19.082\\
46.047	19.082\\
46.051	19.082\\
46.055	19.082\\
46.059	19.082\\
46.063	19.082\\
46.066	19.082\\
46.070	19.082\\
46.074	19.082\\
46.078	19.082\\
46.082	19.082\\
46.085	19.082\\
46.089	19.082\\
46.093	19.082\\
46.097	19.082\\
46.101	19.082\\
46.105	19.082\\
46.108	19.082\\
46.112	19.082\\
46.116	19.082\\
46.120	19.082\\
46.124	19.082\\
46.127	19.082\\
46.131	19.082\\
46.135	19.082\\
46.139	19.082\\
46.143	19.082\\
46.147	19.082\\
46.150	19.082\\
46.154	19.082\\
46.158	19.082\\
46.162	19.082\\
46.166	19.082\\
46.169	19.082\\
46.173	19.082\\
46.177	19.082\\
46.181	19.082\\
46.185	19.082\\
46.189	19.082\\
46.192	19.082\\
46.196	19.082\\
46.200	19.082\\
46.204	19.083\\
46.208	19.083\\
46.211	19.083\\
46.215	19.083\\
46.219	19.083\\
46.223	19.083\\
46.227	19.083\\
46.230	19.083\\
46.234	19.083\\
46.238	19.083\\
46.242	19.083\\
46.246	19.083\\
46.250	19.083\\
46.253	19.083\\
46.257	19.083\\
46.261	19.083\\
46.265	19.083\\
46.269	19.083\\
46.272	19.083\\
46.276	19.083\\
46.280	19.083\\
46.284	19.083\\
46.288	19.083\\
46.292	19.083\\
46.295	19.083\\
46.299	19.083\\
46.303	19.083\\
46.307	19.083\\
46.311	19.083\\
46.314	19.083\\
46.318	19.083\\
46.322	19.083\\
46.326	19.083\\
46.330	19.083\\
46.334	19.083\\
46.337	19.083\\
46.341	19.083\\
46.345	19.083\\
46.349	19.083\\
46.353	19.083\\
46.356	19.083\\
46.360	19.083\\
46.364	19.083\\
46.368	19.083\\
46.372	19.083\\
46.376	19.083\\
46.379	19.083\\
46.383	19.083\\
46.387	19.083\\
46.391	19.083\\
46.395	19.083\\
46.398	19.083\\
46.402	19.083\\
46.406	19.083\\
46.410	19.083\\
46.414	19.083\\
46.417	19.083\\
46.421	19.083\\
46.425	19.083\\
46.429	19.083\\
46.433	19.083\\
46.437	19.083\\
46.440	19.083\\
46.444	19.083\\
46.448	19.083\\
46.452	19.083\\
46.456	19.083\\
46.459	19.083\\
46.463	19.083\\
46.467	19.083\\
46.471	19.083\\
46.475	19.083\\
46.479	19.083\\
46.482	19.083\\
46.486	19.083\\
46.490	19.083\\
46.494	19.083\\
46.498	19.083\\
46.501	19.083\\
46.505	19.083\\
46.509	19.083\\
46.513	19.083\\
46.517	19.083\\
46.521	19.083\\
46.524	19.083\\
46.528	19.083\\
46.532	19.083\\
46.536	19.083\\
46.540	19.083\\
46.543	19.083\\
46.547	19.083\\
46.551	19.083\\
46.555	19.083\\
46.559	19.083\\
46.563	19.083\\
46.566	19.083\\
46.570	19.083\\
46.574	19.083\\
46.578	19.083\\
46.582	19.083\\
46.585	19.083\\
46.589	19.083\\
46.593	19.083\\
46.597	19.083\\
46.601	19.083\\
46.605	19.083\\
46.608	19.083\\
46.612	19.083\\
46.616	19.083\\
46.620	19.083\\
46.624	19.083\\
46.627	19.083\\
46.631	19.083\\
46.635	19.083\\
46.639	19.083\\
46.643	19.083\\
46.646	19.084\\
46.650	19.084\\
46.654	19.084\\
46.658	19.084\\
46.662	19.084\\
46.666	19.084\\
46.669	19.084\\
46.673	19.084\\
46.677	19.084\\
46.681	19.084\\
46.685	19.084\\
46.688	19.084\\
46.692	19.084\\
46.696	19.084\\
46.700	19.084\\
46.704	19.084\\
46.708	19.084\\
46.711	19.084\\
46.715	19.084\\
46.719	19.084\\
46.723	19.084\\
46.727	19.084\\
46.730	19.084\\
46.734	19.084\\
46.738	19.084\\
46.742	19.084\\
46.746	19.084\\
46.750	19.084\\
46.753	19.084\\
46.757	19.084\\
46.761	19.084\\
46.765	19.084\\
46.769	19.084\\
46.772	19.084\\
46.776	19.084\\
46.780	19.084\\
46.784	19.084\\
46.788	19.084\\
46.792	19.084\\
46.795	19.084\\
46.799	19.084\\
46.803	19.084\\
46.807	19.084\\
46.811	19.084\\
46.814	19.084\\
46.818	19.084\\
46.822	19.084\\
46.826	19.084\\
46.830	19.084\\
46.834	19.084\\
46.837	19.084\\
46.841	19.084\\
46.845	19.084\\
46.849	19.084\\
46.853	19.084\\
46.856	19.084\\
46.860	19.084\\
46.864	19.084\\
46.868	19.084\\
46.872	19.084\\
46.875	19.084\\
46.879	19.084\\
46.883	19.084\\
46.887	19.084\\
46.891	19.084\\
46.895	19.084\\
46.898	19.084\\
46.902	19.084\\
46.906	19.084\\
46.910	19.084\\
46.914	19.084\\
46.917	19.084\\
46.921	19.084\\
46.925	19.084\\
46.929	19.084\\
46.933	19.084\\
46.937	19.084\\
46.940	19.084\\
46.944	19.084\\
46.948	19.084\\
46.952	19.084\\
46.956	19.084\\
46.959	19.084\\
46.963	19.084\\
46.967	19.084\\
46.971	19.084\\
46.975	19.084\\
46.979	19.084\\
46.982	19.084\\
46.986	19.084\\
46.990	19.084\\
46.994	19.084\\
46.998	19.084\\
47.001	19.084\\
47.005	19.084\\
47.009	19.084\\
47.013	19.084\\
47.017	19.084\\
47.021	19.084\\
47.024	19.084\\
47.028	19.084\\
47.032	19.084\\
47.036	19.084\\
47.040	19.084\\
47.043	19.084\\
47.047	19.084\\
47.051	19.084\\
47.055	19.084\\
47.059	19.084\\
47.063	19.084\\
47.066	19.084\\
47.070	19.084\\
47.074	19.084\\
47.078	19.084\\
47.082	19.084\\
47.085	19.084\\
47.089	19.084\\
47.093	19.084\\
47.097	19.084\\
47.101	19.084\\
47.105	19.084\\
47.108	19.084\\
47.112	19.084\\
47.116	19.084\\
47.120	19.084\\
47.124	19.084\\
47.127	19.084\\
47.131	19.084\\
47.135	19.084\\
47.139	19.084\\
47.143	19.084\\
47.146	19.084\\
47.150	19.084\\
47.154	19.084\\
47.158	19.084\\
47.162	19.084\\
47.166	19.084\\
47.169	19.084\\
47.173	19.084\\
47.177	19.084\\
47.181	19.084\\
47.185	19.084\\
47.188	19.084\\
47.192	19.084\\
47.196	19.084\\
47.200	19.084\\
47.204	19.084\\
47.208	19.084\\
47.211	19.084\\
47.215	19.084\\
47.219	19.084\\
47.223	19.084\\
47.227	19.084\\
47.230	19.084\\
47.234	19.084\\
47.238	19.084\\
47.242	19.084\\
47.246	19.084\\
47.250	19.084\\
47.253	19.084\\
47.257	19.084\\
47.261	19.084\\
47.265	19.084\\
47.269	19.084\\
47.272	19.084\\
47.276	19.084\\
47.280	19.084\\
47.284	19.084\\
47.288	19.084\\
47.292	19.084\\
47.295	19.084\\
47.299	19.084\\
47.303	19.084\\
47.307	19.084\\
47.311	19.084\\
47.314	19.084\\
47.318	19.084\\
47.322	19.084\\
47.326	19.084\\
47.330	19.084\\
47.334	19.084\\
47.337	19.084\\
47.341	19.084\\
47.345	19.084\\
47.349	19.084\\
47.353	19.084\\
47.356	19.084\\
47.360	19.084\\
47.364	19.084\\
47.368	19.084\\
47.372	19.084\\
47.375	19.084\\
47.379	19.084\\
47.383	19.084\\
47.387	19.084\\
47.391	19.084\\
47.395	19.084\\
47.398	19.084\\
47.402	19.084\\
47.406	19.084\\
47.410	19.084\\
47.414	19.084\\
47.417	19.084\\
47.421	19.084\\
47.425	19.084\\
47.429	19.084\\
47.433	19.084\\
47.437	19.084\\
47.440	19.084\\
47.444	19.084\\
47.448	19.084\\
47.452	19.084\\
47.456	19.084\\
47.459	19.084\\
47.463	19.084\\
47.467	19.084\\
47.471	19.084\\
47.475	19.084\\
47.479	19.084\\
47.482	19.084\\
47.486	19.084\\
47.490	19.084\\
47.494	19.084\\
47.498	19.084\\
47.501	19.084\\
47.505	19.084\\
47.509	19.084\\
47.513	19.084\\
47.517	19.084\\
47.521	19.084\\
47.524	19.084\\
47.528	19.084\\
47.532	19.084\\
47.536	19.084\\
47.540	19.084\\
47.543	19.084\\
47.547	19.084\\
47.551	19.084\\
47.555	19.084\\
47.559	19.084\\
47.563	19.084\\
47.566	19.084\\
47.570	19.084\\
47.574	19.084\\
47.578	19.084\\
47.582	19.084\\
47.585	19.084\\
47.589	19.084\\
47.593	19.084\\
47.597	19.084\\
47.601	19.084\\
47.605	19.084\\
47.608	19.084\\
47.612	19.084\\
47.616	19.084\\
47.620	19.084\\
47.624	19.084\\
47.627	19.084\\
47.631	19.084\\
47.635	19.084\\
47.639	19.084\\
47.643	19.084\\
47.646	19.084\\
47.650	19.084\\
47.654	19.084\\
47.658	19.084\\
47.662	19.084\\
47.666	19.084\\
47.669	19.084\\
47.673	19.084\\
47.677	19.084\\
47.681	19.084\\
47.685	19.084\\
47.688	19.084\\
47.692	19.084\\
47.696	19.084\\
47.700	19.084\\
47.704	19.084\\
47.708	19.084\\
47.711	19.084\\
47.715	19.084\\
47.719	19.084\\
47.723	19.084\\
47.727	19.084\\
47.730	19.084\\
47.734	19.084\\
47.738	19.084\\
47.742	19.084\\
47.746	19.084\\
47.750	19.084\\
47.753	19.084\\
47.757	19.084\\
47.761	19.084\\
47.765	19.084\\
47.769	19.084\\
47.772	19.084\\
47.776	19.084\\
47.780	19.084\\
47.784	19.084\\
47.788	19.084\\
47.792	19.084\\
47.795	19.084\\
47.799	19.084\\
47.803	19.084\\
47.807	19.084\\
47.811	19.084\\
47.814	19.084\\
47.818	19.084\\
47.822	19.084\\
47.826	19.084\\
47.830	19.084\\
47.834	19.084\\
47.837	19.084\\
47.841	19.084\\
47.845	19.084\\
47.849	19.084\\
47.853	19.084\\
47.856	19.084\\
47.860	19.084\\
47.864	19.084\\
47.868	19.084\\
47.872	19.084\\
47.876	19.084\\
47.879	19.084\\
47.883	19.084\\
47.887	19.084\\
47.891	19.084\\
47.895	19.084\\
47.898	19.084\\
47.902	19.084\\
47.906	19.084\\
47.910	19.084\\
47.914	19.084\\
47.917	19.084\\
47.921	19.084\\
47.925	19.084\\
47.929	19.084\\
47.933	19.084\\
47.937	19.084\\
47.940	19.084\\
47.944	19.084\\
47.948	19.084\\
47.952	19.084\\
47.956	19.084\\
47.959	19.084\\
47.963	19.084\\
47.967	19.084\\
47.971	19.084\\
47.975	19.084\\
47.979	19.084\\
47.982	19.084\\
47.986	19.084\\
47.990	19.084\\
47.994	19.084\\
47.998	19.084\\
48.001	19.084\\
48.005	19.084\\
48.009	19.084\\
48.013	19.084\\
48.017	19.084\\
48.021	19.084\\
48.024	19.084\\
48.028	19.084\\
48.032	19.084\\
48.036	19.084\\
48.040	19.084\\
48.043	19.084\\
48.047	19.084\\
48.051	19.084\\
48.055	19.084\\
48.059	19.084\\
48.063	19.084\\
48.066	19.084\\
48.070	19.084\\
48.074	19.084\\
48.078	19.084\\
48.082	19.084\\
48.085	19.084\\
48.089	19.084\\
48.093	19.084\\
48.097	19.084\\
48.101	19.084\\
48.105	19.084\\
48.108	19.084\\
48.112	19.084\\
48.116	19.084\\
48.120	19.084\\
48.124	19.084\\
48.127	19.085\\
48.131	19.085\\
48.135	19.085\\
48.139	19.085\\
48.143	19.085\\
48.147	19.085\\
48.150	19.085\\
48.154	19.085\\
48.158	19.085\\
48.162	19.085\\
48.166	19.085\\
48.169	19.085\\
48.173	19.085\\
48.177	19.085\\
48.181	19.085\\
48.185	19.085\\
48.188	19.085\\
48.192	19.085\\
48.196	19.085\\
48.200	19.085\\
48.204	19.085\\
48.208	19.085\\
48.211	19.085\\
48.215	19.085\\
48.219	19.085\\
48.223	19.085\\
48.227	19.085\\
48.230	19.085\\
48.234	19.085\\
48.238	19.085\\
48.242	19.085\\
48.246	19.085\\
48.250	19.085\\
48.253	19.085\\
48.257	19.085\\
48.261	19.085\\
48.265	19.085\\
48.269	19.085\\
48.272	19.085\\
48.276	19.085\\
48.280	19.085\\
48.284	19.085\\
48.288	19.085\\
48.292	19.085\\
48.295	19.085\\
48.299	19.085\\
48.303	19.085\\
48.307	19.085\\
48.311	19.085\\
48.314	19.085\\
48.318	19.085\\
48.322	19.085\\
48.326	19.085\\
48.330	19.085\\
48.334	19.085\\
48.337	19.085\\
48.341	19.085\\
48.345	19.085\\
48.349	19.085\\
48.353	19.085\\
48.356	19.085\\
48.360	19.085\\
48.364	19.085\\
48.368	19.085\\
48.372	19.085\\
48.376	19.085\\
48.379	19.085\\
48.383	19.085\\
48.387	19.085\\
48.391	19.085\\
48.395	19.085\\
48.398	19.085\\
48.402	19.085\\
48.406	19.085\\
48.410	19.085\\
48.414	19.085\\
48.418	19.085\\
48.421	19.085\\
48.425	19.085\\
48.429	19.085\\
48.433	19.085\\
48.437	19.085\\
48.440	19.085\\
48.444	19.085\\
48.448	19.085\\
48.452	19.085\\
48.456	19.085\\
48.459	19.085\\
48.463	19.085\\
48.467	19.085\\
48.471	19.085\\
48.475	19.085\\
48.479	19.085\\
48.482	19.085\\
48.486	19.085\\
48.490	19.085\\
48.494	19.085\\
48.498	19.085\\
48.501	19.085\\
48.505	19.085\\
48.509	19.085\\
48.513	19.085\\
48.517	19.085\\
48.521	19.085\\
48.524	19.085\\
48.528	19.085\\
48.532	19.085\\
48.536	19.085\\
48.540	19.085\\
48.543	19.085\\
48.547	19.085\\
48.551	19.085\\
48.555	19.085\\
48.559	19.085\\
48.563	19.085\\
48.566	19.085\\
48.570	19.085\\
48.574	19.085\\
48.578	19.085\\
48.582	19.085\\
48.585	19.085\\
48.589	19.085\\
48.593	19.085\\
48.597	19.085\\
48.601	19.085\\
48.605	19.085\\
48.608	19.085\\
48.612	19.085\\
48.616	19.085\\
48.620	19.085\\
48.624	19.085\\
48.627	19.085\\
48.631	19.085\\
48.635	19.085\\
48.639	19.085\\
48.643	19.085\\
48.647	19.085\\
48.650	19.085\\
48.654	19.085\\
48.658	19.085\\
48.662	19.085\\
48.666	19.085\\
48.669	19.085\\
48.673	19.085\\
48.677	19.085\\
48.681	19.085\\
48.685	19.085\\
48.689	19.085\\
48.692	19.085\\
48.696	19.085\\
48.700	19.085\\
48.704	19.085\\
48.708	19.085\\
48.711	19.085\\
48.715	19.085\\
48.719	19.085\\
48.723	19.085\\
48.727	19.085\\
48.730	19.085\\
48.734	19.085\\
48.738	19.085\\
48.742	19.085\\
48.746	19.085\\
48.750	19.085\\
48.753	19.085\\
48.757	19.085\\
48.761	19.085\\
48.765	19.085\\
48.769	19.085\\
48.772	19.085\\
48.776	19.085\\
48.780	19.085\\
48.784	19.085\\
48.788	19.085\\
48.792	19.085\\
48.795	19.085\\
48.799	19.085\\
48.803	19.085\\
48.807	19.085\\
48.811	19.085\\
48.814	19.085\\
48.818	19.085\\
48.822	19.085\\
48.826	19.085\\
48.830	19.085\\
48.834	19.085\\
48.837	19.085\\
48.841	19.085\\
48.845	19.085\\
48.849	19.085\\
48.853	19.085\\
48.856	19.085\\
48.860	19.085\\
48.864	19.085\\
48.868	19.085\\
48.872	19.085\\
48.876	19.085\\
48.879	19.085\\
48.883	19.085\\
48.887	19.085\\
48.891	19.085\\
48.895	19.085\\
48.898	19.085\\
48.902	19.085\\
48.906	19.085\\
48.910	19.085\\
48.914	19.085\\
48.918	19.085\\
48.921	19.085\\
48.925	19.085\\
48.929	19.085\\
48.933	19.085\\
48.937	19.085\\
48.940	19.085\\
48.944	19.085\\
48.948	19.085\\
48.952	19.085\\
48.956	19.085\\
48.960	19.085\\
48.963	19.085\\
48.967	19.085\\
48.971	19.085\\
48.975	19.085\\
48.979	19.085\\
48.982	19.085\\
48.986	19.085\\
48.990	19.085\\
48.994	19.085\\
48.998	19.085\\
49.001	19.085\\
49.005	19.085\\
49.009	19.085\\
49.013	19.085\\
49.017	19.085\\
49.021	19.085\\
49.024	19.085\\
49.028	19.085\\
49.032	19.085\\
49.036	19.085\\
49.040	19.085\\
49.043	19.085\\
49.047	19.085\\
49.051	19.085\\
49.055	19.085\\
49.059	19.085\\
49.063	19.085\\
49.066	19.085\\
49.070	19.085\\
49.074	19.085\\
49.078	19.085\\
49.082	19.085\\
49.085	19.085\\
49.089	19.085\\
49.093	19.085\\
49.097	19.085\\
49.101	19.085\\
49.105	19.085\\
49.108	19.085\\
49.112	19.085\\
49.116	19.085\\
49.120	19.085\\
49.124	19.085\\
49.127	19.085\\
49.131	19.085\\
49.135	19.085\\
49.139	19.085\\
49.143	19.085\\
49.147	19.085\\
49.150	19.085\\
49.154	19.085\\
49.158	19.085\\
49.162	19.085\\
49.166	19.085\\
49.169	19.085\\
49.173	19.085\\
49.177	19.085\\
49.181	19.085\\
49.185	19.085\\
49.189	19.085\\
49.192	19.085\\
49.196	19.085\\
49.200	19.085\\
49.204	19.085\\
49.208	19.085\\
49.211	19.085\\
49.215	19.085\\
49.219	19.085\\
49.223	19.085\\
49.227	19.085\\
49.231	19.085\\
49.234	19.085\\
49.238	19.085\\
49.242	19.085\\
49.246	19.085\\
49.250	19.085\\
49.253	19.085\\
49.257	19.085\\
49.261	19.085\\
49.265	19.085\\
49.269	19.085\\
49.272	19.085\\
49.276	19.085\\
49.280	19.085\\
49.284	19.085\\
49.288	19.085\\
49.292	19.085\\
49.295	19.085\\
49.299	19.085\\
49.303	19.085\\
49.307	19.085\\
49.311	19.085\\
49.314	19.085\\
49.318	19.085\\
49.322	19.085\\
49.326	19.085\\
49.330	19.085\\
49.334	19.085\\
49.337	19.085\\
49.341	19.085\\
49.345	19.085\\
49.349	19.085\\
49.353	19.085\\
49.356	19.085\\
49.360	19.085\\
49.364	19.085\\
49.368	19.085\\
49.372	19.085\\
49.376	19.085\\
49.379	19.085\\
49.383	19.085\\
49.387	19.085\\
49.391	19.085\\
49.395	19.085\\
49.398	19.085\\
49.402	19.085\\
49.406	19.085\\
49.410	19.085\\
49.414	19.085\\
49.418	19.085\\
49.421	19.085\\
49.425	19.085\\
49.429	19.085\\
49.433	19.085\\
49.437	19.085\\
49.440	19.085\\
49.444	19.085\\
49.448	19.085\\
49.452	19.085\\
49.456	19.085\\
49.460	19.085\\
49.463	19.085\\
49.467	19.085\\
49.471	19.085\\
49.475	19.085\\
49.479	19.085\\
49.482	19.085\\
49.486	19.085\\
49.490	19.085\\
49.494	19.085\\
49.498	19.085\\
49.502	19.085\\
49.505	19.085\\
49.509	19.085\\
49.513	19.085\\
49.517	19.085\\
49.521	19.085\\
49.524	19.085\\
49.528	19.085\\
49.532	19.085\\
49.536	19.085\\
49.540	19.085\\
49.543	19.085\\
49.547	19.085\\
49.551	19.085\\
49.555	19.085\\
49.559	19.085\\
49.563	19.085\\
49.566	19.085\\
49.570	19.085\\
49.574	19.085\\
49.578	19.085\\
49.582	19.085\\
49.585	19.085\\
49.589	19.085\\
49.593	19.085\\
49.597	19.085\\
49.601	19.085\\
49.605	19.085\\
49.608	19.085\\
49.612	19.085\\
49.616	19.085\\
49.620	19.085\\
49.624	19.085\\
49.627	19.085\\
49.631	19.085\\
49.635	19.085\\
49.639	19.085\\
49.643	19.085\\
49.647	19.085\\
49.650	19.085\\
49.654	19.085\\
49.658	19.085\\
49.662	19.085\\
49.666	19.085\\
49.669	19.085\\
49.673	19.085\\
49.677	19.085\\
49.681	19.085\\
49.685	19.085\\
49.689	19.085\\
49.692	19.085\\
49.696	19.085\\
49.700	19.085\\
49.704	19.085\\
49.708	19.085\\
49.711	19.085\\
49.715	19.085\\
49.719	19.085\\
49.723	19.085\\
49.727	19.085\\
49.731	19.085\\
49.734	19.085\\
49.738	19.085\\
49.742	19.085\\
49.746	19.085\\
49.750	19.085\\
49.753	19.085\\
49.757	19.085\\
49.761	19.085\\
49.765	19.085\\
49.769	19.085\\
49.773	19.085\\
49.776	19.085\\
49.780	19.085\\
49.784	19.085\\
49.788	19.085\\
49.792	19.085\\
49.795	19.085\\
49.799	19.085\\
49.803	19.085\\
49.807	19.085\\
49.811	19.085\\
49.814	19.085\\
49.818	19.085\\
49.822	19.085\\
49.826	19.085\\
49.830	19.085\\
49.834	19.085\\
49.837	19.085\\
49.841	19.085\\
49.845	19.085\\
49.849	19.085\\
49.853	19.085\\
49.856	19.085\\
49.860	19.085\\
49.864	19.085\\
49.868	19.085\\
49.872	19.085\\
49.876	19.085\\
49.879	19.085\\
49.883	19.085\\
49.887	19.085\\
49.891	19.085\\
49.895	19.085\\
49.898	19.085\\
49.902	19.085\\
49.906	19.085\\
49.910	19.084\\
49.914	19.084\\
49.918	19.084\\
49.921	19.084\\
49.925	19.084\\
49.929	19.084\\
49.933	19.084\\
49.937	19.084\\
49.940	19.084\\
49.944	19.084\\
49.948	19.084\\
49.952	19.084\\
49.956	19.084\\
49.960	19.084\\
49.963	19.084\\
49.967	19.084\\
49.971	19.084\\
49.975	19.084\\
49.979	19.084\\
49.982	19.084\\
49.986	19.084\\
49.990	19.084\\
49.994	19.084\\
49.998	19.084\\
50.002	19.083\\
50.005	19.083\\
50.009	19.083\\
50.013	19.083\\
50.017	19.083\\
50.021	19.083\\
50.024	19.084\\
50.028	19.084\\
50.032	19.084\\
50.036	19.084\\
50.040	19.084\\
50.043	19.084\\
50.047	19.084\\
50.051	19.084\\
50.055	19.085\\
50.059	19.085\\
50.063	19.085\\
50.066	19.086\\
50.070	19.086\\
50.074	19.086\\
50.078	19.087\\
50.082	19.087\\
50.085	19.088\\
50.089	19.088\\
50.093	19.089\\
50.097	19.089\\
50.101	19.090\\
50.105	19.090\\
50.108	19.091\\
50.112	19.092\\
50.116	19.092\\
50.120	19.093\\
50.124	19.094\\
50.127	19.095\\
50.131	19.096\\
50.135	19.096\\
50.139	19.097\\
50.143	19.098\\
50.147	19.099\\
50.150	19.100\\
50.154	19.101\\
50.158	19.102\\
50.162	19.103\\
50.166	19.104\\
50.170	19.105\\
50.173	19.106\\
50.177	19.108\\
50.181	19.109\\
50.185	19.110\\
50.189	19.111\\
50.192	19.112\\
50.196	19.114\\
50.200	19.115\\
50.204	19.116\\
50.208	19.118\\
50.212	19.119\\
50.215	19.120\\
50.219	19.122\\
50.223	19.123\\
50.227	19.125\\
50.231	19.126\\
50.234	19.128\\
50.238	19.129\\
50.242	19.131\\
50.246	19.132\\
50.250	19.134\\
50.254	19.136\\
50.257	19.137\\
50.261	19.139\\
50.265	19.141\\
50.269	19.142\\
50.273	19.144\\
50.277	19.146\\
50.280	19.147\\
50.284	19.149\\
50.288	19.151\\
50.292	19.153\\
50.296	19.155\\
50.300	19.157\\
50.303	19.159\\
50.307	19.160\\
50.311	19.162\\
50.315	19.164\\
50.319	19.166\\
50.323	19.168\\
50.326	19.170\\
50.330	19.172\\
50.334	19.174\\
50.338	19.176\\
50.342	19.178\\
50.346	19.181\\
50.349	19.183\\
50.353	19.185\\
50.357	19.187\\
50.361	19.189\\
50.365	19.191\\
50.369	19.193\\
50.372	19.196\\
50.376	19.198\\
50.380	19.200\\
50.384	19.202\\
50.388	19.205\\
50.392	19.207\\
50.395	19.209\\
50.399	19.212\\
50.403	19.214\\
50.407	19.217\\
50.411	19.219\\
50.415	19.221\\
50.419	19.224\\
50.422	19.226\\
50.426	19.229\\
50.430	19.231\\
50.434	19.234\\
50.438	19.236\\
50.442	19.239\\
50.445	19.241\\
50.449	19.244\\
50.453	19.246\\
50.457	19.249\\
50.461	19.252\\
50.465	19.254\\
50.469	19.257\\
50.472	19.260\\
50.476	19.262\\
50.480	19.265\\
50.484	19.268\\
50.488	19.270\\
50.492	19.273\\
50.496	19.276\\
50.499	19.279\\
50.503	19.282\\
50.507	19.284\\
50.511	19.287\\
50.515	19.290\\
50.519	19.293\\
50.523	19.296\\
50.526	19.299\\
50.530	19.301\\
50.534	19.304\\
50.538	19.307\\
50.542	19.310\\
50.546	19.313\\
50.550	19.316\\
50.553	19.319\\
50.557	19.322\\
50.561	19.325\\
50.565	19.328\\
50.569	19.331\\
50.573	19.334\\
50.577	19.337\\
50.580	19.340\\
50.584	19.344\\
50.588	19.347\\
50.592	19.350\\
50.596	19.353\\
50.600	19.356\\
50.604	19.359\\
50.608	19.362\\
50.611	19.366\\
50.615	19.369\\
50.619	19.372\\
50.623	19.375\\
50.627	19.379\\
50.631	19.382\\
50.635	19.385\\
50.639	19.388\\
50.642	19.392\\
50.646	19.395\\
50.650	19.398\\
50.654	19.402\\
50.658	19.405\\
50.662	19.408\\
50.666	19.412\\
50.670	19.415\\
50.674	19.419\\
50.677	19.422\\
50.681	19.425\\
50.685	19.429\\
50.689	19.432\\
50.693	19.436\\
50.697	19.439\\
50.701	19.443\\
50.705	19.446\\
50.708	19.450\\
50.712	19.453\\
50.716	19.457\\
50.720	19.460\\
50.724	19.464\\
50.728	19.467\\
50.732	19.471\\
50.736	19.475\\
50.740	19.478\\
50.744	19.482\\
50.747	19.485\\
50.751	19.489\\
50.755	19.493\\
50.759	19.403\\
50.763	19.313\\
50.767	19.223\\
50.771	19.208\\
50.775	19.187\\
50.778	19.172\\
50.782	19.163\\
50.786	19.160\\
50.790	19.157\\
50.794	19.152\\
50.798	19.146\\
50.801	19.139\\
50.805	19.132\\
50.809	19.126\\
50.813	19.120\\
50.817	19.114\\
50.820	19.110\\
50.824	19.105\\
50.828	19.101\\
50.832	19.098\\
50.836	19.094\\
50.840	19.092\\
50.843	19.089\\
50.847	19.087\\
50.851	19.085\\
50.855	19.084\\
50.859	19.082\\
50.862	19.081\\
50.866	19.080\\
50.870	19.080\\
50.874	19.079\\
50.878	19.079\\
50.882	19.078\\
50.885	19.078\\
50.889	19.078\\
50.893	19.078\\
50.897	19.078\\
50.901	19.078\\
50.904	19.079\\
50.908	19.079\\
50.912	19.079\\
50.916	19.080\\
50.920	19.080\\
50.924	19.080\\
50.927	19.081\\
50.931	19.081\\
50.935	19.082\\
50.939	19.082\\
50.943	19.083\\
50.946	19.084\\
50.950	19.084\\
50.954	19.085\\
50.958	19.086\\
50.962	19.086\\
50.966	19.087\\
50.969	19.088\\
50.973	19.088\\
50.977	19.089\\
50.981	19.090\\
50.985	19.090\\
50.988	19.091\\
50.992	19.092\\
50.996	19.093\\
51.000	19.094\\
51.004	19.095\\
51.008	19.095\\
51.011	19.096\\
51.015	19.097\\
51.019	19.098\\
51.023	19.099\\
51.027	19.100\\
51.030	19.101\\
51.034	19.102\\
51.038	19.103\\
51.042	19.104\\
51.046	19.105\\
51.050	19.106\\
51.053	19.108\\
51.057	19.109\\
51.061	19.110\\
51.065	19.111\\
51.069	19.112\\
51.072	19.114\\
51.076	19.115\\
51.080	19.116\\
51.084	19.118\\
51.088	19.119\\
51.092	19.120\\
51.095	19.122\\
51.099	19.123\\
51.103	19.125\\
51.107	19.126\\
51.111	19.128\\
51.115	19.129\\
51.118	19.131\\
51.122	19.132\\
51.126	19.134\\
51.130	19.136\\
51.134	19.137\\
51.137	19.139\\
51.141	19.141\\
51.145	19.143\\
51.149	19.145\\
51.153	19.146\\
51.157	19.148\\
51.160	19.150\\
51.164	19.152\\
51.168	19.154\\
51.172	19.156\\
51.176	19.158\\
51.180	19.160\\
51.183	19.162\\
51.187	19.164\\
51.191	19.166\\
51.195	19.168\\
51.199	19.171\\
51.203	19.173\\
51.206	19.175\\
51.210	19.177\\
51.214	19.180\\
51.218	19.182\\
51.222	19.184\\
51.226	19.187\\
51.229	19.189\\
51.233	19.192\\
51.237	19.194\\
51.241	19.197\\
51.245	19.199\\
51.249	19.202\\
51.253	19.204\\
51.256	19.207\\
51.260	19.210\\
51.264	19.212\\
51.268	19.215\\
51.272	19.218\\
51.276	19.220\\
51.279	19.223\\
51.283	19.226\\
51.287	19.229\\
51.291	19.232\\
51.295	19.235\\
51.299	19.238\\
51.302	19.241\\
51.306	19.244\\
51.310	19.247\\
51.314	19.250\\
51.318	19.253\\
51.322	19.256\\
51.326	19.259\\
51.329	19.262\\
51.333	19.265\\
51.337	19.269\\
51.341	19.272\\
51.345	19.275\\
51.349	19.278\\
51.353	19.282\\
51.356	19.285\\
51.360	19.288\\
51.364	19.292\\
51.368	19.295\\
51.372	19.299\\
51.376	19.302\\
51.380	19.306\\
51.383	19.309\\
51.387	19.313\\
51.391	19.316\\
51.395	19.320\\
51.399	19.324\\
51.403	19.327\\
51.407	19.331\\
51.410	19.335\\
51.414	19.339\\
51.418	19.343\\
51.422	19.346\\
51.426	19.350\\
51.430	19.354\\
51.434	19.358\\
51.438	19.362\\
51.441	19.366\\
51.445	19.370\\
51.449	19.374\\
51.453	19.378\\
51.457	19.382\\
51.461	19.386\\
51.465	19.390\\
51.469	19.395\\
51.472	19.399\\
51.476	19.403\\
51.480	19.407\\
51.484	19.412\\
51.488	19.416\\
51.492	19.420\\
51.496	19.425\\
51.500	19.429\\
51.504	19.433\\
51.507	19.438\\
51.511	19.442\\
51.515	19.447\\
51.519	19.451\\
51.523	19.456\\
51.527	19.460\\
51.531	19.465\\
51.535	19.470\\
51.539	19.474\\
51.542	19.479\\
51.546	19.484\\
51.550	19.488\\
51.554	19.493\\
51.558	19.498\\
51.562	19.503\\
51.566	19.508\\
51.570	19.513\\
51.574	19.517\\
51.578	19.522\\
51.581	19.527\\
51.585	19.532\\
51.589	19.537\\
51.593	19.542\\
51.597	19.548\\
51.601	19.553\\
51.605	19.558\\
51.609	19.563\\
51.613	19.568\\
51.617	19.573\\
51.621	19.579\\
51.624	19.584\\
51.628	19.589\\
51.632	19.594\\
51.636	19.600\\
51.640	19.605\\
51.644	19.611\\
51.648	19.616\\
51.652	19.622\\
51.656	19.627\\
51.660	19.633\\
51.664	19.638\\
51.668	19.644\\
51.672	19.649\\
51.675	19.655\\
51.679	19.661\\
51.683	19.666\\
51.687	19.672\\
51.691	19.678\\
51.695	19.684\\
51.699	19.689\\
51.703	19.695\\
51.707	19.701\\
51.711	19.707\\
51.715	19.713\\
51.719	19.719\\
51.723	19.725\\
51.727	19.731\\
51.731	19.737\\
51.735	19.743\\
51.739	19.749\\
51.742	19.755\\
51.746	19.761\\
51.750	19.767\\
51.754	19.774\\
51.758	19.780\\
51.762	19.786\\
51.766	19.792\\
51.770	19.799\\
51.774	19.805\\
51.778	19.811\\
51.782	19.818\\
51.786	19.824\\
51.790	19.831\\
51.794	19.837\\
51.798	19.844\\
51.802	19.850\\
51.806	19.857\\
51.810	19.863\\
51.814	19.870\\
51.818	19.876\\
51.822	19.883\\
51.826	19.890\\
51.830	19.896\\
51.834	19.903\\
51.838	19.910\\
51.842	19.916\\
51.846	19.923\\
51.850	19.930\\
51.854	19.937\\
51.858	19.944\\
51.862	19.951\\
51.866	19.958\\
51.870	19.965\\
51.874	19.972\\
51.878	19.979\\
51.882	19.986\\
51.886	19.993\\
51.890	20.000\\
51.894	20.007\\
51.898	20.014\\
51.902	20.021\\
51.906	20.029\\
51.910	20.036\\
51.914	20.043\\
51.918	20.050\\
51.922	20.058\\
51.926	20.065\\
51.930	20.072\\
51.934	20.080\\
51.938	20.087\\
51.942	20.095\\
51.946	20.102\\
51.950	20.110\\
51.954	20.117\\
51.958	20.125\\
51.962	20.132\\
51.966	20.140\\
51.970	20.148\\
51.974	20.155\\
51.978	20.163\\
51.982	20.171\\
51.986	20.178\\
51.990	20.186\\
51.994	20.194\\
51.998	20.202\\
52.002	20.210\\
52.006	20.218\\
52.010	20.226\\
52.014	20.234\\
52.018	20.242\\
52.022	20.250\\
52.026	20.258\\
52.030	20.266\\
52.034	20.274\\
52.039	20.282\\
52.043	20.290\\
52.047	20.298\\
52.051	20.306\\
52.055	20.314\\
52.059	20.323\\
52.063	20.331\\
52.067	20.339\\
52.071	20.347\\
52.075	20.356\\
52.079	20.364\\
52.083	20.372\\
52.087	20.381\\
52.091	20.389\\
52.096	20.398\\
52.100	20.406\\
52.104	20.415\\
52.108	20.423\\
52.112	20.432\\
52.116	20.441\\
52.120	20.449\\
52.124	20.458\\
52.128	20.467\\
52.132	20.475\\
52.136	20.484\\
52.140	20.493\\
52.145	20.502\\
52.149	20.510\\
52.153	20.519\\
52.157	20.528\\
52.161	20.537\\
52.165	20.546\\
52.169	20.555\\
52.173	20.564\\
52.177	20.573\\
52.182	20.582\\
52.186	20.591\\
52.190	20.600\\
52.194	20.610\\
52.198	20.619\\
52.202	20.628\\
52.206	20.637\\
52.210	20.646\\
52.215	20.655\\
52.219	20.665\\
52.223	20.674\\
52.227	20.683\\
52.231	20.692\\
52.235	20.702\\
52.239	20.711\\
52.244	20.720\\
52.248	20.729\\
52.252	20.738\\
52.256	20.747\\
52.260	20.756\\
52.264	20.766\\
52.268	20.775\\
52.273	20.784\\
52.277	20.793\\
52.281	20.802\\
52.285	20.811\\
52.289	20.820\\
52.293	20.829\\
52.298	20.838\\
52.302	20.847\\
52.306	20.856\\
52.310	20.864\\
52.314	20.873\\
52.318	20.882\\
52.323	20.891\\
52.327	20.900\\
52.331	20.909\\
52.335	20.917\\
52.339	20.926\\
52.343	20.935\\
52.348	20.944\\
52.352	20.952\\
52.356	20.961\\
52.360	20.970\\
52.364	20.979\\
52.369	20.987\\
52.373	20.996\\
52.377	21.005\\
52.381	21.013\\
52.385	21.022\\
52.390	21.031\\
52.394	21.039\\
52.398	21.048\\
52.402	21.057\\
52.406	21.065\\
52.411	21.074\\
52.415	21.082\\
52.419	21.091\\
52.423	21.100\\
52.428	21.108\\
52.432	21.117\\
52.436	21.125\\
52.440	21.134\\
52.444	21.143\\
52.449	21.151\\
52.453	21.160\\
52.457	21.168\\
52.461	21.177\\
52.466	21.185\\
52.470	21.194\\
52.474	21.202\\
52.478	21.211\\
52.483	21.219\\
52.487	21.228\\
52.491	21.236\\
52.495	21.245\\
52.500	21.253\\
52.504	21.262\\
52.508	21.270\\
52.512	21.279\\
52.517	21.287\\
52.521	21.296\\
52.525	21.304\\
52.529	21.313\\
52.534	21.321\\
52.538	21.330\\
52.542	21.338\\
52.546	21.347\\
52.551	21.355\\
52.555	21.364\\
52.559	21.372\\
52.564	21.380\\
52.568	21.389\\
52.572	21.397\\
52.576	21.406\\
52.581	21.414\\
52.585	21.423\\
52.589	21.431\\
52.594	21.439\\
52.598	21.448\\
52.602	21.456\\
52.606	21.465\\
52.611	21.473\\
52.615	21.481\\
52.619	21.490\\
52.624	21.498\\
52.628	21.506\\
52.632	21.515\\
52.636	21.523\\
52.641	21.531\\
52.645	21.540\\
52.649	21.548\\
52.654	21.556\\
52.658	21.565\\
52.662	21.573\\
52.667	21.581\\
52.671	21.590\\
52.675	21.598\\
52.680	21.606\\
52.684	21.614\\
52.688	21.623\\
52.693	21.631\\
52.697	21.639\\
52.701	21.648\\
52.706	21.656\\
52.710	21.664\\
52.714	21.672\\
52.719	21.681\\
52.723	21.689\\
52.727	21.697\\
52.732	21.706\\
52.736	21.714\\
52.740	21.722\\
52.745	21.730\\
52.749	21.739\\
52.753	21.747\\
52.758	21.755\\
52.762	21.764\\
52.766	21.772\\
52.771	21.780\\
52.775	21.788\\
52.779	21.797\\
52.784	21.805\\
52.788	21.813\\
52.793	21.822\\
52.797	21.830\\
52.801	21.838\\
52.806	21.846\\
52.810	21.855\\
52.814	21.863\\
52.819	21.871\\
52.823	21.879\\
52.827	21.888\\
52.832	21.896\\
52.836	21.904\\
52.841	21.913\\
52.845	21.921\\
52.849	21.929\\
52.854	21.937\\
52.858	21.946\\
52.863	21.954\\
52.867	21.962\\
52.871	21.970\\
52.876	21.979\\
52.880	21.987\\
52.885	21.995\\
52.889	22.003\\
52.893	22.012\\
52.898	22.020\\
52.902	22.028\\
52.907	22.036\\
52.911	22.045\\
52.915	22.053\\
52.920	22.061\\
52.924	22.069\\
52.929	22.078\\
52.933	22.086\\
52.937	22.094\\
52.942	22.102\\
52.946	22.111\\
52.951	22.119\\
52.955	22.127\\
52.960	22.135\\
52.964	22.143\\
52.968	22.152\\
52.973	22.160\\
52.977	22.168\\
52.982	22.176\\
52.986	22.184\\
52.991	22.193\\
52.995	22.201\\
52.999	22.209\\
53.004	22.217\\
53.008	22.225\\
53.013	22.233\\
53.017	22.242\\
53.022	22.250\\
53.026	22.258\\
53.031	22.266\\
53.035	22.274\\
53.040	22.283\\
53.044	22.291\\
53.048	22.299\\
53.053	22.307\\
53.057	22.315\\
53.062	22.324\\
53.066	22.332\\
53.071	22.340\\
53.075	22.348\\
53.080	22.356\\
53.084	22.365\\
53.089	22.373\\
53.093	22.381\\
53.098	22.389\\
53.102	22.398\\
53.107	22.406\\
53.111	22.414\\
53.115	22.422\\
53.120	22.431\\
53.124	22.439\\
53.129	22.447\\
53.133	22.455\\
53.138	22.464\\
53.142	22.472\\
53.147	22.480\\
53.151	22.488\\
53.156	22.497\\
53.160	22.505\\
53.165	22.513\\
53.169	22.521\\
53.174	22.530\\
53.178	22.538\\
53.183	22.546\\
53.187	22.555\\
53.192	22.563\\
53.196	22.571\\
53.201	22.579\\
53.206	22.588\\
53.210	22.596\\
53.215	22.604\\
53.219	22.613\\
53.224	22.621\\
53.228	22.629\\
53.233	22.637\\
53.237	22.646\\
53.242	22.654\\
53.246	22.581\\
53.251	22.508\\
53.255	22.435\\
53.260	22.419\\
53.264	22.400\\
53.269	22.386\\
53.273	22.379\\
53.278	22.376\\
53.282	22.372\\
53.287	22.367\\
53.291	22.361\\
53.296	22.355\\
53.300	22.350\\
53.304	22.344\\
53.309	22.339\\
53.313	22.334\\
53.318	22.328\\
53.322	22.324\\
53.327	22.319\\
53.331	22.314\\
53.336	22.310\\
53.340	22.305\\
53.345	22.301\\
53.349	22.297\\
53.354	22.293\\
53.358	22.289\\
53.362	22.286\\
53.367	22.282\\
53.371	22.279\\
53.376	22.276\\
53.380	22.272\\
53.385	22.269\\
53.389	22.266\\
53.394	22.263\\
53.398	22.261\\
53.403	22.258\\
53.407	22.255\\
53.411	22.253\\
53.416	22.250\\
53.420	22.248\\
53.425	22.246\\
53.429	22.243\\
53.434	22.241\\
53.438	22.239\\
53.443	22.237\\
53.447	22.235\\
53.452	22.233\\
53.456	22.231\\
53.460	22.229\\
53.465	22.227\\
53.469	22.225\\
53.474	22.224\\
53.478	22.222\\
53.483	22.220\\
53.487	22.219\\
53.492	22.217\\
53.496	22.215\\
53.500	22.214\\
53.505	22.212\\
53.509	22.211\\
53.514	22.209\\
53.518	22.208\\
53.523	22.207\\
53.527	22.205\\
53.531	22.204\\
53.536	22.203\\
53.540	22.201\\
53.545	22.200\\
53.549	22.199\\
53.554	22.198\\
53.558	22.197\\
53.563	22.195\\
53.567	22.194\\
53.571	22.193\\
53.576	22.192\\
53.580	22.191\\
53.585	22.190\\
53.589	22.189\\
53.594	22.189\\
53.598	22.188\\
53.603	22.187\\
53.607	22.186\\
53.611	22.185\\
53.616	22.185\\
53.620	22.184\\
53.625	22.183\\
53.629	22.183\\
53.634	22.182\\
53.638	22.182\\
53.642	22.181\\
53.647	22.181\\
53.651	22.180\\
53.656	22.180\\
53.660	22.179\\
53.665	22.179\\
53.669	22.179\\
53.673	22.178\\
53.678	22.178\\
53.682	22.178\\
53.687	22.178\\
53.691	22.177\\
53.696	22.177\\
53.700	22.177\\
53.705	22.177\\
53.709	22.177\\
53.713	22.177\\
53.718	22.177\\
53.722	22.177\\
53.727	22.177\\
53.731	22.178\\
53.736	22.178\\
53.740	22.178\\
53.744	22.178\\
53.749	22.179\\
53.753	22.179\\
53.758	22.179\\
53.762	22.180\\
53.767	22.180\\
53.771	22.181\\
53.776	22.181\\
53.780	22.182\\
53.784	22.182\\
53.789	22.183\\
53.793	22.183\\
53.798	22.184\\
53.802	22.185\\
53.807	22.186\\
53.811	22.186\\
53.815	22.187\\
53.820	22.188\\
53.824	22.189\\
53.829	22.190\\
53.833	22.191\\
53.838	22.192\\
53.842	22.193\\
53.847	22.194\\
53.851	22.195\\
53.855	22.196\\
53.860	22.197\\
53.864	22.198\\
53.869	22.200\\
53.873	22.201\\
53.878	22.202\\
53.882	22.203\\
53.886	22.205\\
53.891	22.206\\
53.895	22.208\\
53.900	22.209\\
53.904	22.211\\
53.909	22.212\\
53.913	22.214\\
53.918	22.215\\
53.922	22.217\\
53.926	22.219\\
53.931	22.220\\
53.935	22.222\\
53.940	22.224\\
53.944	22.226\\
53.949	22.227\\
53.953	22.229\\
53.958	22.231\\
53.962	22.233\\
53.966	22.235\\
53.971	22.237\\
53.975	22.239\\
53.980	22.241\\
53.984	22.243\\
53.989	22.245\\
53.993	22.248\\
53.998	22.250\\
54.002	22.252\\
54.006	22.254\\
54.011	22.257\\
54.015	22.259\\
54.020	22.261\\
54.024	22.264\\
54.029	22.266\\
54.033	22.269\\
54.038	22.271\\
54.042	22.274\\
54.047	22.276\\
54.051	22.279\\
54.055	22.281\\
54.060	22.284\\
54.064	22.287\\
54.069	22.290\\
54.073	22.292\\
54.078	22.295\\
54.082	22.298\\
54.087	22.301\\
54.091	22.304\\
54.096	22.307\\
54.100	22.310\\
54.105	22.313\\
54.109	22.316\\
54.113	22.319\\
54.118	22.322\\
54.122	22.325\\
54.127	22.328\\
54.131	22.331\\
54.136	22.335\\
54.140	22.338\\
54.145	22.341\\
54.149	22.344\\
54.154	22.348\\
54.158	22.351\\
54.163	22.355\\
54.167	22.358\\
54.172	22.362\\
54.176	22.365\\
54.180	22.369\\
54.185	22.372\\
54.189	22.376\\
54.194	22.380\\
54.198	22.383\\
54.203	22.387\\
54.207	22.391\\
54.212	22.395\\
54.216	22.398\\
54.221	22.402\\
54.225	22.406\\
54.230	22.410\\
54.234	22.414\\
54.239	22.418\\
54.243	22.422\\
54.248	22.426\\
54.252	22.430\\
54.257	22.434\\
54.261	22.438\\
54.266	22.443\\
54.270	22.447\\
54.275	22.451\\
54.279	22.455\\
54.284	22.460\\
54.288	22.464\\
54.293	22.468\\
54.297	22.473\\
54.302	22.477\\
54.306	22.482\\
54.311	22.486\\
54.315	22.491\\
54.320	22.495\\
54.324	22.500\\
54.329	22.504\\
54.333	22.509\\
54.338	22.514\\
54.342	22.519\\
54.347	22.523\\
54.351	22.528\\
54.356	22.533\\
54.360	22.538\\
54.365	22.543\\
54.369	22.548\\
54.374	22.553\\
54.378	22.558\\
54.383	22.563\\
54.387	22.568\\
54.392	22.573\\
54.396	22.578\\
54.401	22.583\\
54.405	22.588\\
54.410	22.593\\
54.414	22.599\\
54.419	22.604\\
54.423	22.609\\
54.428	22.615\\
54.432	22.620\\
54.437	22.625\\
54.441	22.631\\
54.446	22.636\\
54.450	22.642\\
54.455	22.647\\
54.459	22.653\\
54.464	22.658\\
54.469	22.664\\
54.473	22.670\\
54.478	22.675\\
54.482	22.681\\
54.487	22.687\\
54.491	22.693\\
54.496	22.699\\
54.500	22.704\\
54.505	22.710\\
54.509	22.716\\
54.514	22.722\\
54.518	22.728\\
54.523	22.734\\
54.528	22.740\\
54.532	22.746\\
54.537	22.752\\
54.541	22.758\\
54.546	22.765\\
54.550	22.771\\
54.555	22.777\\
54.559	22.783\\
54.564	22.790\\
54.569	22.796\\
54.573	22.802\\
54.578	22.809\\
54.582	22.815\\
54.587	22.822\\
54.591	22.828\\
54.596	22.834\\
54.601	22.841\\
54.605	22.848\\
54.610	22.854\\
54.614	22.861\\
54.619	22.867\\
54.623	22.874\\
54.628	22.881\\
54.633	22.887\\
54.637	22.894\\
54.642	22.901\\
54.646	22.908\\
54.651	22.915\\
54.655	22.922\\
54.660	22.928\\
54.665	22.935\\
54.669	22.942\\
54.674	22.949\\
54.678	22.956\\
54.683	22.964\\
54.688	22.971\\
54.692	22.978\\
54.697	22.985\\
54.701	22.992\\
54.706	22.999\\
54.711	23.007\\
54.715	23.014\\
54.720	23.021\\
54.724	23.029\\
54.729	23.036\\
54.734	23.044\\
54.738	23.051\\
54.743	23.059\\
54.747	23.066\\
54.752	23.074\\
54.757	23.081\\
54.761	23.089\\
54.766	23.097\\
54.770	23.104\\
54.775	23.112\\
54.780	23.120\\
54.784	23.128\\
54.789	23.135\\
54.794	23.143\\
54.798	23.151\\
54.803	23.159\\
54.807	23.167\\
54.812	23.175\\
54.817	23.183\\
54.821	23.191\\
54.826	23.199\\
54.831	23.207\\
54.835	23.215\\
54.840	23.224\\
54.845	23.232\\
54.849	23.240\\
54.854	23.248\\
54.859	23.257\\
54.863	23.265\\
54.868	23.273\\
54.873	23.282\\
54.877	23.290\\
54.882	23.299\\
54.886	23.307\\
54.891	23.315\\
54.896	23.324\\
54.900	23.332\\
54.905	23.341\\
54.910	23.350\\
54.914	23.358\\
54.919	23.367\\
54.924	23.375\\
54.929	23.384\\
54.933	23.393\\
54.938	23.402\\
54.943	23.410\\
54.947	23.419\\
54.952	23.428\\
54.957	23.437\\
54.961	23.446\\
54.966	23.455\\
54.971	23.464\\
54.975	23.473\\
54.980	23.482\\
54.985	23.491\\
54.989	23.500\\
54.994	23.509\\
54.999	23.518\\
55.004	23.527\\
55.008	23.536\\
55.013	23.546\\
55.018	23.555\\
55.022	23.564\\
55.027	23.574\\
55.032	23.583\\
55.037	23.593\\
55.041	23.602\\
55.046	23.612\\
55.051	23.621\\
55.055	23.631\\
55.060	23.640\\
55.065	23.650\\
55.070	23.659\\
55.074	23.669\\
55.079	23.679\\
55.084	23.689\\
55.089	23.698\\
55.093	23.708\\
55.098	23.718\\
55.103	23.728\\
55.108	23.738\\
55.112	23.748\\
55.117	23.758\\
55.122	23.768\\
55.127	23.778\\
55.131	23.788\\
55.136	23.798\\
55.141	23.808\\
55.146	23.818\\
55.150	23.828\\
55.155	23.838\\
55.160	23.848\\
55.165	23.858\\
55.169	23.868\\
55.174	23.878\\
55.179	23.889\\
55.184	23.899\\
55.189	23.909\\
55.193	23.920\\
55.198	23.930\\
55.203	23.940\\
55.208	23.951\\
55.212	23.961\\
55.217	23.972\\
55.222	23.982\\
55.227	23.993\\
55.232	24.004\\
55.236	24.014\\
55.241	24.025\\
55.246	24.036\\
55.251	24.046\\
55.256	24.057\\
55.261	24.068\\
55.265	24.079\\
55.270	24.090\\
55.275	24.101\\
55.280	24.112\\
55.285	24.123\\
55.289	24.134\\
55.294	24.145\\
55.299	24.156\\
55.304	24.167\\
55.309	24.178\\
55.314	24.189\\
55.318	24.200\\
55.323	24.211\\
55.328	24.222\\
55.333	24.233\\
55.338	24.244\\
55.343	24.256\\
55.348	24.267\\
55.352	24.278\\
55.357	24.289\\
55.362	24.301\\
55.367	24.312\\
55.372	24.323\\
55.377	24.335\\
55.382	24.346\\
55.386	24.358\\
55.391	24.369\\
55.396	24.381\\
55.401	24.392\\
55.406	24.404\\
55.411	24.416\\
55.416	24.427\\
55.421	24.439\\
55.425	24.451\\
55.430	24.463\\
55.435	24.475\\
55.440	24.486\\
55.445	24.498\\
55.450	24.510\\
55.455	24.522\\
55.460	24.534\\
55.465	24.546\\
55.470	24.558\\
55.474	24.570\\
55.479	24.582\\
55.484	24.594\\
55.489	24.606\\
55.494	24.618\\
55.499	24.630\\
55.504	24.642\\
55.509	24.654\\
55.514	24.666\\
55.519	24.678\\
55.524	24.690\\
55.529	24.703\\
55.534	24.715\\
55.539	24.727\\
55.544	24.740\\
55.548	24.752\\
55.553	24.764\\
55.558	24.777\\
55.563	24.789\\
55.568	24.802\\
55.573	24.814\\
55.578	24.827\\
55.583	24.840\\
55.588	24.852\\
55.593	24.865\\
55.598	24.877\\
55.603	24.890\\
55.608	24.902\\
55.613	24.915\\
55.618	24.928\\
55.623	24.940\\
55.628	24.953\\
55.633	24.966\\
55.638	24.978\\
55.643	24.991\\
55.648	25.004\\
55.653	25.016\\
55.658	25.029\\
55.663	25.042\\
55.668	25.055\\
55.673	25.068\\
55.678	25.081\\
55.683	25.094\\
55.688	25.107\\
55.693	25.120\\
55.698	25.133\\
55.703	25.146\\
55.708	25.159\\
55.713	25.172\\
55.718	25.185\\
55.723	25.198\\
55.728	25.211\\
55.733	25.224\\
55.738	25.237\\
55.743	25.250\\
55.749	25.263\\
55.754	25.276\\
55.759	25.289\\
55.764	25.303\\
55.769	25.316\\
55.774	25.329\\
55.779	25.342\\
55.784	25.356\\
55.789	25.369\\
55.794	25.382\\
55.799	25.395\\
55.804	25.409\\
55.809	25.422\\
55.814	25.435\\
55.819	25.448\\
55.825	25.461\\
55.830	25.474\\
55.835	25.488\\
55.840	25.501\\
55.845	25.514\\
55.850	25.527\\
55.855	25.541\\
55.860	25.554\\
55.865	25.567\\
55.871	25.581\\
55.876	25.594\\
55.881	25.608\\
55.886	25.621\\
55.891	25.635\\
55.896	25.648\\
55.901	25.662\\
55.906	25.676\\
55.912	25.690\\
55.917	25.704\\
55.922	25.718\\
55.927	25.732\\
55.932	25.746\\
55.937	25.760\\
55.942	25.774\\
55.948	25.788\\
55.953	25.803\\
55.958	25.817\\
55.963	25.831\\
55.968	25.846\\
55.973	25.861\\
55.979	25.875\\
55.984	25.890\\
55.989	25.905\\
55.994	25.919\\
55.999	25.934\\
56.004	25.949\\
56.010	25.964\\
56.015	25.979\\
56.020	25.994\\
56.025	26.009\\
56.030	26.025\\
56.036	26.040\\
56.041	26.055\\
56.046	26.071\\
56.051	26.086\\
56.057	26.101\\
56.062	26.117\\
56.067	26.132\\
56.072	26.148\\
56.077	26.164\\
56.083	26.179\\
56.088	26.195\\
56.093	26.211\\
56.098	26.226\\
56.104	26.242\\
56.109	26.258\\
56.114	26.274\\
56.119	26.290\\
56.125	26.306\\
56.130	26.322\\
56.135	26.338\\
56.140	26.354\\
56.146	26.370\\
56.151	26.386\\
56.156	26.402\\
56.162	26.418\\
56.167	26.435\\
56.172	26.451\\
56.177	26.467\\
56.183	26.483\\
56.188	26.500\\
56.193	26.516\\
56.199	26.531\\
56.204	26.547\\
56.209	26.562\\
56.215	26.577\\
56.220	26.591\\
56.225	26.606\\
56.231	26.619\\
56.236	26.633\\
56.241	26.646\\
56.247	26.658\\
56.252	26.670\\
56.257	26.682\\
56.263	26.693\\
56.268	26.704\\
56.273	26.714\\
56.279	26.724\\
56.284	26.734\\
56.289	26.743\\
56.295	26.752\\
56.300	26.761\\
56.305	26.769\\
56.311	26.776\\
56.316	26.784\\
56.321	26.791\\
56.327	26.798\\
56.332	26.805\\
56.337	26.811\\
56.343	26.817\\
56.348	26.823\\
56.354	26.828\\
56.359	26.834\\
56.364	26.839\\
56.370	26.844\\
56.375	26.849\\
56.380	26.853\\
56.386	26.858\\
56.391	26.862\\
56.396	26.866\\
56.402	26.870\\
56.407	26.874\\
56.413	26.878\\
56.418	26.881\\
56.423	26.885\\
56.429	26.888\\
56.434	26.891\\
56.439	26.895\\
56.445	26.898\\
56.450	26.901\\
56.456	26.904\\
56.461	26.906\\
56.466	26.909\\
56.472	26.912\\
56.477	26.914\\
56.483	26.917\\
56.488	26.919\\
56.493	26.922\\
56.499	26.924\\
56.504	26.927\\
56.509	26.929\\
56.515	26.931\\
56.520	26.933\\
56.526	26.935\\
56.531	26.937\\
56.536	26.939\\
56.542	26.941\\
56.547	26.943\\
56.553	26.945\\
56.558	26.947\\
56.563	26.949\\
56.569	26.951\\
56.574	26.952\\
56.580	26.954\\
56.585	26.956\\
56.590	26.957\\
56.596	26.959\\
56.601	26.961\\
56.606	26.962\\
56.612	26.964\\
56.617	26.965\\
56.623	26.967\\
56.628	26.968\\
56.633	26.970\\
56.639	26.971\\
56.644	26.973\\
56.650	26.974\\
56.655	26.975\\
56.660	26.977\\
56.666	26.978\\
56.671	26.980\\
56.677	26.981\\
56.682	26.982\\
56.687	26.983\\
56.693	26.985\\
56.698	26.986\\
56.704	26.987\\
56.709	26.989\\
56.714	26.990\\
56.720	26.991\\
56.725	26.992\\
56.731	26.993\\
56.736	26.995\\
56.741	26.996\\
56.747	26.997\\
56.752	26.998\\
56.758	26.999\\
56.763	27.000\\
56.768	27.001\\
56.774	27.003\\
56.779	27.004\\
56.785	27.005\\
56.790	27.006\\
56.795	27.007\\
56.801	27.008\\
56.806	27.009\\
56.812	27.010\\
56.817	27.011\\
56.822	27.012\\
56.828	27.013\\
56.833	27.015\\
56.839	27.016\\
56.844	27.017\\
56.849	27.018\\
56.855	27.019\\
56.860	27.020\\
56.866	27.021\\
56.871	27.022\\
56.876	27.023\\
56.882	27.024\\
56.887	27.025\\
56.893	27.026\\
56.898	27.027\\
56.903	27.028\\
56.909	27.029\\
56.914	27.030\\
56.920	27.031\\
56.925	27.032\\
56.930	27.033\\
56.936	27.034\\
56.941	27.035\\
56.947	27.036\\
56.952	27.037\\
56.958	27.038\\
56.963	27.040\\
56.968	27.041\\
56.974	27.042\\
56.979	27.043\\
56.985	27.044\\
56.990	27.045\\
56.995	27.046\\
57.001	27.047\\
57.006	27.048\\
57.012	27.049\\
57.017	27.050\\
57.022	27.051\\
57.028	27.052\\
57.033	27.053\\
57.039	27.054\\
57.044	27.055\\
57.049	27.056\\
57.055	27.057\\
57.060	27.058\\
57.066	27.059\\
57.071	27.060\\
57.077	27.062\\
57.082	27.063\\
57.087	27.064\\
57.093	27.065\\
57.098	27.066\\
57.104	27.067\\
57.109	27.068\\
57.114	27.069\\
57.120	27.070\\
57.125	27.071\\
57.131	27.073\\
57.136	27.074\\
57.141	27.075\\
57.147	27.076\\
57.152	27.077\\
57.158	27.078\\
57.163	27.079\\
57.169	27.081\\
57.174	27.082\\
57.179	27.083\\
57.185	27.084\\
57.190	27.085\\
57.196	27.086\\
57.201	27.088\\
57.206	27.089\\
57.212	27.090\\
57.217	27.091\\
57.223	27.092\\
57.228	27.094\\
57.234	27.095\\
57.239	27.096\\
57.244	27.097\\
57.250	27.099\\
57.255	27.100\\
57.261	27.101\\
57.266	27.102\\
57.272	27.103\\
57.277	27.105\\
57.282	27.106\\
57.288	27.107\\
57.293	27.109\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
57.293	27.109\\
57.299	27.110\\
57.304	27.111\\
57.309	27.112\\
57.315	27.114\\
57.320	27.115\\
57.326	27.116\\
57.331	27.117\\
57.337	27.119\\
57.342	27.120\\
57.347	27.121\\
57.353	27.123\\
57.358	27.124\\
57.364	27.125\\
57.369	27.127\\
57.375	27.128\\
57.380	27.129\\
57.385	27.131\\
57.391	27.132\\
57.396	27.133\\
57.402	27.135\\
57.407	27.136\\
57.413	27.137\\
57.418	27.138\\
57.423	27.140\\
57.429	27.141\\
57.434	27.143\\
57.440	27.144\\
57.445	27.145\\
57.451	27.147\\
57.456	27.148\\
57.461	27.149\\
57.467	27.151\\
57.472	27.152\\
57.478	27.153\\
57.483	27.155\\
57.489	27.156\\
57.494	27.157\\
57.499	27.159\\
57.505	27.160\\
57.510	27.162\\
57.516	27.163\\
57.521	27.164\\
57.527	27.166\\
57.532	27.167\\
57.537	27.169\\
57.543	27.170\\
57.548	27.171\\
57.554	27.173\\
57.559	27.174\\
57.565	27.175\\
57.570	27.177\\
57.575	27.178\\
57.581	27.180\\
57.586	27.181\\
57.592	27.183\\
57.597	27.184\\
57.603	27.185\\
57.608	27.187\\
57.614	27.188\\
57.619	27.190\\
57.624	27.191\\
57.630	27.193\\
57.635	27.194\\
57.641	27.195\\
57.646	27.197\\
57.652	27.198\\
57.657	27.200\\
57.662	27.201\\
57.668	27.203\\
57.673	27.204\\
57.679	27.206\\
57.684	27.207\\
57.690	27.209\\
57.695	27.210\\
57.701	27.212\\
57.706	27.213\\
57.711	27.215\\
57.717	27.216\\
57.722	27.218\\
57.728	27.219\\
57.733	27.221\\
57.739	27.222\\
57.744	27.224\\
57.750	27.225\\
57.755	27.227\\
57.760	27.229\\
57.766	27.230\\
57.771	27.232\\
57.777	27.233\\
57.782	27.235\\
57.788	27.237\\
57.793	27.238\\
57.799	27.240\\
57.804	27.241\\
57.809	27.243\\
57.815	27.245\\
57.820	27.246\\
57.826	27.248\\
57.831	27.249\\
57.837	27.251\\
57.842	27.253\\
57.848	27.254\\
57.853	27.256\\
57.859	27.258\\
57.864	27.259\\
57.869	27.261\\
57.875	27.263\\
57.880	27.264\\
57.886	27.266\\
57.891	27.268\\
57.897	27.269\\
57.902	27.271\\
57.908	27.273\\
57.913	27.275\\
57.919	27.276\\
57.924	27.278\\
57.929	27.280\\
57.935	27.281\\
57.940	27.283\\
57.946	27.285\\
57.951	27.287\\
57.957	27.288\\
57.962	27.290\\
57.968	27.292\\
57.973	27.294\\
57.979	27.295\\
57.984	27.297\\
57.989	27.299\\
57.995	27.301\\
58.000	27.303\\
58.006	27.304\\
58.011	27.306\\
58.017	27.308\\
58.022	27.310\\
58.028	27.312\\
58.033	27.314\\
58.039	27.315\\
58.044	27.317\\
58.050	27.319\\
58.055	27.321\\
58.060	27.323\\
58.066	27.325\\
58.071	27.327\\
58.077	27.329\\
58.082	27.330\\
58.088	27.332\\
58.093	27.334\\
58.099	27.336\\
58.104	27.338\\
58.110	27.340\\
58.115	27.342\\
58.121	27.344\\
58.126	27.346\\
58.132	27.348\\
58.137	27.350\\
58.142	27.352\\
58.148	27.354\\
58.153	27.356\\
58.159	27.358\\
58.164	27.360\\
58.170	27.362\\
58.175	27.364\\
58.181	27.366\\
58.186	27.368\\
58.192	27.370\\
58.197	27.372\\
58.203	27.374\\
58.208	27.376\\
58.214	27.378\\
58.219	27.380\\
58.225	27.382\\
58.230	27.384\\
58.236	27.386\\
58.241	27.388\\
58.247	27.390\\
58.252	27.392\\
58.257	27.394\\
58.263	27.397\\
58.268	27.399\\
58.274	27.401\\
58.279	27.403\\
58.285	27.405\\
58.290	27.407\\
58.296	27.409\\
58.301	27.412\\
58.307	27.414\\
58.312	27.416\\
58.318	27.418\\
58.323	27.420\\
58.329	27.422\\
58.334	27.425\\
58.340	27.427\\
58.345	27.429\\
58.351	27.431\\
58.356	27.434\\
58.362	27.436\\
58.367	27.438\\
58.373	27.440\\
58.378	27.443\\
58.384	27.445\\
58.389	27.447\\
58.395	27.449\\
58.400	27.452\\
58.406	27.454\\
58.411	27.456\\
58.417	27.458\\
58.422	27.461\\
58.428	27.463\\
58.433	27.465\\
58.439	27.468\\
58.444	27.470\\
58.449	27.472\\
58.455	27.474\\
58.460	27.477\\
58.466	27.479\\
58.471	27.481\\
58.477	27.484\\
58.482	27.486\\
58.488	27.488\\
58.493	27.491\\
58.499	27.493\\
58.504	27.495\\
58.510	27.498\\
58.515	27.500\\
58.521	27.502\\
58.526	27.505\\
58.532	27.507\\
58.537	27.509\\
58.543	27.512\\
58.548	27.514\\
58.554	27.517\\
58.559	27.519\\
58.565	27.521\\
58.570	27.524\\
58.576	27.526\\
58.581	27.528\\
58.587	27.531\\
58.593	27.533\\
58.598	27.535\\
58.604	27.538\\
58.609	27.540\\
58.615	27.543\\
58.620	27.545\\
58.626	27.547\\
58.631	27.550\\
58.637	27.552\\
58.642	27.554\\
58.648	27.557\\
58.653	27.559\\
58.659	27.562\\
58.664	27.564\\
58.670	27.566\\
58.675	27.569\\
58.681	27.571\\
58.686	27.574\\
58.692	27.576\\
58.697	27.578\\
58.703	27.581\\
58.708	27.583\\
58.714	27.586\\
58.719	27.588\\
58.725	27.590\\
58.730	27.593\\
58.736	27.595\\
58.741	27.598\\
58.747	27.600\\
58.752	27.602\\
58.758	27.605\\
58.763	27.607\\
58.769	27.610\\
58.774	27.612\\
58.780	27.614\\
58.786	27.617\\
58.791	27.619\\
58.797	27.622\\
58.802	27.624\\
58.808	27.626\\
58.813	27.629\\
58.819	27.631\\
58.824	27.634\\
58.830	27.636\\
58.835	27.639\\
58.841	27.641\\
58.846	27.643\\
58.852	27.646\\
58.857	27.648\\
58.863	27.651\\
58.868	27.653\\
58.874	27.656\\
58.879	27.658\\
58.885	27.660\\
58.891	27.663\\
58.896	27.665\\
58.902	27.668\\
58.907	27.670\\
58.913	27.673\\
58.918	27.675\\
58.924	27.677\\
58.929	27.680\\
58.935	27.682\\
58.940	27.685\\
58.946	27.687\\
58.951	27.690\\
58.957	27.692\\
58.963	27.694\\
58.968	27.697\\
58.974	27.699\\
58.979	27.702\\
58.985	27.704\\
58.990	27.707\\
58.996	27.709\\
59.001	27.712\\
59.007	27.679\\
59.012	27.646\\
59.018	27.613\\
59.023	27.611\\
59.029	27.610\\
59.034	27.614\\
59.040	27.624\\
59.046	27.635\\
59.051	27.645\\
59.057	27.655\\
59.062	27.664\\
59.068	27.673\\
59.073	27.681\\
59.079	27.689\\
59.084	27.695\\
59.090	27.702\\
59.095	27.708\\
59.101	27.714\\
59.106	27.719\\
59.112	27.724\\
59.118	27.728\\
59.123	27.733\\
59.129	27.737\\
59.134	27.741\\
59.140	27.744\\
59.145	27.748\\
59.151	27.751\\
59.156	27.753\\
59.162	27.752\\
59.167	27.749\\
59.173	27.747\\
59.179	27.744\\
59.184	27.741\\
59.190	27.739\\
59.195	27.738\\
59.201	27.737\\
59.206	27.737\\
59.212	27.738\\
59.217	27.739\\
59.223	27.741\\
59.228	27.742\\
59.234	27.745\\
59.240	27.747\\
59.245	27.750\\
59.251	27.753\\
59.256	27.757\\
59.262	27.760\\
59.267	27.764\\
59.273	27.767\\
59.278	27.771\\
59.284	27.775\\
59.290	27.778\\
59.295	27.782\\
59.301	27.785\\
59.306	27.789\\
59.312	27.792\\
59.317	27.795\\
59.323	27.798\\
59.328	27.801\\
59.334	27.804\\
59.340	27.807\\
59.345	27.810\\
59.351	27.813\\
59.356	27.816\\
59.362	27.819\\
59.367	27.822\\
59.373	27.825\\
59.379	27.828\\
59.384	27.831\\
59.390	27.834\\
59.395	27.837\\
59.401	27.840\\
59.406	27.843\\
59.412	27.846\\
59.417	27.849\\
59.423	27.853\\
59.429	27.856\\
59.434	27.859\\
59.440	27.862\\
59.445	27.865\\
59.451	27.869\\
59.456	27.872\\
59.462	27.875\\
59.468	27.878\\
59.473	27.882\\
59.479	27.885\\
59.484	27.888\\
59.490	27.891\\
59.496	27.895\\
59.501	27.898\\
59.507	27.901\\
59.512	27.905\\
59.518	27.908\\
59.523	27.911\\
59.529	27.914\\
59.535	27.918\\
59.540	27.921\\
59.546	27.924\\
59.551	27.927\\
59.557	27.930\\
59.563	27.934\\
59.568	27.937\\
59.574	27.940\\
59.579	27.943\\
59.585	27.946\\
59.590	27.949\\
59.596	27.952\\
59.602	27.955\\
59.607	27.959\\
59.613	27.962\\
59.618	27.965\\
59.624	27.968\\
59.630	27.971\\
59.635	27.974\\
59.641	27.976\\
59.646	27.979\\
59.652	27.982\\
59.658	27.985\\
59.663	27.988\\
59.669	27.991\\
59.674	27.994\\
59.680	27.997\\
59.686	28.000\\
59.691	28.002\\
59.697	28.005\\
59.702	28.008\\
59.708	28.011\\
59.714	28.014\\
59.719	28.016\\
59.725	28.019\\
59.730	28.022\\
59.736	28.025\\
59.742	28.027\\
59.747	28.030\\
59.753	28.033\\
59.758	28.036\\
59.764	28.038\\
59.770	28.041\\
59.775	28.044\\
59.781	28.047\\
59.786	28.049\\
59.792	28.052\\
59.798	28.055\\
59.803	28.057\\
59.809	28.060\\
59.815	28.063\\
59.820	28.065\\
59.826	28.068\\
59.831	28.070\\
59.837	28.073\\
59.843	28.076\\
59.848	28.078\\
59.854	28.081\\
59.859	28.084\\
59.865	28.086\\
59.871	28.089\\
59.876	28.091\\
59.882	28.094\\
59.888	28.096\\
59.893	28.099\\
59.899	28.101\\
59.904	28.104\\
59.910	28.107\\
59.916	28.109\\
59.921	28.112\\
59.927	28.114\\
59.933	28.117\\
59.938	28.119\\
59.944	28.121\\
59.949	28.124\\
59.955	28.126\\
59.961	28.129\\
59.966	28.131\\
59.972	28.134\\
59.978	28.136\\
59.983	28.138\\
59.989	28.141\\
59.994	28.143\\
60.000	28.146\\
60.006	28.148\\
60.011	28.150\\
60.017	28.152\\
60.023	28.155\\
60.028	28.157\\
60.034	28.159\\
60.039	28.161\\
60.045	28.163\\
60.051	28.165\\
60.056	28.167\\
60.062	28.169\\
60.068	28.171\\
60.073	28.172\\
60.079	28.174\\
60.085	28.176\\
60.090	28.178\\
60.096	28.179\\
60.101	28.181\\
60.107	28.182\\
60.113	28.184\\
60.118	28.185\\
60.124	28.187\\
60.130	28.188\\
60.135	28.190\\
60.141	28.191\\
60.147	28.193\\
60.152	28.194\\
60.158	28.195\\
60.163	28.196\\
60.169	28.198\\
60.175	28.199\\
60.180	28.200\\
60.186	28.201\\
60.192	28.202\\
60.197	28.204\\
60.203	28.205\\
60.209	28.206\\
60.214	28.207\\
60.220	28.208\\
60.225	28.209\\
60.231	28.210\\
60.237	28.211\\
60.242	28.212\\
60.248	28.213\\
60.254	28.214\\
60.259	28.215\\
60.265	28.216\\
60.271	28.217\\
60.276	28.217\\
60.282	28.218\\
60.288	28.219\\
60.293	28.220\\
60.299	28.221\\
60.304	28.222\\
60.310	28.222\\
60.316	28.223\\
60.321	28.224\\
60.327	28.225\\
60.333	28.225\\
60.338	28.226\\
60.344	28.227\\
60.350	28.228\\
60.355	28.228\\
60.361	28.229\\
60.367	28.230\\
60.372	28.230\\
60.378	28.231\\
60.384	28.231\\
60.389	28.232\\
60.395	28.233\\
60.400	28.233\\
60.406	28.234\\
60.412	28.234\\
60.417	28.235\\
60.423	28.236\\
60.429	28.236\\
60.434	28.237\\
60.440	28.237\\
60.446	28.238\\
60.451	28.238\\
60.457	28.239\\
60.463	28.239\\
60.468	28.240\\
60.474	28.240\\
60.480	28.241\\
60.485	28.241\\
60.491	28.241\\
60.496	28.242\\
60.502	28.242\\
60.508	28.243\\
60.513	28.243\\
60.519	28.244\\
60.525	28.244\\
60.530	28.244\\
60.536	28.245\\
60.542	28.245\\
60.547	28.245\\
60.553	28.246\\
60.559	28.246\\
60.564	28.247\\
60.570	28.247\\
60.576	28.247\\
60.581	28.248\\
60.587	28.248\\
60.592	28.248\\
60.598	28.249\\
60.604	28.249\\
60.609	28.249\\
60.615	28.250\\
60.621	28.250\\
60.626	28.250\\
60.632	28.250\\
60.638	28.251\\
60.643	28.251\\
60.649	28.251\\
60.655	28.252\\
60.660	28.252\\
60.666	28.252\\
60.672	28.252\\
60.677	28.253\\
60.683	28.253\\
60.689	28.253\\
60.694	28.253\\
60.700	28.254\\
60.705	28.254\\
60.711	28.254\\
60.717	28.254\\
60.722	28.255\\
60.728	28.255\\
60.734	28.255\\
60.739	28.255\\
60.745	28.256\\
60.751	28.256\\
60.756	28.256\\
60.762	28.256\\
60.768	28.256\\
60.773	28.257\\
60.779	28.257\\
60.785	28.257\\
60.790	28.257\\
60.796	28.257\\
60.802	28.258\\
60.807	28.258\\
60.813	28.258\\
60.819	28.258\\
60.824	28.258\\
60.830	28.259\\
60.835	28.259\\
60.841	28.259\\
60.847	28.259\\
60.852	28.259\\
60.858	28.260\\
60.864	28.260\\
60.869	28.260\\
60.875	28.260\\
60.881	28.260\\
60.886	28.260\\
60.892	28.261\\
60.898	28.261\\
60.903	28.261\\
60.909	28.261\\
60.915	28.261\\
60.920	28.261\\
60.926	28.262\\
60.932	28.262\\
60.937	28.262\\
60.943	28.262\\
60.949	28.262\\
60.954	28.262\\
60.960	28.263\\
60.965	28.263\\
60.971	28.263\\
60.977	28.263\\
60.982	28.263\\
60.988	28.263\\
60.994	28.264\\
60.999	28.264\\
61.005	28.264\\
61.011	28.264\\
61.016	28.264\\
61.022	28.264\\
61.028	28.264\\
61.033	28.265\\
61.039	28.265\\
61.045	28.265\\
61.050	28.265\\
61.056	28.265\\
61.062	28.265\\
61.067	28.265\\
61.073	28.266\\
61.079	28.266\\
61.084	28.266\\
61.090	28.266\\
61.095	28.266\\
61.101	28.266\\
61.107	28.266\\
61.112	28.267\\
61.118	28.267\\
61.124	28.267\\
61.129	28.267\\
61.135	28.267\\
61.141	28.267\\
61.146	28.267\\
61.152	28.268\\
61.158	28.268\\
61.163	28.268\\
61.169	28.268\\
61.175	28.268\\
61.180	28.268\\
61.186	28.268\\
61.192	28.268\\
61.197	28.269\\
61.203	28.269\\
61.209	28.269\\
61.214	28.269\\
61.220	28.269\\
61.226	28.269\\
61.231	28.269\\
61.237	28.269\\
61.242	28.270\\
61.248	28.270\\
61.254	28.270\\
61.259	28.270\\
61.265	28.270\\
61.271	28.270\\
61.276	28.270\\
61.282	28.271\\
61.288	28.271\\
61.293	28.271\\
61.299	28.271\\
61.305	28.271\\
61.310	28.271\\
61.316	28.271\\
61.322	28.271\\
61.327	28.272\\
61.333	28.272\\
61.339	28.272\\
61.344	28.272\\
61.350	28.272\\
61.356	28.272\\
61.361	28.272\\
61.367	28.272\\
61.373	28.273\\
61.378	28.273\\
61.384	28.273\\
61.389	28.273\\
61.395	28.273\\
61.401	28.273\\
61.406	28.273\\
61.412	28.273\\
61.418	28.274\\
61.423	28.274\\
61.429	28.274\\
61.435	28.274\\
61.440	28.274\\
61.446	28.274\\
61.452	28.274\\
61.457	28.275\\
61.463	28.275\\
61.469	28.275\\
61.474	28.275\\
61.480	28.275\\
61.486	28.275\\
61.491	28.275\\
61.497	28.275\\
61.503	28.276\\
61.508	28.276\\
61.514	28.276\\
61.520	28.276\\
61.525	28.276\\
61.531	28.276\\
61.537	28.276\\
61.542	28.276\\
61.548	28.277\\
61.553	28.277\\
61.559	28.277\\
61.565	28.277\\
61.570	28.277\\
61.576	28.277\\
61.582	28.277\\
61.587	28.278\\
61.593	28.278\\
61.599	28.278\\
61.604	28.278\\
61.610	28.278\\
61.616	28.278\\
61.621	28.278\\
61.627	28.278\\
61.633	28.279\\
61.638	28.279\\
61.644	28.279\\
61.650	28.279\\
61.655	28.279\\
61.661	28.279\\
61.667	28.279\\
61.672	28.280\\
61.678	28.280\\
61.684	28.280\\
61.689	28.280\\
61.695	28.280\\
61.701	28.280\\
61.706	28.280\\
61.712	28.281\\
61.718	28.281\\
61.723	28.281\\
61.729	28.281\\
61.734	28.281\\
61.740	28.281\\
61.746	28.281\\
61.751	28.281\\
61.757	28.282\\
61.763	28.282\\
61.768	28.282\\
61.774	28.282\\
61.780	28.282\\
61.785	28.282\\
61.791	28.282\\
61.797	28.283\\
61.802	28.283\\
61.808	28.283\\
61.814	28.283\\
61.819	28.283\\
61.825	28.283\\
61.831	28.283\\
61.836	28.284\\
61.842	28.284\\
61.848	28.284\\
61.853	28.284\\
61.859	28.284\\
61.865	28.284\\
61.870	28.285\\
61.876	28.285\\
61.882	28.285\\
61.887	28.285\\
61.893	28.285\\
61.899	28.285\\
61.904	28.285\\
61.910	28.286\\
61.915	28.286\\
61.921	28.286\\
61.927	28.286\\
61.932	28.286\\
61.938	28.286\\
61.944	28.286\\
61.949	28.287\\
61.955	28.287\\
61.961	28.287\\
61.966	28.287\\
61.972	28.287\\
61.978	28.287\\
61.983	28.288\\
61.989	28.288\\
61.995	28.288\\
62.000	28.288\\
62.006	28.288\\
62.012	28.288\\
62.017	28.289\\
62.023	28.289\\
62.029	28.289\\
62.034	28.289\\
62.040	28.289\\
62.046	28.289\\
62.051	28.289\\
62.057	28.290\\
62.063	28.290\\
62.068	28.290\\
62.074	28.290\\
62.080	28.290\\
62.085	28.290\\
62.091	28.291\\
62.097	28.291\\
62.102	28.291\\
62.108	28.291\\
62.114	28.291\\
62.119	28.291\\
62.125	28.292\\
62.130	28.292\\
62.136	28.292\\
62.142	28.292\\
62.147	28.292\\
62.153	28.292\\
62.159	28.293\\
62.164	28.293\\
62.170	28.293\\
62.176	28.293\\
62.181	28.293\\
62.187	28.294\\
62.193	28.294\\
62.198	28.294\\
62.204	28.294\\
62.210	28.294\\
62.215	28.294\\
62.221	28.295\\
62.227	28.295\\
62.232	28.295\\
62.238	28.295\\
62.244	28.295\\
62.249	28.295\\
62.255	28.296\\
62.261	28.296\\
62.266	28.296\\
62.272	28.296\\
62.278	28.296\\
62.283	28.297\\
62.289	28.297\\
62.295	28.297\\
62.300	28.297\\
62.306	28.297\\
62.312	28.297\\
62.317	28.298\\
62.323	28.298\\
62.329	28.298\\
62.334	28.298\\
62.340	28.298\\
62.346	28.299\\
62.351	28.299\\
62.357	28.299\\
62.362	28.299\\
62.368	28.299\\
62.374	28.300\\
62.379	28.300\\
62.385	28.300\\
62.391	28.300\\
62.396	28.300\\
62.402	28.301\\
62.408	28.301\\
62.413	28.301\\
62.419	28.301\\
62.425	28.301\\
62.430	28.302\\
62.436	28.302\\
62.442	28.302\\
62.447	28.302\\
62.453	28.302\\
62.459	28.303\\
62.464	28.303\\
62.470	28.303\\
62.476	28.303\\
62.481	28.303\\
62.487	28.304\\
62.493	28.304\\
62.498	28.304\\
62.504	28.304\\
62.510	28.304\\
62.515	28.305\\
62.521	28.305\\
62.527	28.305\\
62.532	28.305\\
62.538	28.305\\
62.544	28.306\\
62.549	28.306\\
62.555	28.306\\
62.561	28.306\\
62.566	28.307\\
62.572	28.307\\
62.578	28.307\\
62.583	28.307\\
62.589	28.307\\
62.595	28.308\\
62.600	28.308\\
62.606	28.308\\
62.612	28.308\\
62.617	28.309\\
62.623	28.309\\
62.629	28.309\\
62.634	28.309\\
62.640	28.309\\
62.646	28.310\\
62.651	28.310\\
62.657	28.310\\
62.663	28.310\\
62.668	28.311\\
62.674	28.311\\
62.680	28.311\\
62.685	28.311\\
62.691	28.311\\
62.696	28.312\\
62.702	28.312\\
62.708	28.312\\
62.713	28.312\\
62.719	28.313\\
62.725	28.313\\
62.730	28.313\\
62.736	28.313\\
62.742	28.314\\
62.747	28.314\\
62.753	28.314\\
62.759	28.314\\
62.764	28.315\\
62.770	28.315\\
62.776	28.315\\
62.781	28.315\\
62.787	28.316\\
62.793	28.316\\
62.798	28.316\\
62.804	28.316\\
62.810	28.317\\
62.815	28.317\\
62.821	28.317\\
62.827	28.317\\
62.832	27.878\\
62.838	27.789\\
62.843	27.764\\
62.849	27.763\\
62.855	27.761\\
62.860	27.766\\
62.866	27.777\\
62.871	27.791\\
62.877	27.806\\
62.882	27.820\\
62.888	27.833\\
62.894	27.847\\
62.899	27.860\\
62.905	27.873\\
62.910	27.885\\
62.916	27.897\\
62.921	27.908\\
62.927	27.920\\
62.933	27.931\\
62.938	27.941\\
62.944	27.951\\
62.949	27.961\\
62.955	27.971\\
62.961	27.980\\
62.966	27.989\\
62.972	27.998\\
62.977	28.006\\
62.983	28.014\\
62.989	28.022\\
62.994	28.030\\
63.000	28.037\\
63.005	28.045\\
63.011	28.052\\
63.017	28.058\\
63.022	28.065\\
63.028	28.071\\
63.033	28.078\\
63.039	28.084\\
63.045	28.089\\
63.050	28.095\\
63.056	28.101\\
63.061	28.106\\
63.067	28.111\\
63.073	28.117\\
63.078	28.121\\
63.084	28.126\\
63.090	28.131\\
63.095	28.136\\
63.101	28.140\\
63.106	28.145\\
63.112	28.149\\
63.118	28.153\\
63.123	28.157\\
63.129	28.161\\
63.135	28.165\\
63.140	28.169\\
63.146	28.173\\
63.152	28.177\\
63.157	28.180\\
63.163	28.184\\
63.168	28.187\\
63.174	28.191\\
63.180	28.194\\
63.185	28.197\\
63.191	28.200\\
63.197	28.204\\
63.202	28.207\\
63.208	28.210\\
63.214	28.213\\
63.219	28.216\\
63.225	28.219\\
63.231	28.221\\
63.236	28.224\\
63.242	28.227\\
63.247	28.230\\
63.253	28.232\\
63.259	28.235\\
63.264	28.237\\
63.270	28.240\\
63.276	28.242\\
63.281	28.245\\
63.287	28.247\\
63.293	28.250\\
63.298	28.252\\
63.304	28.254\\
63.310	28.256\\
63.315	28.259\\
63.321	28.261\\
63.327	28.263\\
63.332	28.265\\
63.338	28.267\\
63.343	28.269\\
63.349	28.271\\
63.355	28.273\\
63.360	28.275\\
63.366	28.277\\
63.372	28.279\\
63.377	28.281\\
63.383	28.283\\
63.389	28.285\\
63.394	28.286\\
63.400	28.288\\
63.406	28.290\\
63.411	28.292\\
63.417	28.293\\
63.423	28.295\\
63.428	28.297\\
63.434	28.298\\
63.440	28.300\\
63.445	28.301\\
63.451	28.303\\
63.457	28.305\\
63.462	28.306\\
63.468	28.308\\
63.474	28.309\\
63.479	28.310\\
63.485	28.312\\
63.491	28.313\\
63.496	28.315\\
63.502	28.316\\
63.508	28.317\\
63.513	28.319\\
63.519	28.320\\
63.525	28.321\\
63.530	28.323\\
63.536	28.324\\
63.542	28.325\\
63.547	28.326\\
63.553	28.328\\
63.559	28.329\\
63.564	28.330\\
63.570	28.331\\
63.576	28.332\\
63.581	28.334\\
63.587	28.335\\
63.593	28.336\\
63.598	28.337\\
63.604	28.338\\
63.610	28.339\\
63.615	28.340\\
63.621	28.341\\
63.627	28.343\\
63.632	28.344\\
63.638	28.345\\
63.644	28.346\\
63.649	28.347\\
63.655	28.348\\
63.661	28.349\\
63.666	28.350\\
63.672	28.351\\
63.678	28.352\\
63.683	28.353\\
63.689	28.354\\
63.695	28.355\\
63.700	28.356\\
63.706	28.357\\
63.712	28.358\\
63.717	28.359\\
63.723	28.359\\
63.729	28.360\\
63.734	28.361\\
63.740	28.362\\
63.746	28.363\\
63.751	28.364\\
63.757	28.365\\
63.763	28.366\\
63.768	28.367\\
63.774	28.368\\
63.780	28.369\\
63.785	28.369\\
63.791	28.370\\
63.797	28.371\\
63.802	28.372\\
63.808	28.373\\
63.814	28.374\\
63.819	28.375\\
63.825	28.376\\
63.831	28.376\\
63.836	28.377\\
63.842	28.378\\
63.848	28.379\\
63.853	28.380\\
63.859	28.381\\
63.865	28.382\\
63.871	28.382\\
63.876	28.383\\
63.882	28.384\\
63.888	28.385\\
63.893	28.386\\
63.899	28.387\\
63.905	28.387\\
63.910	28.388\\
63.916	28.389\\
63.922	28.390\\
63.927	28.391\\
63.933	28.392\\
63.939	28.393\\
63.944	28.393\\
63.950	28.394\\
63.956	28.395\\
63.961	28.396\\
63.967	28.397\\
63.973	28.398\\
63.978	28.398\\
63.984	28.399\\
63.990	28.400\\
63.995	28.401\\
64.001	28.402\\
64.007	28.403\\
64.012	28.404\\
64.018	28.404\\
64.024	28.405\\
64.030	28.406\\
64.035	28.407\\
64.041	28.408\\
64.047	28.409\\
64.052	28.410\\
64.058	28.410\\
64.064	28.411\\
64.069	28.412\\
64.075	28.413\\
64.081	28.414\\
64.086	28.415\\
64.092	28.416\\
64.098	28.417\\
64.103	28.418\\
64.109	28.418\\
64.115	28.419\\
64.120	28.420\\
64.126	28.421\\
64.132	28.422\\
64.137	28.423\\
64.143	28.424\\
64.149	28.425\\
64.155	28.426\\
64.160	28.427\\
64.166	28.428\\
64.172	28.429\\
64.177	28.430\\
64.183	28.430\\
64.189	28.431\\
64.194	28.432\\
64.200	28.433\\
64.206	28.434\\
64.211	28.435\\
64.217	28.436\\
64.223	28.437\\
64.228	28.438\\
64.234	28.439\\
64.240	28.440\\
64.246	28.441\\
64.251	28.442\\
64.257	28.443\\
64.263	28.444\\
64.268	28.445\\
64.274	28.446\\
64.280	28.447\\
64.285	28.448\\
64.291	28.449\\
64.297	28.451\\
64.302	28.452\\
64.308	28.453\\
64.314	28.454\\
64.319	28.455\\
64.325	28.456\\
64.331	28.457\\
64.337	28.458\\
64.342	28.459\\
64.348	28.460\\
64.354	28.462\\
64.359	28.463\\
64.365	28.464\\
64.371	28.465\\
64.376	28.466\\
64.382	28.467\\
64.388	28.469\\
64.394	28.470\\
64.399	28.471\\
64.405	28.472\\
64.411	28.473\\
64.416	28.475\\
64.422	28.476\\
64.428	28.477\\
64.433	28.478\\
64.439	28.480\\
64.445	28.481\\
64.450	28.482\\
64.456	28.483\\
64.462	28.485\\
64.468	28.486\\
64.473	28.487\\
64.479	28.489\\
64.485	28.490\\
64.490	28.491\\
64.496	28.493\\
64.502	28.494\\
64.507	28.496\\
64.513	28.497\\
64.519	28.498\\
64.525	28.500\\
64.530	28.501\\
64.536	28.503\\
64.542	28.504\\
64.547	28.506\\
64.553	28.507\\
64.559	28.509\\
64.564	28.510\\
64.570	28.512\\
64.576	28.513\\
64.582	28.515\\
64.587	28.516\\
64.593	28.518\\
64.599	28.520\\
64.604	28.521\\
64.610	28.523\\
64.616	28.524\\
64.621	28.526\\
64.627	28.528\\
64.633	28.529\\
64.639	28.531\\
64.644	28.533\\
64.650	28.535\\
64.656	28.536\\
64.661	28.538\\
64.667	28.540\\
64.673	28.542\\
64.679	28.544\\
64.684	28.545\\
64.690	28.547\\
64.696	28.549\\
64.701	28.551\\
64.707	28.553\\
64.713	28.555\\
64.719	28.557\\
64.724	28.559\\
64.730	28.561\\
64.736	28.563\\
64.741	28.565\\
64.747	28.567\\
64.753	28.569\\
64.758	28.571\\
64.764	28.573\\
64.770	28.575\\
64.776	28.578\\
64.781	28.580\\
64.787	28.582\\
64.793	28.584\\
64.799	28.587\\
64.804	28.589\\
64.810	28.591\\
64.816	28.594\\
64.821	28.596\\
64.827	28.598\\
64.833	28.601\\
64.839	28.603\\
64.844	28.606\\
64.850	28.608\\
64.856	28.611\\
64.861	28.613\\
64.867	28.616\\
64.873	28.619\\
64.879	28.621\\
64.884	28.624\\
64.890	28.627\\
64.896	28.630\\
64.901	28.632\\
64.907	28.635\\
64.913	28.638\\
64.919	28.641\\
64.924	28.644\\
64.930	28.647\\
64.936	28.650\\
64.942	28.653\\
64.947	28.656\\
64.953	28.659\\
64.959	28.662\\
64.965	28.666\\
64.970	28.669\\
64.976	28.672\\
64.982	28.676\\
64.987	28.679\\
64.993	28.683\\
64.999	28.686\\
65.005	28.690\\
65.010	28.693\\
65.016	28.697\\
65.022	28.701\\
65.028	28.704\\
65.033	28.708\\
65.039	28.712\\
65.045	28.716\\
65.051	28.720\\
65.056	28.724\\
65.062	28.728\\
65.068	28.732\\
65.074	28.737\\
65.079	28.741\\
65.085	28.745\\
65.091	28.750\\
65.097	28.755\\
65.102	28.759\\
65.108	28.764\\
65.114	28.769\\
65.120	28.774\\
65.125	28.779\\
65.131	28.784\\
65.137	28.789\\
65.143	28.795\\
65.148	28.800\\
65.154	28.806\\
65.160	28.812\\
65.166	28.817\\
65.171	28.823\\
65.177	28.830\\
65.183	28.836\\
65.189	28.842\\
65.194	28.849\\
65.200	28.492\\
65.206	28.424\\
65.212	28.411\\
65.217	28.419\\
65.223	28.426\\
65.229	28.440\\
65.234	28.458\\
65.240	28.478\\
65.246	28.499\\
65.251	28.519\\
65.257	28.538\\
65.263	28.558\\
65.269	28.577\\
65.274	28.596\\
65.280	28.615\\
65.286	28.634\\
65.291	28.653\\
65.297	28.671\\
65.303	28.689\\
65.309	28.707\\
65.314	28.725\\
65.320	28.743\\
65.326	28.761\\
65.332	28.779\\
65.337	28.797\\
65.343	28.815\\
65.349	28.833\\
65.355	28.851\\
65.360	28.869\\
65.366	28.887\\
65.372	28.906\\
65.378	28.925\\
65.384	28.944\\
65.389	28.964\\
65.395	28.983\\
65.401	29.004\\
65.407	29.024\\
65.413	29.045\\
65.418	29.066\\
65.424	29.088\\
65.430	29.110\\
65.436	29.132\\
65.442	29.155\\
65.448	29.178\\
65.453	29.201\\
65.459	29.225\\
65.465	29.249\\
65.471	29.274\\
65.477	29.299\\
65.483	29.324\\
65.489	29.349\\
65.494	29.375\\
65.500	29.402\\
65.506	29.429\\
65.512	29.456\\
65.518	29.483\\
65.524	29.512\\
65.530	29.540\\
65.536	29.570\\
65.542	29.600\\
65.547	29.630\\
65.553	29.661\\
65.559	29.692\\
65.565	29.721\\
65.571	29.747\\
65.577	29.770\\
65.583	29.790\\
65.589	29.806\\
65.595	29.819\\
65.601	29.829\\
65.607	29.835\\
65.613	29.839\\
65.619	29.840\\
65.625	29.839\\
65.631	29.836\\
65.637	29.831\\
65.643	29.824\\
65.649	29.817\\
65.655	29.807\\
65.661	29.798\\
65.667	29.787\\
65.673	29.777\\
65.679	29.767\\
65.685	29.756\\
65.690	29.747\\
65.696	29.389\\
65.702	29.319\\
65.708	29.292\\
65.714	29.285\\
65.720	29.290\\
65.726	29.297\\
65.732	29.310\\
65.737	29.329\\
65.743	29.354\\
65.749	29.385\\
65.755	29.419\\
65.761	29.454\\
65.767	29.488\\
65.773	29.523\\
65.779	29.557\\
65.785	29.592\\
65.790	29.626\\
65.796	29.661\\
65.802	28.817\\
65.808	28.623\\
65.814	28.572\\
65.819	28.575\\
65.825	28.572\\
65.831	28.576\\
65.837	28.587\\
65.842	28.603\\
65.848	27.755\\
65.853	27.560\\
65.859	27.509\\
65.864	27.514\\
65.870	27.512\\
65.875	27.517\\
65.881	27.528\\
65.886	27.545\\
65.892	27.568\\
65.897	27.597\\
65.903	27.632\\
65.909	27.668\\
65.914	27.705\\
65.920	27.741\\
65.925	27.626\\
65.931	27.623\\
65.936	27.644\\
65.942	27.665\\
65.947	27.692\\
65.953	27.711\\
65.958	27.720\\
65.964	27.726\\
65.969	27.731\\
65.975	27.735\\
65.981	27.740\\
65.986	27.745\\
65.992	27.751\\
65.997	27.759\\
66.003	27.767\\
66.008	27.778\\
66.014	27.789\\
66.019	27.802\\
66.025	27.817\\
66.031	27.833\\
66.036	27.850\\
66.042	27.867\\
66.047	27.886\\
66.053	27.905\\
66.058	27.925\\
66.064	27.945\\
66.070	27.965\\
66.075	27.986\\
66.081	28.006\\
66.086	28.025\\
66.092	28.044\\
66.098	28.063\\
66.103	28.080\\
66.109	28.096\\
66.114	28.112\\
66.120	28.126\\
66.126	28.140\\
66.131	28.152\\
66.137	28.165\\
66.143	28.176\\
66.148	28.187\\
66.154	28.197\\
66.160	28.206\\
66.165	28.215\\
66.171	28.223\\
66.176	28.230\\
66.182	28.237\\
66.188	28.243\\
66.193	28.249\\
66.199	28.254\\
66.205	28.259\\
66.210	28.259\\
66.216	28.238\\
66.222	28.191\\
66.227	28.120\\
66.233	28.024\\
66.238	27.906\\
66.244	27.767\\
66.250	27.608\\
66.255	27.432\\
66.261	27.238\\
66.266	27.029\\
66.271	26.806\\
66.277	26.570\\
66.282	26.322\\
66.287	26.063\\
66.292	25.792\\
66.298	25.510\\
66.303	25.216\\
66.308	24.912\\
66.313	24.595\\
66.317	24.271\\
66.322	23.940\\
66.327	23.606\\
66.332	23.267\\
66.336	22.923\\
66.341	22.575\\
66.345	22.224\\
66.350	21.870\\
66.354	21.514\\
66.358	21.157\\
66.363	20.798\\
66.367	20.438\\
66.371	20.078\\
66.375	19.718\\
66.379	19.361\\
66.383	19.007\\
66.386	18.657\\
66.390	18.311\\
66.394	17.970\\
66.397	17.634\\
66.401	17.303\\
66.404	16.978\\
66.407	16.659\\
66.411	16.349\\
66.414	16.046\\
66.417	15.749\\
66.420	15.457\\
66.423	15.172\\
66.426	14.894\\
66.429	14.624\\
66.432	14.364\\
66.435	14.114\\
66.438	13.878\\
66.441	13.661\\
66.443	13.476\\
66.446	13.320\\
66.449	13.142\\
66.451	12.924\\
66.454	12.676\\
66.456	12.405\\
66.459	12.120\\
66.461	11.828\\
66.464	11.535\\
66.466	11.241\\
66.468	10.953\\
66.470	10.668\\
66.472	10.387\\
66.474	10.110\\
66.476	9.838\\
66.478	9.571\\
66.480	9.308\\
66.482	9.050\\
66.484	8.798\\
66.486	8.551\\
66.487	8.309\\
66.489	8.070\\
66.490	7.835\\
66.492	7.606\\
66.493	7.381\\
66.495	7.161\\
66.496	6.946\\
66.498	6.736\\
66.499	6.530\\
66.500	6.328\\
66.502	6.131\\
66.503	5.938\\
66.504	5.750\\
66.505	5.567\\
66.506	5.388\\
66.507	5.213\\
66.508	5.042\\
66.509	4.876\\
66.510	4.713\\
66.511	4.555\\
66.512	4.400\\
66.513	4.249\\
66.514	4.101\\
66.515	3.956\\
66.515	3.815\\
66.516	3.678\\
66.517	3.543\\
66.517	3.412\\
66.518	3.283\\
66.519	3.158\\
66.519	3.037\\
66.520	2.918\\
66.521	2.802\\
66.521	2.690\\
66.522	2.580\\
66.522	2.474\\
66.523	2.371\\
66.523	2.270\\
66.524	2.173\\
66.524	2.079\\
66.524	1.987\\
66.525	1.899\\
66.525	1.813\\
66.525	1.730\\
66.526	1.650\\
66.526	1.573\\
66.526	1.499\\
66.527	1.427\\
66.527	1.358\\
66.527	1.292\\
66.528	1.228\\
66.528	1.167\\
66.528	1.109\\
66.528	1.053\\
66.528	0.999\\
66.529	0.948\\
66.529	0.899\\
66.529	0.853\\
66.529	0.808\\
66.529	0.766\\
66.529	0.726\\
66.530	0.688\\
66.530	0.652\\
66.530	0.617\\
66.530	0.585\\
66.530	0.554\\
66.530	0.524\\
66.530	0.497\\
66.530	0.471\\
66.530	0.446\\
66.531	0.422\\
66.531	0.400\\
66.531	0.379\\
66.531	0.359\\
66.531	0.340\\
66.531	0.323\\
66.531	0.306\\
66.531	0.290\\
66.531	0.275\\
66.531	0.260\\
66.531	0.247\\
66.531	0.234\\
66.531	0.222\\
66.531	0.211\\
66.531	0.200\\
66.531	0.189\\
66.531	0.180\\
66.532	0.170\\
66.532	0.162\\
66.532	0.153\\
66.532	0.145\\
66.532	0.138\\
66.532	0.131\\
66.532	0.124\\
66.532	0.118\\
66.532	0.112\\
66.532	0.106\\
66.532	0.100\\
66.532	0.095\\
66.532	0.090\\
66.532	0.085\\
66.532	0.081\\
66.532	0.076\\
66.532	0.072\\
66.532	0.068\\
66.532	0.065\\
66.532	0.061\\
66.532	0.058\\
66.532	0.054\\
66.532	0.051\\
66.532	0.049\\
66.532	0.046\\
66.532	0.043\\
66.532	0.041\\
66.532	0.038\\
66.532	0.036\\
66.532	0.034\\
66.532	0.032\\
66.532	0.030\\
66.532	0.028\\
66.532	0.026\\
66.532	0.025\\
66.532	0.023\\
66.532	0.021\\
66.532	0.020\\
66.532	0.019\\
66.532	0.017\\
66.532	0.016\\
66.532	0.015\\
66.532	0.013\\
66.532	0.012\\
66.532	0.011\\
66.532	0.009\\
66.532	0.008\\
66.532	0.007\\
66.532	0.006\\
66.532	0.004\\
66.532	0.003\\
66.532	0.002\\
66.532	0.001\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
66.532	0.000\\
};
\end{axis}
\begin{axis}[%
axis y line=right,
axis x line=none,
width=0.73\columnwidth,
height=\h,
at={(0\columnwidth,\dhb)},
scale only axis,
xmin=3.000,
xmax=63.542,
separate axis lines,
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}, font=\tiny},
every y tick/.append style={mycolor2},
ymin=16.840,
ymax=31.000,
ylabel style={font=\color{mycolor2}},
ylabel={Ref ($\nu$) [m/s]},
% axis background/.style={fill=white},
yticklabel pos=right,
ylabel near ticks,
xlabel near ticks,
ylabel style={font=\small},
xlabel style={font=\small},
legend style={font=\small},,
ticklabel style={font=\tiny}
]
\addplot [color=mycolor2, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
2.996	29.058\\
63.546	29.058\\
};
\end{axis}

\begin{axis}[%
axis y line=left,
% axis x line=none,
width=0.73\columnwidth,
height=\h,
at={(0\columnwidth,\dha)},
scale only axis,
xmin=3.000,
xmax=63.542,
separate axis lines,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}, font=\tiny},
every y tick/.append style={mycolor1},
ymin=-0.200,
ymax=0.200,
ylabel style={font=\color{mycolor1}},
ylabel={Traction $(F^{(2)})$ [-]},
axis background/.style={fill=white},
yticklabel pos=right,
ylabel near ticks,
ylabel shift=-5.0pt,
xlabel near ticks,
xmajorgrids,
ymajorgrids,
ylabel style={font=\small},
xlabel style={font=\small},
legend style={font=\small},,
ticklabel style={font=\tiny}
]
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.000	0.759\\
0.010	0.543\\
0.020	0.457\\
0.030	0.443\\
0.040	0.442\\
0.050	0.271\\
0.060	0.255\\
0.070	0.204\\
0.080	0.242\\
0.090	0.146\\
0.100	0.221\\
0.110	0.000\\
0.120	0.207\\
0.130	0.089\\
0.140	0.109\\
0.150	0.142\\
0.160	0.169\\
0.170	0.171\\
0.180	0.171\\
0.190	0.171\\
0.200	0.171\\
0.210	0.171\\
0.220	0.170\\
0.230	0.167\\
0.240	0.164\\
0.250	0.161\\
0.260	0.159\\
0.270	0.157\\
0.280	0.154\\
0.290	0.152\\
0.300	0.150\\
0.310	0.148\\
0.320	0.146\\
0.330	0.145\\
0.340	0.143\\
0.350	0.142\\
0.360	0.140\\
0.370	0.000\\
0.380	0.063\\
0.390	0.102\\
0.400	0.125\\
0.410	0.131\\
0.420	0.131\\
0.430	0.131\\
0.440	0.131\\
0.450	0.131\\
0.460	0.130\\
0.470	0.129\\
0.480	0.128\\
0.490	0.127\\
0.500	0.126\\
0.510	0.125\\
0.520	0.124\\
0.530	0.123\\
0.540	0.122\\
0.550	0.121\\
0.560	0.121\\
0.570	0.120\\
0.580	0.000\\
0.590	0.045\\
0.600	0.080\\
0.610	0.098\\
0.620	0.100\\
0.630	0.100\\
0.640	0.100\\
0.650	0.100\\
0.660	0.100\\
0.670	0.100\\
0.680	0.100\\
0.690	0.100\\
0.700	0.100\\
0.710	0.100\\
0.720	0.100\\
0.730	0.100\\
0.740	0.100\\
0.750	0.100\\
0.760	0.100\\
0.770	0.100\\
0.780	0.100\\
0.790	0.100\\
0.800	0.100\\
0.810	0.100\\
0.820	0.100\\
0.830	0.100\\
0.840	0.100\\
0.850	0.100\\
0.860	0.100\\
0.870	0.099\\
0.880	0.097\\
0.890	0.095\\
0.900	0.093\\
0.910	0.091\\
0.920	0.089\\
0.930	0.088\\
0.940	0.086\\
0.950	0.084\\
0.960	0.083\\
0.970	0.081\\
0.980	0.079\\
0.990	0.078\\
1.000	0.076\\
1.010	0.074\\
1.020	0.072\\
1.030	0.070\\
1.040	0.068\\
1.050	0.067\\
1.060	0.065\\
1.070	0.063\\
1.080	0.061\\
1.090	0.060\\
1.100	0.058\\
1.110	0.057\\
1.120	0.055\\
1.130	0.054\\
1.140	0.052\\
1.150	0.051\\
1.160	0.050\\
1.170	0.049\\
1.180	0.048\\
1.190	0.017\\
1.200	0.000\\
1.210	0.034\\
1.220	0.046\\
1.230	0.045\\
1.240	0.044\\
1.250	0.043\\
1.260	0.042\\
1.270	0.041\\
1.280	0.040\\
1.290	0.040\\
1.300	0.039\\
1.310	0.038\\
1.320	0.037\\
1.330	0.037\\
1.340	0.036\\
1.350	0.035\\
1.360	0.035\\
1.370	0.034\\
1.380	0.034\\
1.390	0.033\\
1.400	0.032\\
1.410	0.032\\
1.420	0.031\\
1.430	0.031\\
1.440	0.030\\
1.450	0.030\\
1.460	0.029\\
1.470	0.029\\
1.480	0.028\\
1.490	0.028\\
1.500	0.027\\
1.510	0.027\\
1.520	0.026\\
1.530	0.026\\
1.540	0.026\\
1.550	0.025\\
1.560	0.025\\
1.570	0.024\\
1.580	0.024\\
1.590	0.024\\
1.600	0.023\\
1.610	0.023\\
1.620	0.023\\
1.630	0.022\\
1.640	0.022\\
1.650	0.022\\
1.660	0.021\\
1.670	0.021\\
1.680	0.021\\
1.690	0.021\\
1.700	0.020\\
1.710	0.020\\
1.720	0.020\\
1.730	0.020\\
1.740	0.019\\
1.750	0.019\\
1.760	0.019\\
1.770	0.019\\
1.780	0.018\\
1.790	0.018\\
1.800	0.018\\
1.810	0.018\\
1.820	0.017\\
1.830	0.017\\
1.840	0.017\\
1.850	0.017\\
1.860	0.017\\
1.870	0.016\\
1.880	0.016\\
1.890	0.016\\
1.900	0.016\\
1.910	0.016\\
1.920	0.015\\
1.930	0.015\\
1.940	0.015\\
1.950	0.015\\
1.960	0.015\\
1.970	0.015\\
1.980	0.014\\
1.990	0.014\\
2.000	0.014\\
2.010	0.014\\
2.020	0.014\\
2.030	0.014\\
2.040	0.013\\
2.050	0.013\\
2.060	0.013\\
2.070	0.013\\
2.080	0.013\\
2.090	0.013\\
2.100	0.013\\
2.110	0.012\\
2.120	0.012\\
2.130	0.012\\
2.140	0.012\\
2.150	0.012\\
2.160	0.012\\
2.170	0.012\\
2.180	0.011\\
2.190	0.011\\
2.200	0.011\\
2.210	0.011\\
2.220	0.011\\
2.230	0.011\\
2.240	0.011\\
2.250	0.010\\
2.260	0.010\\
2.270	0.010\\
2.280	0.010\\
2.290	0.010\\
2.300	0.010\\
2.310	0.010\\
2.320	0.010\\
2.330	0.009\\
2.340	0.009\\
2.350	0.009\\
2.360	0.009\\
2.370	0.009\\
2.380	0.009\\
2.390	0.009\\
2.400	0.009\\
2.410	0.008\\
2.420	0.008\\
2.430	0.008\\
2.440	0.008\\
2.450	0.008\\
2.460	0.008\\
2.470	0.008\\
2.480	0.008\\
2.490	0.007\\
2.500	0.007\\
2.510	0.007\\
2.520	0.007\\
2.530	0.007\\
2.540	0.007\\
2.550	0.007\\
2.560	0.006\\
2.570	0.006\\
2.580	0.006\\
2.590	0.006\\
2.600	0.005\\
2.610	0.005\\
2.620	0.005\\
2.630	0.005\\
2.640	0.004\\
2.650	0.004\\
2.660	0.004\\
2.670	0.004\\
2.680	0.004\\
2.690	0.003\\
2.700	0.003\\
2.710	0.003\\
2.720	0.003\\
2.730	0.002\\
2.740	0.002\\
2.750	0.002\\
2.760	-0.001\\
2.770	0.001\\
2.780	-0.000\\
2.790	-0.000\\
2.800	0.001\\
2.810	0.000\\
2.820	-0.001\\
2.830	-0.001\\
2.840	-0.002\\
2.850	-0.002\\
2.860	-0.000\\
2.870	-0.002\\
2.880	-0.002\\
2.890	-0.002\\
2.900	-0.002\\
2.910	-0.002\\
2.920	-0.002\\
2.930	-0.002\\
2.940	-0.002\\
2.950	-0.002\\
2.960	-0.002\\
2.970	-0.002\\
2.980	-0.002\\
2.990	-0.002\\
3.000	-0.002\\
3.010	-0.002\\
3.020	-0.002\\
3.030	-0.002\\
3.040	-0.003\\
3.050	-0.003\\
3.060	-0.004\\
3.070	-0.004\\
3.080	-0.004\\
3.090	-0.004\\
3.100	-0.005\\
3.110	-0.005\\
3.120	-0.005\\
3.130	-0.005\\
3.140	-0.005\\
3.150	-0.006\\
3.160	-0.006\\
3.170	-0.006\\
3.180	-0.006\\
3.190	-0.006\\
3.200	-0.006\\
3.210	-0.006\\
3.220	-0.006\\
3.230	-0.007\\
3.240	-0.007\\
3.250	-0.007\\
3.260	-0.007\\
3.270	-0.007\\
3.280	-0.007\\
3.290	-0.008\\
3.300	-0.008\\
3.310	-0.008\\
3.320	-0.008\\
3.330	-0.008\\
3.340	-0.008\\
3.350	-0.008\\
3.360	-0.008\\
3.370	-0.008\\
3.380	-0.008\\
3.390	-0.008\\
3.400	-0.008\\
3.410	-0.008\\
3.420	-0.009\\
3.430	-0.009\\
3.440	-0.009\\
3.450	-0.009\\
3.460	-0.009\\
3.470	-0.009\\
3.480	-0.009\\
3.490	-0.009\\
3.500	-0.009\\
3.510	-0.009\\
3.520	-0.009\\
3.530	-0.009\\
3.540	-0.009\\
3.550	-0.009\\
3.560	-0.009\\
3.570	-0.010\\
3.580	-0.010\\
3.590	-0.010\\
3.600	-0.010\\
3.610	-0.010\\
3.620	-0.010\\
3.630	-0.010\\
3.640	-0.010\\
3.650	-0.010\\
3.660	-0.010\\
3.670	-0.010\\
3.680	-0.010\\
3.690	-0.010\\
3.700	-0.010\\
3.710	-0.011\\
3.720	-0.011\\
3.730	-0.011\\
3.740	-0.011\\
3.750	-0.011\\
3.760	-0.011\\
3.770	-0.011\\
3.780	-0.011\\
3.790	-0.011\\
3.800	-0.011\\
3.810	-0.011\\
3.820	-0.011\\
3.830	-0.012\\
3.840	-0.012\\
3.850	-0.012\\
3.860	-0.012\\
3.870	-0.012\\
3.880	-0.013\\
3.890	-0.013\\
3.900	-0.013\\
3.910	-0.013\\
3.920	-0.013\\
3.930	-0.014\\
3.940	-0.014\\
3.950	-0.014\\
3.960	-0.014\\
3.970	-0.014\\
3.980	-0.014\\
3.990	-0.015\\
4.000	-0.015\\
4.010	-0.015\\
4.020	-0.015\\
4.030	-0.015\\
4.040	-0.015\\
4.050	-0.015\\
4.060	-0.016\\
4.070	-0.016\\
4.080	-0.016\\
4.090	-0.016\\
4.100	-0.016\\
4.110	-0.016\\
4.120	-0.016\\
4.130	-0.016\\
4.140	-0.017\\
4.150	-0.017\\
4.160	-0.017\\
4.170	-0.017\\
4.180	-0.017\\
4.190	-0.017\\
4.200	-0.017\\
4.210	-0.017\\
4.220	-0.018\\
4.230	-0.018\\
4.240	-0.018\\
4.250	-0.018\\
4.260	-0.018\\
4.270	-0.018\\
4.280	-0.018\\
4.290	-0.018\\
4.300	-0.018\\
4.310	-0.018\\
4.320	-0.019\\
4.330	-0.019\\
4.340	-0.019\\
4.350	-0.019\\
4.360	-0.019\\
4.370	-0.019\\
4.380	-0.019\\
4.390	-0.019\\
4.400	-0.019\\
4.410	-0.020\\
4.420	-0.020\\
4.430	-0.020\\
4.440	-0.020\\
4.450	-0.020\\
4.460	-0.020\\
4.470	-0.020\\
4.480	-0.020\\
4.490	-0.020\\
4.500	-0.021\\
4.510	-0.021\\
4.520	-0.021\\
4.530	-0.021\\
4.540	-0.021\\
4.550	-0.021\\
4.560	-0.021\\
4.570	-0.021\\
4.580	-0.021\\
4.590	-0.022\\
4.600	-0.022\\
4.610	-0.022\\
4.620	-0.022\\
4.630	-0.022\\
4.640	-0.022\\
4.650	-0.022\\
4.660	-0.022\\
4.670	-0.023\\
4.680	-0.023\\
4.690	-0.023\\
4.700	-0.023\\
4.710	-0.023\\
4.720	-0.023\\
4.730	-0.023\\
4.740	-0.023\\
4.750	-0.024\\
4.760	-0.024\\
4.770	-0.024\\
4.780	-0.024\\
4.790	-0.024\\
4.800	-0.024\\
4.810	-0.024\\
4.820	-0.024\\
4.830	-0.025\\
4.840	-0.025\\
4.850	-0.025\\
4.860	-0.025\\
4.870	-0.025\\
4.880	-0.025\\
4.890	-0.025\\
4.900	-0.025\\
4.910	-0.025\\
4.920	-0.026\\
4.930	-0.026\\
4.940	-0.026\\
4.950	-0.026\\
4.960	-0.026\\
4.970	-0.026\\
4.980	-0.026\\
4.990	-0.026\\
5.000	-0.026\\
5.010	-0.027\\
5.020	-0.027\\
5.030	-0.027\\
5.040	-0.027\\
5.050	-0.027\\
5.060	-0.027\\
5.070	-0.027\\
5.080	-0.027\\
5.090	-0.027\\
5.100	-0.028\\
5.110	-0.028\\
5.120	-0.028\\
5.130	-0.028\\
5.140	-0.028\\
5.150	-0.028\\
5.160	-0.028\\
5.170	-0.028\\
5.180	-0.029\\
5.190	-0.029\\
5.200	-0.029\\
5.210	-0.029\\
5.220	-0.029\\
5.230	-0.029\\
5.240	-0.029\\
5.250	-0.029\\
5.260	-0.030\\
5.270	-0.030\\
5.280	-0.030\\
5.290	-0.030\\
5.300	-0.030\\
5.310	-0.030\\
5.320	-0.030\\
5.330	-0.030\\
5.340	-0.031\\
5.350	-0.031\\
5.360	-0.031\\
5.370	-0.031\\
5.380	-0.031\\
5.390	-0.031\\
5.400	-0.031\\
5.410	-0.031\\
5.420	-0.032\\
5.430	-0.032\\
5.440	-0.032\\
5.450	-0.032\\
5.460	-0.032\\
5.470	-0.032\\
5.480	-0.032\\
5.490	-0.032\\
5.500	-0.032\\
5.510	-0.033\\
5.520	-0.033\\
5.530	-0.033\\
5.540	-0.033\\
5.550	-0.033\\
5.560	-0.033\\
5.570	-0.033\\
5.580	-0.033\\
5.590	-0.034\\
5.600	-0.034\\
5.610	-0.034\\
5.620	-0.034\\
5.630	-0.034\\
5.640	-0.034\\
5.650	-0.034\\
5.660	-0.034\\
5.670	-0.034\\
5.680	-0.035\\
5.690	-0.035\\
5.700	-0.035\\
5.710	-0.035\\
5.720	-0.035\\
5.730	-0.035\\
5.740	-0.035\\
5.750	-0.035\\
5.760	-0.035\\
5.770	-0.036\\
5.780	-0.036\\
5.790	-0.036\\
5.800	-0.036\\
5.810	-0.036\\
5.820	-0.036\\
5.830	-0.036\\
5.840	-0.036\\
5.850	-0.037\\
5.860	-0.037\\
5.870	-0.037\\
5.880	-0.037\\
5.890	-0.037\\
5.900	-0.037\\
5.910	-0.037\\
5.920	-0.037\\
5.930	-0.037\\
5.940	-0.038\\
5.950	-0.038\\
5.960	-0.038\\
5.970	-0.038\\
5.980	-0.038\\
5.990	-0.038\\
6.000	-0.038\\
6.010	-0.038\\
6.020	-0.039\\
6.030	-0.039\\
6.040	-0.039\\
6.050	-0.039\\
6.060	-0.039\\
6.070	-0.039\\
6.080	-0.039\\
6.090	-0.039\\
6.100	-0.040\\
6.110	-0.040\\
6.120	-0.040\\
6.130	-0.040\\
6.140	-0.040\\
6.150	-0.040\\
6.160	-0.040\\
6.170	-0.040\\
6.180	-0.040\\
6.190	-0.041\\
6.200	-0.041\\
6.210	-0.041\\
6.220	-0.041\\
6.230	-0.041\\
6.240	-0.041\\
6.250	-0.041\\
6.260	-0.041\\
6.270	-0.042\\
6.280	-0.042\\
6.290	-0.042\\
6.300	-0.042\\
6.310	-0.042\\
6.320	-0.042\\
6.330	-0.042\\
6.340	-0.042\\
6.350	-0.043\\
6.360	-0.043\\
6.370	-0.043\\
6.380	-0.043\\
6.390	-0.043\\
6.400	-0.043\\
6.410	-0.043\\
6.420	-0.043\\
6.430	-0.043\\
6.440	-0.044\\
6.450	-0.044\\
6.460	-0.044\\
6.470	-0.044\\
6.480	-0.044\\
6.490	-0.044\\
6.500	-0.044\\
6.510	-0.044\\
6.520	-0.045\\
6.530	-0.045\\
6.540	-0.045\\
6.550	-0.045\\
6.560	-0.045\\
6.570	-0.045\\
6.580	-0.045\\
6.590	-0.045\\
6.600	-0.045\\
6.610	-0.046\\
6.620	-0.046\\
6.630	-0.046\\
6.640	-0.046\\
6.650	-0.046\\
6.660	-0.046\\
6.670	-0.046\\
6.680	-0.046\\
6.690	-0.047\\
6.700	-0.047\\
6.710	-0.047\\
6.720	-0.047\\
6.730	-0.047\\
6.740	-0.047\\
6.750	-0.047\\
6.760	-0.047\\
6.770	-0.047\\
6.780	-0.048\\
6.790	-0.048\\
6.800	-0.048\\
6.810	-0.048\\
6.820	-0.048\\
6.830	-0.048\\
6.840	-0.048\\
6.850	-0.048\\
6.860	-0.049\\
6.870	-0.049\\
6.880	-0.049\\
6.890	-0.049\\
6.900	-0.049\\
6.910	-0.049\\
6.920	-0.049\\
6.930	-0.049\\
6.940	-0.050\\
6.950	-0.050\\
6.960	-0.050\\
6.970	-0.050\\
6.980	-0.050\\
6.990	-0.050\\
7.000	-0.050\\
7.010	-0.050\\
7.020	-0.050\\
7.030	-0.051\\
7.040	-0.051\\
7.050	-0.051\\
7.060	-0.051\\
7.070	-0.051\\
7.080	-0.051\\
7.090	-0.051\\
7.100	-0.051\\
7.110	-0.052\\
7.120	-0.052\\
7.130	-0.052\\
7.140	-0.052\\
7.150	-0.052\\
7.160	-0.052\\
7.170	-0.052\\
7.180	-0.052\\
7.190	-0.052\\
7.200	-0.053\\
7.210	-0.053\\
7.220	-0.053\\
7.230	-0.053\\
7.240	-0.053\\
7.250	-0.053\\
7.260	-0.053\\
7.270	-0.053\\
7.280	-0.054\\
7.290	-0.054\\
7.300	-0.054\\
7.310	-0.054\\
7.320	-0.054\\
7.330	-0.054\\
7.340	-0.054\\
7.350	-0.054\\
7.360	-0.055\\
7.370	-0.055\\
7.380	-0.055\\
7.390	-0.055\\
7.400	-0.055\\
7.410	-0.055\\
7.420	-0.055\\
7.430	-0.055\\
7.440	-0.056\\
7.450	-0.056\\
7.460	-0.056\\
7.470	-0.056\\
7.480	-0.056\\
7.490	-0.056\\
7.500	-0.056\\
7.510	-0.056\\
7.520	-0.056\\
7.530	-0.057\\
7.540	-0.057\\
7.550	-0.057\\
7.560	-0.057\\
7.570	-0.057\\
7.580	-0.057\\
7.590	-0.057\\
7.600	-0.057\\
7.610	-0.057\\
7.620	-0.058\\
7.630	-0.058\\
7.640	-0.058\\
7.650	-0.058\\
7.660	-0.058\\
7.670	-0.058\\
7.680	-0.058\\
7.690	-0.058\\
7.700	-0.059\\
7.710	-0.059\\
7.720	-0.059\\
7.730	-0.059\\
7.740	-0.059\\
7.750	-0.059\\
7.760	-0.059\\
7.770	-0.059\\
7.780	-0.059\\
7.790	-0.060\\
7.800	-0.060\\
7.810	-0.060\\
7.820	-0.060\\
7.830	-0.060\\
7.840	-0.060\\
7.850	-0.060\\
7.860	-0.060\\
7.870	-0.061\\
7.880	-0.061\\
7.890	-0.061\\
7.900	-0.061\\
7.910	-0.061\\
7.920	-0.061\\
7.930	-0.061\\
7.940	-0.061\\
7.950	-0.062\\
7.960	-0.062\\
7.970	-0.062\\
7.980	-0.062\\
7.990	-0.062\\
8.000	-0.062\\
8.010	-0.062\\
8.020	-0.062\\
8.030	-0.062\\
8.040	-0.063\\
8.050	-0.063\\
8.060	-0.063\\
8.070	-0.063\\
8.080	-0.063\\
8.090	-0.063\\
8.100	-0.063\\
8.110	-0.063\\
8.120	-0.064\\
8.130	-0.064\\
8.140	-0.064\\
8.150	-0.064\\
8.160	-0.064\\
8.170	-0.064\\
8.180	-0.064\\
8.190	-0.064\\
8.200	-0.065\\
8.210	-0.065\\
8.220	-0.065\\
8.230	-0.065\\
8.240	-0.065\\
8.250	-0.065\\
8.260	-0.065\\
8.270	-0.065\\
8.280	-0.065\\
8.290	-0.066\\
8.300	-0.066\\
8.310	-0.066\\
8.320	-0.066\\
8.330	-0.066\\
8.340	-0.066\\
8.350	-0.066\\
8.360	-0.066\\
8.370	-0.067\\
8.380	-0.067\\
8.390	-0.067\\
8.400	-0.067\\
8.410	-0.067\\
8.420	-0.067\\
8.430	-0.067\\
8.440	-0.067\\
8.450	-0.067\\
8.460	-0.068\\
8.470	-0.068\\
8.480	-0.068\\
8.490	-0.068\\
8.500	-0.068\\
8.510	-0.068\\
8.520	-0.068\\
8.530	-0.068\\
8.540	-0.069\\
8.550	-0.069\\
8.560	-0.069\\
8.570	-0.069\\
8.580	-0.069\\
8.590	-0.069\\
8.600	-0.069\\
8.610	-0.069\\
8.620	-0.070\\
8.630	-0.070\\
8.640	-0.070\\
8.650	-0.070\\
8.660	-0.070\\
8.670	-0.070\\
8.680	-0.070\\
8.690	-0.070\\
8.700	-0.070\\
8.710	-0.071\\
8.720	-0.071\\
8.730	-0.071\\
8.740	-0.071\\
8.750	-0.071\\
8.760	-0.071\\
8.770	-0.071\\
8.780	-0.071\\
8.790	-0.072\\
8.800	-0.072\\
8.810	-0.072\\
8.820	-0.072\\
8.830	-0.072\\
8.840	-0.072\\
8.850	-0.072\\
8.860	-0.072\\
8.870	-0.072\\
8.880	-0.073\\
8.890	-0.073\\
8.900	-0.073\\
8.910	-0.073\\
8.920	-0.073\\
8.930	-0.073\\
8.940	-0.073\\
8.950	-0.073\\
8.960	-0.074\\
8.970	-0.074\\
8.980	-0.074\\
8.990	-0.074\\
9.000	-0.074\\
9.010	-0.074\\
9.020	-0.074\\
9.030	-0.074\\
9.040	-0.074\\
9.050	-0.075\\
9.060	-0.075\\
9.070	-0.075\\
9.080	-0.075\\
9.090	-0.075\\
9.100	-0.075\\
9.110	-0.075\\
9.120	-0.075\\
9.130	-0.076\\
9.140	-0.076\\
9.150	-0.076\\
9.160	-0.076\\
9.170	-0.076\\
9.180	-0.076\\
9.190	-0.076\\
9.200	-0.076\\
9.210	-0.076\\
9.220	-0.077\\
9.230	-0.077\\
9.240	-0.077\\
9.250	-0.077\\
9.260	-0.077\\
9.270	-0.077\\
9.280	-0.077\\
9.290	-0.077\\
9.300	-0.078\\
9.310	-0.078\\
9.320	-0.078\\
9.330	-0.078\\
9.340	-0.078\\
9.350	-0.078\\
9.360	-0.078\\
9.370	-0.078\\
9.380	-0.079\\
9.390	-0.079\\
9.400	-0.079\\
9.410	-0.079\\
9.420	-0.079\\
9.430	-0.079\\
9.440	-0.079\\
9.450	-0.079\\
9.460	-0.079\\
9.470	-0.080\\
9.480	-0.080\\
9.490	-0.080\\
9.500	-0.080\\
9.510	-0.080\\
9.520	-0.080\\
9.530	-0.080\\
9.540	-0.080\\
9.550	-0.081\\
9.560	-0.081\\
9.570	-0.081\\
9.580	-0.081\\
9.590	-0.081\\
9.600	-0.081\\
9.610	-0.081\\
9.620	-0.081\\
9.630	-0.082\\
9.640	-0.082\\
9.650	-0.082\\
9.660	-0.082\\
9.670	-0.082\\
9.680	-0.082\\
9.690	-0.082\\
9.700	-0.082\\
9.710	-0.082\\
9.720	-0.083\\
9.730	-0.083\\
9.740	-0.083\\
9.750	-0.083\\
9.760	-0.083\\
9.770	-0.083\\
9.780	-0.083\\
9.790	-0.083\\
9.800	-0.084\\
9.810	-0.084\\
9.820	-0.084\\
9.830	-0.084\\
9.840	-0.084\\
9.850	-0.084\\
9.860	-0.084\\
9.870	-0.084\\
9.880	-0.085\\
9.890	-0.085\\
9.900	-0.085\\
9.910	-0.085\\
9.920	-0.085\\
9.930	-0.085\\
9.940	-0.085\\
9.950	-0.085\\
9.960	-0.085\\
9.970	-0.085\\
9.980	-0.086\\
9.990	-0.086\\
10.000	-0.086\\
10.010	-0.086\\
10.020	-0.086\\
10.030	-0.086\\
10.040	-0.086\\
10.050	-0.086\\
10.060	-0.086\\
10.070	-0.087\\
10.080	-0.087\\
10.090	-0.087\\
10.100	-0.087\\
10.110	-0.087\\
10.120	-0.087\\
10.130	-0.087\\
10.140	-0.087\\
10.150	-0.087\\
10.160	-0.087\\
10.170	-0.087\\
10.180	-0.087\\
10.190	-0.087\\
10.200	-0.087\\
10.210	-0.087\\
10.220	-0.087\\
10.230	-0.087\\
10.240	-0.087\\
10.250	-0.087\\
10.260	-0.087\\
10.270	-0.087\\
10.280	-0.087\\
10.290	-0.087\\
10.300	-0.087\\
10.310	-0.087\\
10.320	-0.087\\
10.330	-0.087\\
10.340	-0.087\\
10.350	-0.087\\
10.360	-0.086\\
10.370	-0.086\\
10.380	-0.086\\
10.390	-0.086\\
10.400	-0.086\\
10.410	-0.086\\
10.420	-0.086\\
10.430	-0.086\\
10.440	-0.086\\
10.450	-0.086\\
10.460	-0.086\\
10.470	-0.086\\
10.480	-0.086\\
10.490	-0.086\\
10.500	-0.086\\
10.510	-0.086\\
10.520	-0.086\\
10.530	-0.086\\
10.540	-0.086\\
10.550	-0.086\\
10.560	-0.086\\
10.570	-0.086\\
10.580	-0.086\\
10.590	-0.086\\
10.600	-0.086\\
10.610	-0.086\\
10.620	-0.086\\
10.630	-0.086\\
10.640	-0.086\\
10.650	-0.086\\
10.660	-0.086\\
10.670	-0.086\\
10.680	-0.086\\
10.690	-0.086\\
10.700	-0.086\\
10.710	-0.086\\
10.720	-0.086\\
10.730	-0.086\\
10.740	-0.086\\
10.750	-0.086\\
10.760	-0.086\\
10.770	-0.086\\
10.780	-0.086\\
10.790	-0.086\\
10.800	-0.086\\
10.810	-0.086\\
10.820	-0.086\\
10.830	-0.086\\
10.840	-0.086\\
10.850	-0.086\\
10.860	-0.086\\
10.870	-0.086\\
10.880	-0.086\\
10.890	-0.086\\
10.900	-0.086\\
10.910	-0.086\\
10.920	-0.086\\
10.930	-0.086\\
10.940	-0.086\\
10.950	-0.086\\
10.960	-0.086\\
10.970	-0.086\\
10.980	-0.086\\
10.990	-0.086\\
11.000	-0.086\\
11.010	-0.086\\
11.020	-0.086\\
11.030	-0.086\\
11.040	-0.086\\
11.050	-0.086\\
11.060	-0.086\\
11.070	-0.086\\
11.080	-0.086\\
11.090	-0.086\\
11.100	-0.086\\
11.110	-0.086\\
11.120	-0.086\\
11.130	-0.086\\
11.140	-0.086\\
11.150	-0.086\\
11.160	-0.086\\
11.170	-0.086\\
11.180	-0.086\\
11.190	-0.086\\
11.200	-0.086\\
11.210	-0.086\\
11.220	-0.086\\
11.230	-0.086\\
11.240	-0.086\\
11.250	-0.086\\
11.260	-0.086\\
11.270	-0.086\\
11.280	-0.086\\
11.290	-0.086\\
11.300	-0.086\\
11.310	-0.086\\
11.320	-0.086\\
11.330	-0.086\\
11.340	-0.086\\
11.350	-0.086\\
11.360	-0.086\\
11.370	-0.086\\
11.380	-0.086\\
11.390	-0.086\\
11.400	-0.086\\
11.410	-0.086\\
11.420	-0.086\\
11.430	-0.086\\
11.440	-0.086\\
11.450	-0.086\\
11.460	-0.086\\
11.470	-0.086\\
11.480	-0.086\\
11.490	-0.086\\
11.500	-0.086\\
11.510	-0.086\\
11.520	-0.086\\
11.530	-0.086\\
11.540	-0.086\\
11.550	-0.086\\
11.560	-0.086\\
11.570	-0.086\\
11.580	-0.086\\
11.590	-0.086\\
11.600	-0.086\\
11.610	-0.086\\
11.620	-0.086\\
11.630	-0.086\\
11.640	-0.086\\
11.650	-0.086\\
11.660	-0.086\\
11.670	-0.086\\
11.680	-0.086\\
11.690	-0.086\\
11.700	-0.086\\
11.710	-0.086\\
11.720	-0.086\\
11.730	-0.086\\
11.740	-0.086\\
11.750	-0.086\\
11.760	-0.086\\
11.770	-0.086\\
11.780	-0.086\\
11.790	-0.086\\
11.800	-0.086\\
11.810	-0.086\\
11.820	-0.086\\
11.830	-0.086\\
11.840	-0.086\\
11.850	-0.086\\
11.860	-0.086\\
11.870	-0.086\\
11.880	-0.086\\
11.890	-0.086\\
11.900	-0.086\\
11.910	-0.086\\
11.920	-0.086\\
11.930	-0.086\\
11.940	-0.086\\
11.950	-0.086\\
11.960	-0.086\\
11.970	-0.086\\
11.980	-0.086\\
11.990	-0.086\\
12.000	-0.086\\
12.010	-0.086\\
12.020	-0.086\\
12.030	-0.086\\
12.040	-0.086\\
12.050	-0.086\\
12.060	-0.086\\
12.070	-0.086\\
12.080	-0.086\\
12.090	-0.086\\
12.100	-0.086\\
12.110	-0.086\\
12.120	-0.086\\
12.130	-0.086\\
12.140	-0.086\\
12.150	-0.086\\
12.160	-0.086\\
12.170	-0.086\\
12.180	-0.086\\
12.190	-0.086\\
12.200	-0.086\\
12.210	-0.086\\
12.220	-0.086\\
12.230	-0.086\\
12.240	-0.086\\
12.250	-0.086\\
12.260	-0.086\\
12.270	-0.086\\
12.280	-0.086\\
12.290	-0.086\\
12.300	-0.086\\
12.310	-0.086\\
12.320	-0.086\\
12.330	-0.086\\
12.340	-0.086\\
12.350	-0.086\\
12.360	-0.086\\
12.370	-0.086\\
12.380	-0.086\\
12.390	-0.086\\
12.400	-0.086\\
12.410	-0.086\\
12.420	-0.086\\
12.430	-0.086\\
12.440	-0.086\\
12.450	-0.086\\
12.460	-0.086\\
12.470	-0.086\\
12.480	-0.086\\
12.490	-0.086\\
12.500	-0.086\\
12.510	-0.086\\
12.520	-0.086\\
12.530	-0.086\\
12.540	-0.086\\
12.550	-0.086\\
12.560	-0.086\\
12.570	-0.086\\
12.580	-0.086\\
12.590	-0.086\\
12.600	-0.086\\
12.610	-0.086\\
12.620	-0.086\\
12.630	-0.086\\
12.640	-0.086\\
12.650	-0.086\\
12.660	-0.086\\
12.670	-0.086\\
12.680	-0.086\\
12.690	-0.086\\
12.700	-0.086\\
12.710	-0.086\\
12.720	-0.086\\
12.730	-0.086\\
12.740	-0.086\\
12.750	-0.086\\
12.760	-0.086\\
12.770	-0.086\\
12.780	-0.086\\
12.790	-0.086\\
12.800	-0.086\\
12.810	-0.086\\
12.820	-0.086\\
12.830	-0.086\\
12.840	-0.086\\
12.850	-0.086\\
12.860	-0.086\\
12.870	-0.086\\
12.880	-0.086\\
12.890	-0.086\\
12.900	-0.086\\
12.910	-0.086\\
12.920	-0.086\\
12.930	-0.086\\
12.940	-0.086\\
12.950	-0.086\\
12.960	-0.086\\
12.970	-0.086\\
12.980	-0.086\\
12.990	-0.086\\
13.000	-0.086\\
13.010	-0.086\\
13.020	-0.086\\
13.030	-0.086\\
13.040	-0.086\\
13.050	-0.086\\
13.060	-0.086\\
13.070	-0.086\\
13.080	-0.086\\
13.090	-0.086\\
13.100	-0.086\\
13.110	-0.086\\
13.120	-0.086\\
13.130	-0.086\\
13.140	-0.086\\
13.150	-0.086\\
13.160	-0.086\\
13.170	-0.086\\
13.180	-0.086\\
13.190	-0.086\\
13.200	-0.086\\
13.210	-0.086\\
13.220	-0.086\\
13.230	-0.086\\
13.240	-0.086\\
13.250	-0.086\\
13.260	-0.086\\
13.270	-0.086\\
13.280	-0.086\\
13.290	-0.086\\
13.300	-0.086\\
13.310	-0.086\\
13.320	-0.086\\
13.330	-0.086\\
13.340	-0.086\\
13.350	-0.086\\
13.360	-0.086\\
13.370	-0.086\\
13.380	-0.086\\
13.390	-0.086\\
13.400	-0.086\\
13.410	-0.086\\
13.420	-0.086\\
13.430	-0.086\\
13.440	-0.086\\
13.450	-0.086\\
13.460	-0.086\\
13.470	-0.086\\
13.480	-0.086\\
13.490	-0.086\\
13.500	-0.086\\
13.510	-0.086\\
13.520	-0.086\\
13.530	-0.086\\
13.540	-0.086\\
13.550	-0.086\\
13.560	-0.086\\
13.570	-0.086\\
13.580	-0.086\\
13.590	-0.086\\
13.600	-0.086\\
13.610	-0.086\\
13.620	-0.086\\
13.630	-0.086\\
13.640	-0.086\\
13.650	-0.086\\
13.660	-0.086\\
13.670	-0.086\\
13.680	-0.086\\
13.690	-0.086\\
13.700	-0.086\\
13.710	-0.086\\
13.720	-0.086\\
13.730	-0.086\\
13.740	-0.086\\
13.750	-0.086\\
13.760	-0.086\\
13.770	-0.086\\
13.780	-0.086\\
13.790	-0.086\\
13.800	-0.086\\
13.810	-0.086\\
13.820	-0.086\\
13.830	-0.086\\
13.840	-0.086\\
13.850	-0.086\\
13.860	-0.086\\
13.870	-0.086\\
13.880	-0.086\\
13.890	-0.086\\
13.900	-0.086\\
13.910	-0.086\\
13.920	-0.086\\
13.930	-0.086\\
13.940	-0.086\\
13.950	-0.086\\
13.960	-0.086\\
13.970	-0.086\\
13.980	-0.086\\
13.990	-0.086\\
14.000	-0.086\\
14.010	-0.086\\
14.020	-0.086\\
14.030	-0.086\\
14.040	-0.086\\
14.050	-0.086\\
14.060	-0.086\\
14.070	-0.086\\
14.080	-0.086\\
14.090	-0.086\\
14.100	-0.086\\
14.110	-0.086\\
14.120	-0.086\\
14.130	-0.086\\
14.140	-0.086\\
14.150	-0.086\\
14.160	-0.086\\
14.170	-0.086\\
14.180	-0.086\\
14.190	-0.086\\
14.200	-0.086\\
14.210	-0.086\\
14.220	-0.086\\
14.230	-0.086\\
14.240	-0.086\\
14.250	-0.086\\
14.260	-0.086\\
14.270	-0.086\\
14.280	-0.086\\
14.290	-0.086\\
14.300	-0.086\\
14.310	-0.086\\
14.320	-0.086\\
14.330	-0.086\\
14.340	-0.086\\
14.350	-0.086\\
14.360	-0.086\\
14.370	-0.086\\
14.380	-0.086\\
14.390	-0.086\\
14.400	-0.086\\
14.410	-0.086\\
14.420	-0.086\\
14.430	-0.086\\
14.440	-0.086\\
14.450	-0.086\\
14.460	-0.086\\
14.470	-0.086\\
14.480	-0.086\\
14.490	-0.086\\
14.500	-0.086\\
14.510	-0.086\\
14.520	-0.086\\
14.530	-0.086\\
14.540	-0.086\\
14.550	-0.086\\
14.560	-0.086\\
14.570	-0.086\\
14.580	-0.086\\
14.590	-0.086\\
14.600	-0.086\\
14.610	-0.086\\
14.620	-0.086\\
14.630	-0.086\\
14.640	-0.086\\
14.650	-0.086\\
14.660	-0.086\\
14.670	-0.086\\
14.680	-0.086\\
14.690	-0.086\\
14.700	-0.086\\
14.710	-0.086\\
14.720	-0.086\\
14.730	-0.086\\
14.740	-0.086\\
14.750	-0.086\\
14.760	-0.086\\
14.770	-0.086\\
14.780	-0.086\\
14.790	-0.086\\
14.800	-0.086\\
14.810	-0.086\\
14.820	-0.086\\
14.830	-0.086\\
14.840	-0.086\\
14.850	-0.086\\
14.860	-0.086\\
14.870	-0.086\\
14.880	-0.086\\
14.890	-0.086\\
14.900	-0.086\\
14.910	-0.086\\
14.920	-0.086\\
14.930	-0.086\\
14.940	-0.086\\
14.950	-0.086\\
14.960	-0.086\\
14.970	-0.086\\
14.980	-0.086\\
14.990	-0.086\\
15.000	-0.086\\
15.010	-0.086\\
15.020	-0.086\\
15.030	-0.086\\
15.040	-0.086\\
15.050	-0.086\\
15.060	-0.086\\
15.070	-0.086\\
15.080	-0.086\\
15.090	-0.086\\
15.100	-0.086\\
15.110	-0.086\\
15.120	-0.086\\
15.130	-0.086\\
15.140	-0.086\\
15.150	-0.086\\
15.160	-0.086\\
15.170	-0.086\\
15.180	-0.086\\
15.190	-0.086\\
15.200	-0.086\\
15.210	-0.086\\
15.220	-0.086\\
15.230	-0.086\\
15.240	-0.086\\
15.250	-0.086\\
15.260	-0.086\\
15.270	-0.086\\
15.280	-0.086\\
15.290	-0.086\\
15.300	-0.086\\
15.310	-0.086\\
15.320	-0.086\\
15.330	-0.086\\
15.340	-0.086\\
15.350	-0.086\\
15.360	-0.086\\
15.370	-0.086\\
15.380	-0.086\\
15.390	-0.086\\
15.400	-0.086\\
15.410	-0.086\\
15.420	-0.086\\
15.430	-0.086\\
15.440	-0.086\\
15.450	-0.086\\
15.460	-0.086\\
15.470	-0.086\\
15.480	-0.086\\
15.490	-0.086\\
15.500	-0.086\\
15.510	-0.086\\
15.520	-0.086\\
15.530	-0.086\\
15.540	-0.086\\
15.550	-0.086\\
15.560	-0.086\\
15.570	-0.086\\
15.580	-0.086\\
15.590	-0.086\\
15.600	-0.086\\
15.610	-0.086\\
15.620	-0.086\\
15.630	-0.086\\
15.640	-0.086\\
15.650	-0.086\\
15.660	-0.086\\
15.670	-0.086\\
15.680	-0.086\\
15.690	-0.086\\
15.700	-0.086\\
15.710	-0.086\\
15.720	-0.086\\
15.730	-0.086\\
15.740	-0.086\\
15.750	-0.086\\
15.760	-0.086\\
15.770	-0.086\\
15.780	-0.086\\
15.790	-0.086\\
15.800	-0.086\\
15.810	-0.086\\
15.820	-0.086\\
15.830	-0.086\\
15.840	-0.086\\
15.850	-0.086\\
15.860	-0.086\\
15.870	-0.086\\
15.880	-0.086\\
15.890	-0.086\\
15.900	-0.086\\
15.910	-0.086\\
15.920	-0.086\\
15.930	-0.086\\
15.940	-0.086\\
15.950	-0.086\\
15.960	-0.086\\
15.970	-0.086\\
15.980	-0.086\\
15.990	-0.086\\
16.000	-0.086\\
16.010	-0.086\\
16.020	-0.086\\
16.030	-0.086\\
16.040	-0.086\\
16.050	-0.086\\
16.060	-0.086\\
16.070	-0.086\\
16.080	-0.086\\
16.090	-0.086\\
16.100	-0.086\\
16.110	-0.086\\
16.120	-0.086\\
16.130	-0.086\\
16.140	-0.086\\
16.150	-0.086\\
16.160	-0.086\\
16.170	-0.086\\
16.180	-0.086\\
16.190	-0.086\\
16.200	-0.086\\
16.210	-0.086\\
16.220	-0.086\\
16.230	-0.086\\
16.240	-0.086\\
16.250	-0.086\\
16.260	-0.086\\
16.270	-0.086\\
16.280	-0.086\\
16.290	-0.086\\
16.300	-0.086\\
16.310	-0.086\\
16.320	-0.086\\
16.330	-0.086\\
16.340	-0.086\\
16.350	-0.086\\
16.360	-0.086\\
16.370	-0.086\\
16.380	-0.086\\
16.390	-0.086\\
16.400	-0.086\\
16.410	-0.086\\
16.420	-0.086\\
16.430	-0.086\\
16.440	-0.086\\
16.450	-0.086\\
16.460	-0.086\\
16.470	-0.086\\
16.480	-0.086\\
16.490	-0.086\\
16.500	-0.086\\
16.510	-0.086\\
16.520	-0.086\\
16.530	-0.086\\
16.540	-0.086\\
16.550	-0.086\\
16.560	-0.086\\
16.570	-0.086\\
16.580	-0.086\\
16.590	-0.086\\
16.600	-0.086\\
16.610	-0.086\\
16.620	-0.086\\
16.630	-0.086\\
16.640	-0.086\\
16.650	-0.086\\
16.660	-0.086\\
16.670	-0.086\\
16.680	-0.086\\
16.690	-0.086\\
16.700	-0.086\\
16.710	-0.086\\
16.720	-0.086\\
16.730	-0.086\\
16.740	-0.086\\
16.750	-0.086\\
16.760	-0.086\\
16.770	-0.086\\
16.780	-0.086\\
16.790	-0.086\\
16.800	-0.086\\
16.810	-0.086\\
16.820	-0.086\\
16.830	-0.086\\
16.840	-0.086\\
16.850	-0.086\\
16.860	-0.086\\
16.870	-0.086\\
16.880	-0.086\\
16.890	-0.086\\
16.900	-0.086\\
16.910	-0.086\\
16.920	-0.086\\
16.930	-0.086\\
16.940	-0.086\\
16.950	-0.086\\
16.960	-0.086\\
16.970	-0.086\\
16.980	-0.086\\
16.990	-0.086\\
17.000	-0.086\\
17.010	-0.086\\
17.020	-0.086\\
17.030	-0.086\\
17.040	-0.086\\
17.050	-0.086\\
17.060	-0.086\\
17.070	-0.086\\
17.080	-0.086\\
17.090	-0.086\\
17.100	-0.086\\
17.110	-0.086\\
17.120	-0.086\\
17.130	-0.086\\
17.140	-0.086\\
17.150	-0.086\\
17.160	-0.086\\
17.170	-0.086\\
17.180	-0.086\\
17.190	-0.086\\
17.200	-0.086\\
17.210	-0.086\\
17.220	-0.086\\
17.230	-0.086\\
17.240	-0.086\\
17.250	-0.086\\
17.260	-0.086\\
17.270	-0.086\\
17.280	-0.086\\
17.290	-0.086\\
17.300	-0.086\\
17.310	-0.086\\
17.320	-0.086\\
17.330	-0.086\\
17.340	-0.086\\
17.350	-0.086\\
17.360	-0.086\\
17.370	-0.086\\
17.380	-0.086\\
17.390	-0.086\\
17.400	-0.086\\
17.410	-0.086\\
17.420	-0.086\\
17.430	-0.086\\
17.440	-0.086\\
17.450	-0.086\\
17.460	-0.086\\
17.470	-0.086\\
17.480	-0.086\\
17.490	-0.086\\
17.500	-0.086\\
17.510	-0.086\\
17.520	-0.086\\
17.530	-0.086\\
17.540	-0.086\\
17.550	-0.086\\
17.560	-0.086\\
17.570	-0.086\\
17.580	-0.086\\
17.590	-0.086\\
17.600	-0.086\\
17.610	-0.086\\
17.620	-0.086\\
17.630	-0.086\\
17.640	-0.086\\
17.650	-0.086\\
17.660	-0.086\\
17.670	-0.086\\
17.680	-0.086\\
17.690	-0.086\\
17.700	-0.086\\
17.710	-0.086\\
17.720	-0.086\\
17.730	-0.086\\
17.740	-0.086\\
17.750	-0.086\\
17.760	-0.086\\
17.770	-0.086\\
17.780	-0.086\\
17.790	-0.086\\
17.800	-0.086\\
17.810	-0.086\\
17.820	-0.086\\
17.830	-0.086\\
17.840	-0.086\\
17.850	-0.086\\
17.860	-0.086\\
17.870	-0.086\\
17.880	-0.086\\
17.890	-0.086\\
17.900	-0.086\\
17.910	-0.086\\
17.920	-0.086\\
17.930	-0.086\\
17.940	-0.086\\
17.950	-0.086\\
17.960	-0.086\\
17.970	-0.086\\
17.980	-0.086\\
17.990	-0.086\\
18.000	-0.086\\
18.010	-0.086\\
18.020	-0.086\\
18.030	-0.086\\
18.040	-0.086\\
18.050	-0.086\\
18.060	-0.086\\
18.070	-0.086\\
18.080	-0.086\\
18.090	-0.086\\
18.100	-0.086\\
18.110	-0.086\\
18.120	-0.086\\
18.130	-0.086\\
18.140	-0.086\\
18.150	-0.086\\
18.160	-0.086\\
18.170	-0.086\\
18.180	-0.086\\
18.190	-0.086\\
18.200	-0.086\\
18.210	-0.086\\
18.220	-0.086\\
18.230	-0.086\\
18.240	-0.086\\
18.250	-0.086\\
18.260	-0.086\\
18.270	-0.086\\
18.280	-0.086\\
18.290	-0.086\\
18.300	-0.086\\
18.310	-0.086\\
18.320	-0.086\\
18.330	-0.086\\
18.340	-0.086\\
18.350	-0.086\\
18.360	-0.086\\
18.370	-0.086\\
18.380	-0.086\\
18.390	-0.086\\
18.400	-0.086\\
18.410	-0.086\\
18.420	-0.086\\
18.430	-0.086\\
18.440	-0.086\\
18.450	-0.086\\
18.460	-0.086\\
18.470	-0.086\\
18.480	-0.086\\
18.490	-0.086\\
18.500	-0.086\\
18.510	-0.086\\
18.520	-0.086\\
18.530	-0.086\\
18.540	-0.086\\
18.550	-0.086\\
18.560	-0.086\\
18.570	-0.086\\
18.580	-0.086\\
18.590	-0.086\\
18.600	-0.086\\
18.610	-0.086\\
18.620	-0.086\\
18.630	-0.086\\
18.640	-0.086\\
18.650	-0.086\\
18.660	-0.086\\
18.670	-0.086\\
18.680	-0.086\\
18.690	-0.086\\
18.700	-0.086\\
18.710	-0.086\\
18.720	-0.086\\
18.730	-0.086\\
18.740	-0.086\\
18.750	-0.086\\
18.760	-0.086\\
18.770	-0.086\\
18.780	-0.086\\
18.790	-0.086\\
18.800	-0.086\\
18.810	-0.086\\
18.820	-0.086\\
18.830	-0.086\\
18.840	-0.086\\
18.850	-0.086\\
18.860	-0.086\\
18.870	-0.086\\
18.880	-0.086\\
18.890	-0.086\\
18.900	-0.086\\
18.910	-0.086\\
18.920	-0.086\\
18.930	-0.086\\
18.940	-0.086\\
18.950	-0.086\\
18.960	-0.086\\
18.970	-0.086\\
18.980	-0.086\\
18.990	-0.086\\
19.000	-0.086\\
19.010	-0.086\\
19.020	-0.086\\
19.030	-0.086\\
19.040	-0.086\\
19.050	-0.086\\
19.060	-0.086\\
19.070	-0.086\\
19.080	-0.086\\
19.090	-0.086\\
19.100	-0.086\\
19.110	-0.086\\
19.120	-0.086\\
19.130	-0.086\\
19.140	-0.086\\
19.150	-0.086\\
19.160	-0.086\\
19.170	-0.086\\
19.180	-0.086\\
19.190	-0.086\\
19.200	-0.086\\
19.210	-0.086\\
19.220	-0.086\\
19.230	-0.086\\
19.240	-0.086\\
19.250	-0.086\\
19.260	-0.086\\
19.270	-0.086\\
19.280	-0.086\\
19.290	-0.086\\
19.300	-0.086\\
19.310	-0.086\\
19.320	-0.086\\
19.330	-0.086\\
19.340	-0.086\\
19.350	-0.086\\
19.360	-0.086\\
19.370	-0.086\\
19.380	-0.086\\
19.390	-0.086\\
19.400	-0.086\\
19.410	-0.086\\
19.420	-0.086\\
19.430	-0.086\\
19.440	-0.086\\
19.450	-0.086\\
19.460	-0.086\\
19.470	-0.086\\
19.480	-0.086\\
19.490	-0.086\\
19.500	-0.086\\
19.510	-0.086\\
19.520	-0.086\\
19.530	-0.086\\
19.540	-0.086\\
19.550	-0.086\\
19.560	-0.086\\
19.570	-0.086\\
19.580	-0.086\\
19.590	-0.086\\
19.600	-0.086\\
19.610	-0.086\\
19.620	-0.086\\
19.630	-0.086\\
19.640	-0.086\\
19.650	-0.086\\
19.660	-0.086\\
19.670	-0.086\\
19.680	-0.086\\
19.690	-0.086\\
19.700	-0.086\\
19.710	-0.086\\
19.720	-0.086\\
19.730	-0.086\\
19.740	-0.086\\
19.750	-0.086\\
19.760	-0.086\\
19.770	-0.086\\
19.780	-0.086\\
19.790	-0.086\\
19.800	-0.086\\
19.810	-0.086\\
19.820	-0.086\\
19.830	-0.086\\
19.840	-0.086\\
19.850	-0.086\\
19.860	-0.086\\
19.870	-0.086\\
19.880	-0.086\\
19.890	-0.086\\
19.900	-0.086\\
19.910	-0.086\\
19.920	-0.086\\
19.930	-0.086\\
19.940	-0.086\\
19.950	-0.086\\
19.960	-0.086\\
19.970	-0.086\\
19.980	-0.086\\
19.990	-0.086\\
20.000	-0.086\\
20.010	-0.086\\
20.020	-0.086\\
20.030	-0.086\\
20.040	-0.086\\
20.050	-0.086\\
20.060	-0.086\\
20.070	-0.086\\
20.080	-0.086\\
20.090	-0.086\\
20.100	-0.086\\
20.110	-0.086\\
20.120	-0.086\\
20.130	-0.086\\
20.140	-0.086\\
20.150	-0.085\\
20.160	-0.085\\
20.170	-0.085\\
20.180	-0.085\\
20.190	-0.085\\
20.200	-0.085\\
20.210	-0.085\\
20.220	-0.085\\
20.230	-0.084\\
20.240	-0.084\\
20.250	-0.084\\
20.260	-0.084\\
20.270	-0.084\\
20.280	-0.084\\
20.290	-0.084\\
20.300	-0.083\\
20.310	-0.083\\
20.320	-0.083\\
20.330	-0.083\\
20.340	-0.083\\
20.350	-0.083\\
20.360	-0.083\\
20.370	-0.082\\
20.380	-0.082\\
20.390	-0.082\\
20.400	-0.082\\
20.410	-0.082\\
20.420	-0.082\\
20.430	-0.082\\
20.440	-0.081\\
20.450	-0.081\\
20.460	-0.081\\
20.470	-0.081\\
20.480	-0.081\\
20.490	-0.081\\
20.500	-0.081\\
20.510	-0.081\\
20.520	-0.080\\
20.530	-0.080\\
20.540	-0.080\\
20.550	-0.080\\
20.560	-0.080\\
20.570	-0.080\\
20.580	-0.080\\
20.590	-0.080\\
20.600	-0.079\\
20.610	-0.079\\
20.620	-0.079\\
20.630	-0.079\\
20.640	-0.079\\
20.650	-0.079\\
20.660	-0.079\\
20.670	-0.079\\
20.680	-0.078\\
20.690	-0.078\\
20.700	-0.078\\
20.710	-0.078\\
20.720	-0.078\\
20.730	-0.078\\
20.740	-0.078\\
20.750	-0.078\\
20.760	-0.078\\
20.770	-0.077\\
20.780	-0.077\\
20.790	-0.077\\
20.800	-0.077\\
20.810	-0.077\\
20.820	-0.077\\
20.830	-0.077\\
20.840	-0.077\\
20.850	-0.077\\
20.860	-0.076\\
20.870	-0.076\\
20.880	-0.076\\
20.890	-0.076\\
20.900	-0.076\\
20.910	-0.076\\
20.920	-0.076\\
20.930	-0.076\\
20.940	-0.075\\
20.950	-0.075\\
20.960	-0.075\\
20.970	-0.075\\
20.980	-0.075\\
20.990	-0.075\\
21.000	-0.075\\
21.010	-0.075\\
21.020	-0.075\\
21.030	-0.074\\
21.040	-0.074\\
21.050	-0.074\\
21.060	-0.074\\
21.070	-0.074\\
21.080	-0.074\\
21.090	-0.074\\
21.100	-0.074\\
21.110	-0.073\\
21.120	-0.073\\
21.130	-0.073\\
21.140	-0.073\\
21.150	-0.073\\
21.160	-0.073\\
21.170	-0.073\\
21.180	-0.073\\
21.190	-0.072\\
21.200	-0.072\\
21.210	-0.072\\
21.220	-0.072\\
21.230	-0.072\\
21.240	-0.072\\
21.250	-0.072\\
21.260	-0.072\\
21.270	-0.072\\
21.280	-0.071\\
21.290	-0.071\\
21.300	-0.071\\
21.310	-0.071\\
21.320	-0.071\\
21.330	-0.071\\
21.340	-0.071\\
21.350	-0.071\\
21.360	-0.070\\
21.370	-0.070\\
21.380	-0.070\\
21.390	-0.070\\
21.400	-0.070\\
21.410	-0.070\\
21.420	-0.070\\
21.430	-0.070\\
21.440	-0.070\\
21.450	-0.069\\
21.460	-0.069\\
21.470	-0.069\\
21.480	-0.069\\
21.490	-0.069\\
21.500	-0.069\\
21.510	-0.069\\
21.520	-0.069\\
21.530	-0.068\\
21.540	-0.068\\
21.550	-0.068\\
21.560	-0.068\\
21.570	-0.068\\
21.580	-0.068\\
21.590	-0.068\\
21.600	-0.068\\
21.610	-0.068\\
21.620	-0.067\\
21.630	-0.067\\
21.640	-0.067\\
21.650	-0.067\\
21.660	-0.067\\
21.670	-0.067\\
21.680	-0.067\\
21.690	-0.067\\
21.700	-0.066\\
21.710	-0.066\\
21.720	-0.066\\
21.730	-0.066\\
21.740	-0.066\\
21.750	-0.066\\
21.760	-0.066\\
21.770	-0.066\\
21.780	-0.065\\
21.790	-0.065\\
21.800	-0.065\\
21.810	-0.065\\
21.820	-0.065\\
21.830	-0.065\\
21.840	-0.065\\
21.850	-0.065\\
21.860	-0.065\\
21.870	-0.064\\
21.880	-0.064\\
21.890	-0.064\\
21.900	-0.064\\
21.910	-0.064\\
21.920	-0.064\\
21.930	-0.064\\
21.940	-0.064\\
21.950	-0.063\\
21.960	-0.063\\
21.970	-0.063\\
21.980	-0.063\\
21.990	-0.063\\
22.000	-0.063\\
22.010	-0.063\\
22.020	-0.063\\
22.030	-0.062\\
22.040	-0.062\\
22.050	-0.062\\
22.060	-0.062\\
22.070	-0.062\\
22.080	-0.062\\
22.090	-0.062\\
22.100	-0.062\\
22.110	-0.062\\
22.120	-0.061\\
22.130	-0.061\\
22.140	-0.061\\
22.150	-0.061\\
22.160	-0.061\\
22.170	-0.061\\
22.180	-0.061\\
22.190	-0.061\\
22.200	-0.060\\
22.210	-0.060\\
22.220	-0.060\\
22.230	-0.060\\
22.240	-0.060\\
22.250	-0.060\\
22.260	-0.060\\
22.270	-0.060\\
22.280	-0.059\\
22.290	-0.059\\
22.300	-0.059\\
22.310	-0.059\\
22.320	-0.059\\
22.330	-0.059\\
22.340	-0.059\\
22.350	-0.059\\
22.360	-0.059\\
22.370	-0.058\\
22.380	-0.058\\
22.390	-0.058\\
22.400	-0.058\\
22.410	-0.058\\
22.420	-0.058\\
22.430	-0.058\\
22.440	-0.058\\
22.450	-0.057\\
22.460	-0.057\\
22.470	-0.057\\
22.480	-0.057\\
22.490	-0.057\\
22.500	-0.057\\
22.510	-0.057\\
22.520	-0.057\\
22.530	-0.057\\
22.540	-0.056\\
22.550	-0.056\\
22.560	-0.056\\
22.570	-0.056\\
22.580	-0.056\\
22.590	-0.056\\
22.600	-0.056\\
22.610	-0.056\\
22.620	-0.055\\
22.630	-0.055\\
22.640	-0.055\\
22.650	-0.055\\
22.660	-0.055\\
22.670	-0.055\\
22.680	-0.055\\
22.690	-0.055\\
22.700	-0.055\\
22.710	-0.054\\
22.720	-0.054\\
22.730	-0.054\\
22.740	-0.054\\
22.750	-0.054\\
22.760	-0.054\\
22.770	-0.054\\
22.780	-0.054\\
22.790	-0.053\\
22.800	-0.053\\
22.810	-0.053\\
22.820	-0.053\\
22.830	-0.053\\
22.840	-0.053\\
22.850	-0.053\\
22.860	-0.053\\
22.870	-0.053\\
22.880	-0.052\\
22.890	-0.052\\
22.900	-0.052\\
22.910	-0.052\\
22.920	-0.052\\
22.930	-0.052\\
22.940	-0.052\\
22.950	-0.052\\
22.960	-0.051\\
22.970	-0.051\\
22.980	-0.051\\
22.990	-0.051\\
23.000	-0.051\\
23.010	-0.051\\
23.020	-0.051\\
23.030	-0.051\\
23.040	-0.050\\
23.050	-0.050\\
23.060	-0.050\\
23.070	-0.050\\
23.080	-0.050\\
23.090	-0.050\\
23.100	-0.050\\
23.110	-0.050\\
23.120	-0.050\\
23.130	-0.049\\
23.140	-0.049\\
23.150	-0.049\\
23.160	-0.049\\
23.170	-0.049\\
23.180	-0.049\\
23.190	-0.049\\
23.200	-0.049\\
23.210	-0.048\\
23.220	-0.048\\
23.230	-0.048\\
23.240	-0.048\\
23.250	-0.048\\
23.260	-0.048\\
23.270	-0.048\\
23.280	-0.048\\
23.290	-0.047\\
23.300	-0.047\\
23.310	-0.047\\
23.320	-0.047\\
23.330	-0.047\\
23.340	-0.047\\
23.350	-0.047\\
23.360	-0.047\\
23.370	-0.047\\
23.380	-0.046\\
23.390	-0.046\\
23.400	-0.046\\
23.410	-0.046\\
23.420	-0.046\\
23.430	-0.046\\
23.440	-0.046\\
23.450	-0.046\\
23.460	-0.045\\
23.470	-0.045\\
23.480	-0.045\\
23.490	-0.045\\
23.500	-0.045\\
23.510	-0.045\\
23.520	-0.045\\
23.530	-0.045\\
23.540	-0.045\\
23.550	-0.044\\
23.560	-0.044\\
23.570	-0.044\\
23.580	-0.044\\
23.590	-0.044\\
23.600	-0.044\\
23.610	-0.044\\
23.620	-0.044\\
23.630	-0.043\\
23.640	-0.043\\
23.650	-0.043\\
23.660	-0.043\\
23.670	-0.043\\
23.680	-0.043\\
23.690	-0.043\\
23.700	-0.043\\
23.710	-0.042\\
23.720	-0.042\\
23.730	-0.042\\
23.740	-0.042\\
23.750	-0.042\\
23.760	-0.042\\
23.770	-0.042\\
23.780	-0.042\\
23.790	-0.042\\
23.800	-0.041\\
23.810	-0.041\\
23.820	-0.041\\
23.830	-0.041\\
23.840	-0.041\\
23.850	-0.041\\
23.860	-0.041\\
23.870	-0.041\\
23.880	-0.041\\
23.890	-0.040\\
23.900	-0.040\\
23.910	-0.040\\
23.920	-0.040\\
23.930	-0.040\\
23.940	-0.040\\
23.950	-0.040\\
23.960	-0.040\\
23.970	-0.039\\
23.980	-0.039\\
23.990	-0.039\\
24.000	-0.039\\
24.010	-0.039\\
24.020	-0.039\\
24.030	-0.039\\
24.040	-0.039\\
24.050	-0.039\\
24.060	-0.038\\
24.070	-0.038\\
24.080	-0.038\\
24.090	-0.038\\
24.100	-0.038\\
24.110	-0.038\\
24.120	-0.038\\
24.130	-0.038\\
24.140	-0.037\\
24.150	-0.037\\
24.160	-0.037\\
24.170	-0.037\\
24.180	-0.037\\
24.190	-0.037\\
24.200	-0.037\\
24.210	-0.037\\
24.220	-0.036\\
24.230	-0.036\\
24.240	-0.036\\
24.250	-0.036\\
24.260	-0.036\\
24.270	-0.036\\
24.280	-0.036\\
24.290	-0.036\\
24.300	-0.035\\
24.310	-0.035\\
24.320	-0.035\\
24.330	-0.035\\
24.340	-0.035\\
24.350	-0.035\\
24.360	-0.035\\
24.370	-0.035\\
24.380	-0.035\\
24.390	-0.034\\
24.400	-0.034\\
24.410	-0.034\\
24.420	-0.034\\
24.430	-0.034\\
24.440	-0.034\\
24.450	-0.034\\
24.460	-0.034\\
24.470	-0.033\\
24.480	-0.033\\
24.490	-0.033\\
24.500	-0.033\\
24.510	-0.033\\
24.520	-0.033\\
24.530	-0.033\\
24.540	-0.033\\
24.550	-0.032\\
24.560	-0.032\\
24.570	-0.032\\
24.580	-0.032\\
24.590	-0.032\\
24.600	-0.032\\
24.610	-0.032\\
24.620	-0.032\\
24.630	-0.032\\
24.640	-0.031\\
24.650	-0.031\\
24.660	-0.031\\
24.670	-0.031\\
24.680	-0.031\\
24.690	-0.031\\
24.700	-0.031\\
24.710	-0.031\\
24.720	-0.031\\
24.730	-0.030\\
24.740	-0.030\\
24.750	-0.030\\
24.760	-0.030\\
24.770	-0.030\\
24.780	-0.030\\
24.790	-0.030\\
24.800	-0.030\\
24.810	-0.030\\
24.820	-0.029\\
24.830	-0.029\\
24.840	-0.029\\
24.850	-0.029\\
24.860	-0.029\\
24.870	-0.029\\
24.880	-0.029\\
24.890	-0.029\\
24.900	-0.028\\
24.910	-0.028\\
24.920	-0.028\\
24.930	-0.028\\
24.940	-0.028\\
24.950	-0.028\\
24.960	-0.028\\
24.970	-0.028\\
24.980	-0.027\\
24.990	-0.027\\
25.000	-0.027\\
25.010	-0.027\\
25.020	-0.027\\
25.030	-0.027\\
25.040	-0.027\\
25.050	-0.027\\
25.060	-0.026\\
25.070	-0.026\\
25.080	-0.026\\
25.090	-0.026\\
25.100	-0.026\\
25.110	-0.026\\
25.120	-0.026\\
25.130	-0.026\\
25.140	-0.026\\
25.150	-0.025\\
25.160	-0.025\\
25.170	-0.025\\
25.180	-0.025\\
25.190	-0.025\\
25.200	-0.025\\
25.210	-0.025\\
25.220	-0.025\\
25.230	-0.024\\
25.240	-0.024\\
25.250	-0.024\\
25.260	-0.024\\
25.270	-0.024\\
25.280	-0.024\\
25.290	-0.024\\
25.300	-0.024\\
25.310	-0.023\\
25.320	-0.023\\
25.330	-0.023\\
25.340	-0.023\\
25.350	-0.023\\
25.360	-0.023\\
25.370	-0.023\\
25.380	-0.023\\
25.390	-0.022\\
25.400	-0.022\\
25.410	-0.022\\
25.420	-0.022\\
25.430	-0.022\\
25.440	-0.022\\
25.450	-0.022\\
25.460	-0.022\\
25.470	-0.022\\
25.480	-0.022\\
25.490	-0.021\\
25.500	-0.021\\
25.510	-0.021\\
25.520	-0.021\\
25.530	-0.021\\
25.540	-0.021\\
25.550	-0.021\\
25.560	-0.021\\
25.570	-0.021\\
25.580	-0.020\\
25.590	-0.020\\
25.600	-0.020\\
25.610	-0.020\\
25.620	-0.020\\
25.630	-0.020\\
25.640	-0.020\\
25.650	-0.020\\
25.660	-0.019\\
25.670	-0.019\\
25.680	-0.019\\
25.690	-0.019\\
25.700	-0.019\\
25.710	-0.019\\
25.720	-0.019\\
25.730	-0.019\\
25.740	-0.018\\
25.750	-0.018\\
25.760	-0.018\\
25.770	-0.018\\
25.780	-0.018\\
25.790	-0.018\\
25.800	-0.018\\
25.810	-0.018\\
25.820	-0.018\\
25.830	-0.017\\
25.840	-0.017\\
25.850	-0.017\\
25.860	-0.017\\
25.870	-0.017\\
25.880	-0.017\\
25.890	-0.017\\
25.900	-0.017\\
25.910	-0.016\\
25.920	-0.016\\
25.930	-0.016\\
25.940	-0.016\\
25.950	-0.016\\
25.960	-0.016\\
25.970	-0.016\\
25.980	-0.016\\
25.990	-0.015\\
26.000	-0.015\\
26.010	-0.015\\
26.020	-0.015\\
26.030	-0.015\\
26.040	-0.015\\
26.050	-0.015\\
26.060	-0.015\\
26.070	-0.014\\
26.080	-0.014\\
26.090	-0.014\\
26.100	-0.014\\
26.110	-0.014\\
26.120	-0.014\\
26.130	-0.014\\
26.140	-0.014\\
26.150	-0.014\\
26.160	-0.013\\
26.170	-0.013\\
26.180	-0.013\\
26.190	-0.013\\
26.200	-0.013\\
26.210	-0.013\\
26.220	-0.013\\
26.230	-0.013\\
26.240	-0.012\\
26.250	-0.012\\
26.260	-0.012\\
26.270	-0.012\\
26.280	-0.012\\
26.290	-0.012\\
26.300	-0.012\\
26.310	-0.012\\
26.320	-0.011\\
26.330	-0.011\\
26.340	-0.011\\
26.350	-0.011\\
26.360	-0.011\\
26.370	-0.011\\
26.380	-0.011\\
26.390	-0.011\\
26.400	-0.011\\
26.410	-0.010\\
26.420	-0.010\\
26.430	-0.010\\
26.440	-0.010\\
26.450	-0.010\\
26.460	-0.010\\
26.470	-0.010\\
26.480	-0.010\\
26.490	-0.010\\
26.500	-0.009\\
26.510	-0.009\\
26.520	-0.009\\
26.530	-0.009\\
26.540	-0.009\\
26.550	-0.009\\
26.560	-0.009\\
26.570	-0.009\\
26.580	-0.009\\
26.590	-0.009\\
26.600	-0.009\\
26.610	-0.009\\
26.620	-0.009\\
26.630	-0.008\\
26.640	-0.008\\
26.650	-0.008\\
26.660	-0.008\\
26.670	-0.007\\
26.680	-0.007\\
26.690	-0.007\\
26.700	-0.007\\
26.710	-0.007\\
26.720	-0.006\\
26.730	-0.006\\
26.740	-0.006\\
26.750	-0.006\\
26.760	-0.006\\
26.770	-0.006\\
26.780	-0.006\\
26.790	-0.006\\
26.800	-0.005\\
26.810	-0.005\\
26.820	-0.005\\
26.830	-0.005\\
26.840	-0.005\\
26.850	-0.005\\
26.860	-0.005\\
26.870	-0.005\\
26.880	-0.005\\
26.890	-0.005\\
26.900	-0.005\\
26.910	-0.004\\
26.920	-0.004\\
26.930	-0.004\\
26.940	-0.004\\
26.950	-0.004\\
26.960	-0.004\\
26.970	-0.004\\
26.980	-0.004\\
26.990	-0.004\\
27.000	-0.004\\
27.010	-0.003\\
27.020	-0.003\\
27.030	-0.003\\
27.040	-0.003\\
27.050	-0.003\\
27.060	-0.003\\
27.070	-0.003\\
27.080	-0.003\\
27.090	-0.003\\
27.100	-0.002\\
27.110	-0.002\\
27.120	-0.002\\
27.130	-0.002\\
27.140	-0.002\\
27.150	-0.002\\
27.160	-0.002\\
27.170	-0.002\\
27.180	-0.002\\
27.190	-0.002\\
27.200	-0.002\\
27.210	-0.002\\
27.220	-0.002\\
27.230	-0.002\\
27.240	-0.002\\
27.250	-0.002\\
27.260	-0.002\\
27.270	-0.002\\
27.280	-0.002\\
27.290	-0.002\\
27.300	-0.000\\
27.310	-0.000\\
27.320	0.001\\
27.330	0.002\\
27.340	0.002\\
27.350	-0.001\\
27.360	0.002\\
27.370	0.002\\
27.380	0.002\\
27.390	-0.001\\
27.400	0.002\\
27.410	0.002\\
27.420	0.002\\
27.430	0.002\\
27.440	0.002\\
27.450	0.002\\
27.460	0.002\\
27.470	0.002\\
27.480	0.002\\
27.490	0.002\\
27.500	0.002\\
27.510	0.002\\
27.520	0.002\\
27.530	0.003\\
27.540	0.003\\
27.550	0.003\\
27.560	0.003\\
27.570	0.003\\
27.580	0.003\\
27.590	0.003\\
27.600	0.003\\
27.610	0.004\\
27.620	0.004\\
27.630	0.004\\
27.640	0.004\\
27.650	0.004\\
27.660	0.004\\
27.670	0.004\\
27.680	0.004\\
27.690	0.005\\
27.700	0.005\\
27.710	0.005\\
27.720	0.005\\
27.730	0.005\\
27.740	0.005\\
27.750	0.005\\
27.760	0.005\\
27.770	0.006\\
27.780	0.006\\
27.790	0.006\\
27.800	0.006\\
27.810	0.006\\
27.820	0.006\\
27.830	0.006\\
27.840	0.006\\
27.850	0.006\\
27.860	0.006\\
27.870	0.006\\
27.880	0.006\\
27.890	0.006\\
27.900	0.006\\
27.910	0.006\\
27.920	0.006\\
27.930	0.006\\
27.940	0.006\\
27.950	0.006\\
27.960	0.006\\
27.970	0.006\\
27.980	0.006\\
27.990	0.006\\
28.000	0.006\\
28.010	0.006\\
28.020	0.006\\
28.030	0.006\\
28.040	0.006\\
28.050	0.007\\
28.060	0.007\\
28.070	0.007\\
28.080	0.007\\
28.090	0.007\\
28.100	0.007\\
28.110	0.007\\
28.120	0.007\\
28.130	0.007\\
28.140	0.007\\
28.150	0.007\\
28.160	0.007\\
28.170	0.008\\
28.180	0.008\\
28.190	0.008\\
28.200	0.008\\
28.210	0.008\\
28.220	0.008\\
28.230	0.008\\
28.240	0.008\\
28.250	0.008\\
28.260	0.008\\
28.270	0.008\\
28.280	0.008\\
28.290	0.009\\
28.300	0.009\\
28.310	0.009\\
28.320	0.009\\
28.330	0.009\\
28.340	0.009\\
28.350	0.009\\
28.360	0.009\\
28.370	0.009\\
28.380	0.009\\
28.390	0.010\\
28.400	0.010\\
28.410	0.010\\
28.420	0.010\\
28.430	0.010\\
28.440	0.010\\
28.450	0.010\\
28.460	0.010\\
28.470	0.010\\
28.480	0.010\\
28.490	0.011\\
28.500	0.011\\
28.510	0.011\\
28.520	0.011\\
28.530	0.011\\
28.540	0.011\\
28.550	0.011\\
28.560	0.011\\
28.570	0.011\\
28.580	0.012\\
28.590	0.012\\
28.600	0.012\\
28.610	0.012\\
28.620	0.012\\
28.630	0.012\\
28.640	0.012\\
28.650	0.012\\
28.660	0.012\\
28.670	0.012\\
28.680	0.013\\
28.690	0.013\\
28.700	0.013\\
28.710	0.013\\
28.720	0.013\\
28.730	0.013\\
28.740	0.013\\
28.750	0.013\\
28.760	0.013\\
28.770	0.014\\
28.780	0.014\\
28.790	0.014\\
28.800	0.014\\
28.810	0.014\\
28.820	0.014\\
28.830	0.014\\
28.840	0.014\\
28.850	0.014\\
28.860	0.015\\
28.870	0.015\\
28.880	0.015\\
28.890	0.015\\
28.900	0.015\\
28.910	0.015\\
28.920	0.015\\
28.930	0.015\\
28.940	0.015\\
28.950	0.016\\
28.960	0.016\\
28.970	0.016\\
28.980	0.016\\
28.990	0.016\\
29.000	0.016\\
29.010	0.016\\
29.020	0.016\\
29.030	0.017\\
29.040	0.017\\
29.050	0.017\\
29.060	0.017\\
29.070	0.017\\
29.080	0.017\\
29.090	0.017\\
29.100	0.017\\
29.110	0.017\\
29.120	0.018\\
29.130	0.018\\
29.140	0.018\\
29.150	0.018\\
29.160	0.018\\
29.170	0.018\\
29.180	0.018\\
29.190	0.018\\
29.200	0.018\\
29.210	0.019\\
29.220	0.019\\
29.230	0.019\\
29.240	0.019\\
29.250	0.019\\
29.260	0.019\\
29.270	0.019\\
29.280	0.019\\
29.290	0.019\\
29.300	0.020\\
29.310	0.020\\
29.320	0.020\\
29.330	0.020\\
29.340	0.020\\
29.350	0.020\\
29.360	0.020\\
29.370	0.020\\
29.380	0.020\\
29.390	0.021\\
29.400	0.021\\
29.410	0.021\\
29.420	0.021\\
29.430	0.021\\
29.440	0.021\\
29.450	0.021\\
29.460	0.021\\
29.470	0.022\\
29.480	0.022\\
29.490	0.022\\
29.500	0.022\\
29.510	0.022\\
29.520	0.022\\
29.530	0.022\\
29.540	0.022\\
29.550	0.022\\
29.560	0.023\\
29.570	0.023\\
29.580	0.023\\
29.590	0.023\\
29.600	0.023\\
29.610	0.023\\
29.620	0.023\\
29.630	0.023\\
29.640	0.023\\
29.650	0.024\\
29.660	0.024\\
29.670	0.024\\
29.680	0.024\\
29.690	0.024\\
29.700	0.024\\
29.710	0.024\\
29.720	0.024\\
29.730	0.024\\
29.740	0.025\\
29.750	0.025\\
29.760	0.025\\
29.770	0.025\\
29.780	0.025\\
29.790	0.025\\
29.800	0.025\\
29.810	0.025\\
29.820	0.026\\
29.830	0.026\\
29.840	0.026\\
29.850	0.026\\
29.860	0.026\\
29.870	0.026\\
29.880	0.026\\
29.890	0.026\\
29.900	0.026\\
29.910	0.027\\
29.920	0.027\\
29.930	0.027\\
29.940	0.027\\
29.950	0.027\\
29.960	0.027\\
29.970	0.027\\
29.980	0.027\\
29.990	0.027\\
30.000	0.028\\
30.010	0.028\\
30.020	0.028\\
30.030	0.028\\
30.040	0.028\\
30.050	0.028\\
30.060	0.028\\
30.070	0.028\\
30.080	0.029\\
30.090	0.029\\
30.100	0.029\\
30.110	0.029\\
30.120	0.029\\
30.130	0.029\\
30.140	0.029\\
30.150	0.029\\
30.160	0.029\\
30.170	0.030\\
30.180	0.030\\
30.190	0.030\\
30.200	0.030\\
30.210	0.030\\
30.220	0.030\\
30.230	0.030\\
30.240	0.030\\
30.250	0.030\\
30.260	0.031\\
30.270	0.031\\
30.280	0.031\\
30.290	0.031\\
30.300	0.031\\
30.310	0.031\\
30.320	0.031\\
30.330	0.031\\
30.340	0.031\\
30.350	0.032\\
30.360	0.032\\
30.370	0.032\\
30.380	0.032\\
30.390	0.032\\
30.400	0.032\\
30.410	0.032\\
30.420	0.032\\
30.430	0.033\\
30.440	0.033\\
30.450	0.033\\
30.460	0.033\\
30.470	0.033\\
30.480	0.033\\
30.490	0.033\\
30.500	0.033\\
30.510	0.033\\
30.520	0.034\\
30.530	0.034\\
30.540	0.034\\
30.550	0.034\\
30.560	0.034\\
30.570	0.034\\
30.580	0.034\\
30.590	0.034\\
30.600	0.034\\
30.610	0.035\\
30.620	0.035\\
30.630	0.035\\
30.640	0.035\\
30.650	0.035\\
30.660	0.035\\
30.670	0.035\\
30.680	0.035\\
30.690	0.035\\
30.700	0.036\\
30.710	0.036\\
30.720	0.036\\
30.730	0.036\\
30.740	0.036\\
30.750	0.036\\
30.760	0.036\\
30.770	0.036\\
30.780	0.037\\
30.790	0.037\\
30.800	0.037\\
30.810	0.037\\
30.820	0.037\\
30.830	0.037\\
30.840	0.037\\
30.850	0.037\\
30.860	0.037\\
30.870	0.038\\
30.880	0.038\\
30.890	0.038\\
30.900	0.038\\
30.910	0.038\\
30.920	0.038\\
30.930	0.038\\
30.940	0.038\\
30.950	0.038\\
30.960	0.039\\
30.970	0.039\\
30.980	0.039\\
30.990	0.039\\
31.000	0.039\\
31.010	0.039\\
31.020	0.039\\
31.030	0.039\\
31.040	0.040\\
31.050	0.040\\
31.060	0.040\\
31.070	0.040\\
31.080	0.040\\
31.090	0.040\\
31.100	0.040\\
31.110	0.040\\
31.120	0.040\\
31.130	0.041\\
31.140	0.041\\
31.150	0.041\\
31.160	0.041\\
31.170	0.041\\
31.180	0.041\\
31.190	0.041\\
31.200	0.041\\
31.210	0.041\\
31.220	0.042\\
31.230	0.042\\
31.240	0.042\\
31.250	0.042\\
31.260	0.042\\
31.270	0.042\\
31.280	0.042\\
31.290	0.042\\
31.300	0.042\\
31.310	0.043\\
31.320	0.043\\
31.330	0.043\\
31.340	0.043\\
31.350	0.043\\
31.360	0.043\\
31.370	0.043\\
31.380	0.043\\
31.390	0.044\\
31.400	0.044\\
31.410	0.044\\
31.420	0.044\\
31.430	0.044\\
31.440	0.044\\
31.450	0.044\\
31.460	0.044\\
31.470	0.045\\
31.480	0.045\\
31.490	0.045\\
31.500	0.045\\
31.510	0.045\\
31.520	0.045\\
31.530	0.045\\
31.540	0.046\\
31.550	0.046\\
31.560	0.046\\
31.570	0.046\\
31.580	0.046\\
31.590	0.046\\
31.600	0.046\\
31.610	0.046\\
31.620	0.047\\
31.630	0.047\\
31.640	0.047\\
31.650	0.047\\
31.660	0.047\\
31.670	0.047\\
31.680	0.047\\
31.690	0.048\\
31.700	0.048\\
31.710	0.048\\
31.720	0.048\\
31.730	0.048\\
31.740	0.048\\
31.750	0.048\\
31.760	0.048\\
31.770	0.049\\
31.780	0.049\\
31.790	0.049\\
31.800	0.049\\
31.810	0.049\\
31.820	0.049\\
31.830	0.049\\
31.840	0.050\\
31.850	0.050\\
31.860	0.050\\
31.870	0.050\\
31.880	0.050\\
31.890	0.050\\
31.900	0.050\\
31.910	0.051\\
31.920	0.051\\
31.930	0.051\\
31.940	0.051\\
31.950	0.051\\
31.960	0.051\\
31.970	0.051\\
31.980	0.051\\
31.990	0.052\\
32.000	0.052\\
32.010	0.052\\
32.020	0.052\\
32.030	0.052\\
32.040	0.052\\
32.050	0.052\\
32.060	0.053\\
32.070	0.053\\
32.080	0.053\\
32.090	0.053\\
32.100	0.053\\
32.110	0.053\\
32.120	0.053\\
32.130	0.053\\
32.140	0.054\\
32.150	0.054\\
32.160	0.054\\
32.170	0.054\\
32.180	0.054\\
32.190	0.054\\
32.200	0.054\\
32.210	0.055\\
32.220	0.055\\
32.230	0.055\\
32.240	0.055\\
32.250	0.055\\
32.260	0.055\\
32.270	0.055\\
32.280	0.055\\
32.290	0.056\\
32.300	0.056\\
32.310	0.056\\
32.320	0.056\\
32.330	0.056\\
32.340	0.056\\
32.350	0.056\\
32.360	0.057\\
32.370	0.057\\
32.380	0.057\\
32.390	0.057\\
32.400	0.057\\
32.410	0.057\\
32.420	0.057\\
32.430	0.057\\
32.440	0.058\\
32.450	0.058\\
32.460	0.058\\
32.470	0.058\\
32.480	0.058\\
32.490	0.058\\
32.500	0.058\\
32.510	0.058\\
32.520	0.059\\
32.530	0.059\\
32.540	0.059\\
32.550	0.059\\
32.560	0.059\\
32.570	0.059\\
32.580	0.059\\
32.590	0.059\\
32.600	0.060\\
32.610	0.060\\
32.620	0.060\\
32.630	0.060\\
32.640	0.060\\
32.650	0.060\\
32.660	0.060\\
32.670	0.060\\
32.680	0.061\\
32.690	0.061\\
32.700	0.061\\
32.710	0.061\\
32.720	0.061\\
32.730	0.061\\
32.740	0.061\\
32.750	0.061\\
32.760	0.062\\
32.770	0.062\\
32.780	0.062\\
32.790	0.062\\
32.800	0.062\\
32.810	0.062\\
32.820	0.062\\
32.830	0.062\\
32.840	0.063\\
32.850	0.063\\
32.860	0.063\\
32.870	0.063\\
32.880	0.063\\
32.890	0.063\\
32.900	0.063\\
32.910	0.063\\
32.920	0.063\\
32.930	0.064\\
32.940	0.064\\
32.950	0.064\\
32.960	0.064\\
32.970	0.064\\
32.980	0.064\\
32.990	0.064\\
33.000	0.064\\
33.010	0.065\\
33.020	0.065\\
33.030	0.065\\
33.040	0.065\\
33.050	0.065\\
33.060	0.065\\
33.070	0.065\\
33.080	0.065\\
33.090	0.065\\
33.100	0.066\\
33.110	0.066\\
33.120	0.066\\
33.130	0.066\\
33.140	0.066\\
33.150	0.066\\
33.160	0.066\\
33.170	0.066\\
33.180	0.067\\
33.190	0.067\\
33.200	0.067\\
33.210	0.067\\
33.220	0.067\\
33.230	0.067\\
33.240	0.067\\
33.250	0.067\\
33.260	0.067\\
33.270	0.068\\
33.280	0.068\\
33.290	0.068\\
33.300	0.068\\
33.310	0.068\\
33.320	0.068\\
33.330	0.068\\
33.340	0.068\\
33.350	0.069\\
33.360	0.069\\
33.370	0.069\\
33.380	0.069\\
33.390	0.069\\
33.400	0.069\\
33.410	0.069\\
33.420	0.069\\
33.430	0.070\\
33.440	0.070\\
33.450	0.070\\
33.460	0.070\\
33.470	0.070\\
33.480	0.070\\
33.490	0.070\\
33.500	0.070\\
33.510	0.070\\
33.520	0.071\\
33.530	0.071\\
33.540	0.071\\
33.550	0.071\\
33.560	0.071\\
33.570	0.071\\
33.580	0.071\\
33.590	0.071\\
33.600	0.072\\
33.610	0.072\\
33.620	0.072\\
33.630	0.072\\
33.640	0.072\\
33.650	0.072\\
33.660	0.072\\
33.670	0.072\\
33.680	0.072\\
33.690	0.073\\
33.700	0.073\\
33.710	0.073\\
33.720	0.073\\
33.730	0.073\\
33.740	0.073\\
33.750	0.073\\
33.760	0.073\\
33.770	0.074\\
33.780	0.074\\
33.790	0.074\\
33.800	0.074\\
33.810	0.074\\
33.820	0.074\\
33.830	0.074\\
33.840	0.074\\
33.850	0.074\\
33.860	0.075\\
33.870	0.075\\
33.880	0.075\\
33.890	0.075\\
33.900	0.075\\
33.910	0.075\\
33.920	0.075\\
33.930	0.075\\
33.940	0.076\\
33.950	0.076\\
33.960	0.076\\
33.970	0.076\\
33.980	0.076\\
33.990	0.076\\
34.000	0.076\\
34.010	0.076\\
34.020	0.076\\
34.030	0.077\\
34.040	0.077\\
34.050	0.077\\
34.060	0.077\\
34.070	0.077\\
34.080	0.077\\
34.090	0.077\\
34.100	0.077\\
34.110	0.077\\
34.120	0.077\\
34.130	0.077\\
34.140	0.077\\
34.150	0.077\\
34.160	0.077\\
34.170	0.077\\
34.180	0.077\\
34.190	0.077\\
34.200	0.077\\
34.210	0.077\\
34.220	0.077\\
34.230	0.077\\
34.240	0.077\\
34.250	0.077\\
34.260	0.077\\
34.270	0.077\\
34.280	0.077\\
34.290	0.077\\
34.300	0.077\\
34.310	0.077\\
34.320	0.077\\
34.330	0.077\\
34.340	0.077\\
34.350	0.077\\
34.360	0.077\\
34.370	0.077\\
34.380	0.077\\
34.390	0.077\\
34.400	0.077\\
34.410	0.077\\
34.420	0.077\\
34.430	0.077\\
34.440	0.077\\
34.450	0.077\\
34.460	0.077\\
34.470	0.077\\
34.480	0.077\\
34.490	0.077\\
34.500	0.077\\
34.510	0.077\\
34.520	0.077\\
34.530	0.077\\
34.540	0.077\\
34.550	0.077\\
34.560	0.077\\
34.570	0.077\\
34.580	0.077\\
34.590	0.077\\
34.600	0.077\\
34.610	0.077\\
34.620	0.077\\
34.630	0.077\\
34.640	0.077\\
34.650	0.077\\
34.660	0.077\\
34.670	0.077\\
34.680	0.077\\
34.690	0.077\\
34.700	0.077\\
34.710	0.077\\
34.720	0.077\\
34.730	0.077\\
34.740	0.077\\
34.750	0.077\\
34.760	0.077\\
34.770	0.077\\
34.780	0.077\\
34.790	0.077\\
34.800	0.077\\
34.810	0.077\\
34.820	0.077\\
34.830	0.077\\
34.840	0.077\\
34.850	0.077\\
34.860	0.077\\
34.870	0.077\\
34.880	0.077\\
34.890	0.077\\
34.900	0.077\\
34.910	0.077\\
34.920	0.077\\
34.930	0.077\\
34.940	0.077\\
34.950	0.077\\
34.960	0.077\\
34.970	0.077\\
34.980	0.077\\
34.990	0.077\\
35.000	0.077\\
35.010	0.077\\
35.020	0.077\\
35.030	0.077\\
35.040	0.077\\
35.050	0.077\\
35.060	0.077\\
35.070	0.077\\
35.080	0.077\\
35.090	0.077\\
35.100	0.077\\
35.110	0.077\\
35.120	0.077\\
35.130	0.077\\
35.140	0.077\\
35.150	0.077\\
35.160	0.077\\
35.170	0.077\\
35.180	0.077\\
35.190	0.077\\
35.200	0.077\\
35.210	0.077\\
35.220	0.077\\
35.230	0.077\\
35.240	0.077\\
35.250	0.077\\
35.260	0.077\\
35.270	0.077\\
35.280	0.077\\
35.290	0.077\\
35.300	0.077\\
35.310	0.077\\
35.320	0.077\\
35.330	0.077\\
35.340	0.077\\
35.350	0.077\\
35.360	0.077\\
35.370	0.077\\
35.380	0.077\\
35.390	0.077\\
35.400	0.077\\
35.410	0.077\\
35.420	0.077\\
35.430	0.077\\
35.440	0.077\\
35.450	0.077\\
35.460	0.077\\
35.470	0.077\\
35.480	0.077\\
35.490	0.077\\
35.500	0.077\\
35.510	0.077\\
35.520	0.077\\
35.530	0.077\\
35.540	0.077\\
35.550	0.077\\
35.560	0.077\\
35.570	0.077\\
35.580	0.077\\
35.590	0.016\\
35.600	0.000\\
35.610	0.070\\
35.620	0.089\\
35.630	0.099\\
35.640	0.100\\
35.650	0.100\\
35.660	0.100\\
35.670	0.100\\
35.680	0.100\\
35.690	0.100\\
35.700	0.100\\
35.710	0.100\\
35.720	0.100\\
35.730	0.100\\
35.740	0.100\\
35.750	0.100\\
35.760	0.100\\
35.770	0.100\\
35.780	0.100\\
35.790	0.100\\
35.800	0.100\\
35.810	0.100\\
35.820	0.100\\
35.830	0.100\\
35.840	0.100\\
35.850	0.100\\
35.860	0.100\\
35.870	0.100\\
35.880	0.100\\
35.890	0.100\\
35.900	0.100\\
35.910	0.100\\
35.920	0.100\\
35.930	0.100\\
35.940	0.100\\
35.950	0.100\\
35.960	0.100\\
35.970	0.100\\
35.980	0.100\\
35.990	0.100\\
36.000	0.100\\
36.010	0.100\\
36.020	0.100\\
36.030	0.100\\
36.040	0.100\\
36.050	0.100\\
36.060	0.100\\
36.070	0.100\\
36.080	0.100\\
36.090	0.100\\
36.100	0.100\\
36.110	0.100\\
36.120	0.100\\
36.130	0.100\\
36.140	0.100\\
36.150	0.100\\
36.160	0.100\\
36.170	0.100\\
36.180	0.100\\
36.190	0.100\\
36.200	0.100\\
36.210	0.100\\
36.220	0.100\\
36.230	0.100\\
36.240	0.100\\
36.250	0.100\\
36.260	0.100\\
36.270	0.100\\
36.280	0.100\\
36.290	0.100\\
36.300	0.100\\
36.310	0.100\\
36.320	0.100\\
36.330	0.100\\
36.340	0.100\\
36.350	0.100\\
36.360	0.100\\
36.370	0.100\\
36.380	0.100\\
36.390	0.100\\
36.400	0.100\\
36.410	0.100\\
36.420	0.100\\
36.430	0.100\\
36.440	0.100\\
36.450	0.100\\
36.460	0.100\\
36.470	0.100\\
36.480	0.100\\
36.490	0.100\\
36.500	0.100\\
36.510	0.100\\
36.520	0.100\\
36.530	0.100\\
36.540	0.100\\
36.550	0.100\\
36.560	0.100\\
36.570	0.100\\
36.580	0.100\\
36.590	0.100\\
36.600	0.100\\
36.610	0.100\\
36.620	0.100\\
36.630	0.100\\
36.640	0.100\\
36.650	0.100\\
36.660	0.100\\
36.670	0.100\\
36.680	0.100\\
36.690	0.100\\
36.700	0.100\\
36.710	0.100\\
36.720	0.100\\
36.730	0.100\\
36.740	0.100\\
36.750	0.100\\
36.760	0.100\\
36.770	0.100\\
36.780	0.100\\
36.790	0.100\\
36.800	0.100\\
36.810	0.100\\
36.820	0.100\\
36.830	0.100\\
36.840	0.100\\
36.850	0.100\\
36.860	0.100\\
36.870	0.100\\
36.880	0.100\\
36.890	0.100\\
36.900	0.100\\
36.910	0.100\\
36.920	0.100\\
36.930	0.100\\
36.940	0.100\\
36.950	0.100\\
36.960	0.100\\
36.970	0.100\\
36.980	0.100\\
36.990	0.100\\
37.000	0.100\\
37.010	0.100\\
37.020	0.100\\
37.030	0.100\\
37.040	0.100\\
37.050	0.100\\
37.060	0.100\\
37.070	0.100\\
37.080	0.100\\
37.090	0.100\\
37.100	0.100\\
37.110	0.100\\
37.120	0.100\\
37.130	0.100\\
37.140	0.100\\
37.150	0.100\\
37.160	0.100\\
37.170	0.100\\
37.180	0.100\\
37.190	0.100\\
37.200	0.100\\
37.210	0.100\\
37.220	0.100\\
37.230	0.100\\
37.240	0.100\\
37.250	0.100\\
37.260	0.100\\
37.270	0.100\\
37.280	0.100\\
37.290	0.100\\
37.300	0.100\\
37.310	0.100\\
37.320	0.100\\
37.330	0.100\\
37.340	0.100\\
37.350	0.100\\
37.360	0.100\\
37.370	0.100\\
37.380	0.100\\
37.390	0.100\\
37.400	0.100\\
37.410	0.100\\
37.420	0.100\\
37.430	0.100\\
37.440	0.100\\
37.450	0.100\\
37.460	0.100\\
37.470	0.100\\
37.480	0.100\\
37.490	0.100\\
37.500	0.100\\
37.510	0.100\\
37.520	0.100\\
37.530	0.100\\
37.540	0.100\\
37.550	0.100\\
37.560	0.100\\
37.570	0.100\\
37.580	0.100\\
37.590	0.100\\
37.600	0.100\\
37.610	0.100\\
37.620	0.100\\
37.630	0.100\\
37.640	0.100\\
37.650	0.100\\
37.660	0.100\\
37.670	0.100\\
37.680	0.100\\
37.690	0.100\\
37.700	0.100\\
37.710	0.100\\
37.720	0.100\\
37.730	0.100\\
37.740	0.100\\
37.750	0.100\\
37.760	0.100\\
37.770	0.100\\
37.780	0.100\\
37.790	0.100\\
37.800	0.100\\
37.810	0.100\\
37.820	0.100\\
37.830	0.100\\
37.840	0.100\\
37.850	0.100\\
37.860	0.100\\
37.870	0.100\\
37.880	0.100\\
37.890	0.100\\
37.900	0.100\\
37.910	0.100\\
37.920	0.100\\
37.930	0.100\\
37.940	0.100\\
37.950	0.100\\
37.960	0.100\\
37.970	0.100\\
37.980	0.100\\
37.990	0.100\\
38.000	0.100\\
38.010	0.100\\
38.020	0.100\\
38.030	0.100\\
38.040	0.100\\
38.050	0.100\\
38.060	0.100\\
38.070	0.100\\
38.080	0.100\\
38.090	0.100\\
38.100	0.100\\
38.110	0.100\\
38.120	0.100\\
38.130	0.100\\
38.140	0.100\\
38.150	0.100\\
38.160	0.100\\
38.170	0.100\\
38.180	0.100\\
38.190	0.100\\
38.200	0.100\\
38.210	0.100\\
38.220	0.100\\
38.230	0.100\\
38.240	0.100\\
38.250	0.100\\
38.260	0.100\\
38.270	0.100\\
38.280	0.100\\
38.290	0.100\\
38.300	0.100\\
38.310	0.100\\
38.320	0.100\\
38.330	0.100\\
38.340	0.100\\
38.350	0.100\\
38.360	0.100\\
38.370	0.100\\
38.380	0.100\\
38.390	0.100\\
38.400	0.100\\
38.410	0.100\\
38.420	0.000\\
38.430	0.082\\
38.440	0.104\\
38.450	0.126\\
38.460	0.131\\
38.470	0.131\\
38.480	0.131\\
38.490	0.131\\
38.500	0.131\\
38.510	0.131\\
38.520	0.131\\
38.530	0.131\\
38.540	0.131\\
38.550	0.131\\
38.560	0.131\\
38.570	0.131\\
38.580	0.131\\
38.590	0.131\\
38.600	0.131\\
38.610	0.131\\
38.620	0.131\\
38.630	0.131\\
38.640	0.131\\
38.650	0.131\\
38.660	0.131\\
38.670	0.131\\
38.680	0.131\\
38.690	0.131\\
38.700	0.131\\
38.710	0.131\\
38.720	0.131\\
38.730	0.131\\
38.740	0.131\\
38.750	0.131\\
38.760	0.131\\
38.770	0.131\\
38.780	0.130\\
38.790	0.130\\
38.800	0.130\\
38.810	0.130\\
38.820	0.130\\
38.830	0.130\\
38.840	0.130\\
38.850	0.130\\
38.860	0.130\\
38.870	0.130\\
38.880	0.130\\
38.890	0.130\\
38.900	0.130\\
38.910	0.130\\
38.920	0.130\\
38.930	0.130\\
38.940	0.130\\
38.950	0.130\\
38.960	0.130\\
38.970	0.130\\
38.980	0.130\\
38.990	0.130\\
39.000	0.130\\
39.010	0.130\\
39.020	0.130\\
39.030	0.130\\
39.040	0.130\\
39.050	0.130\\
39.060	0.130\\
39.070	0.130\\
39.080	0.130\\
39.090	0.130\\
39.100	0.130\\
39.110	0.130\\
39.120	0.130\\
39.130	0.131\\
39.140	0.131\\
39.150	0.131\\
39.160	0.131\\
39.170	0.131\\
39.180	0.131\\
39.190	0.131\\
39.200	0.131\\
39.210	0.131\\
39.220	0.131\\
39.230	0.131\\
39.240	0.131\\
39.250	0.131\\
39.260	0.131\\
39.270	0.131\\
39.280	0.131\\
39.290	0.131\\
39.300	0.131\\
39.310	0.131\\
39.320	0.131\\
39.330	0.131\\
39.340	0.131\\
39.350	0.131\\
39.360	0.131\\
39.370	0.131\\
39.380	0.131\\
39.390	0.131\\
39.400	0.131\\
39.410	0.131\\
39.420	0.131\\
39.430	0.131\\
39.440	0.131\\
39.450	0.131\\
39.460	0.131\\
39.470	0.131\\
39.480	0.131\\
39.490	0.131\\
39.500	0.131\\
39.510	0.131\\
39.520	0.131\\
39.530	0.131\\
39.540	0.131\\
39.550	0.131\\
39.560	0.131\\
39.570	0.131\\
39.580	0.131\\
39.590	0.131\\
39.600	0.131\\
39.610	0.131\\
39.620	0.131\\
39.630	0.131\\
39.640	0.131\\
39.650	0.131\\
39.660	0.131\\
39.670	0.131\\
39.680	0.131\\
39.690	0.131\\
39.700	0.131\\
39.710	0.131\\
39.720	0.131\\
39.730	0.131\\
39.740	0.131\\
39.750	0.131\\
39.760	0.131\\
39.770	0.131\\
39.780	0.131\\
39.790	0.131\\
39.800	0.131\\
39.810	0.131\\
39.820	0.131\\
39.830	0.131\\
39.840	0.131\\
39.850	0.131\\
39.860	0.131\\
39.870	0.131\\
39.880	0.131\\
39.890	0.131\\
39.900	0.131\\
39.910	0.131\\
39.920	0.131\\
39.930	0.131\\
39.940	0.131\\
39.950	0.131\\
39.960	0.131\\
39.970	0.131\\
39.980	0.131\\
39.990	0.131\\
40.000	0.131\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
40.000	0.131\\
40.010	0.131\\
40.020	0.131\\
40.030	0.131\\
40.040	0.131\\
40.050	0.131\\
40.060	0.131\\
40.070	0.131\\
40.080	0.131\\
40.090	0.131\\
40.100	0.131\\
40.110	0.131\\
40.120	0.131\\
40.130	0.131\\
40.140	0.131\\
40.150	0.131\\
40.160	0.131\\
40.170	0.131\\
40.180	0.131\\
40.190	0.131\\
40.200	0.131\\
40.210	0.131\\
40.220	0.131\\
40.230	0.131\\
40.240	0.131\\
40.250	0.131\\
40.260	0.131\\
40.270	0.131\\
40.280	0.131\\
40.290	0.131\\
40.300	0.131\\
40.310	0.131\\
40.320	0.131\\
40.330	0.131\\
40.340	0.131\\
40.350	0.131\\
40.360	0.131\\
40.370	0.131\\
40.380	0.131\\
40.390	0.131\\
40.400	0.131\\
40.410	0.131\\
40.420	0.131\\
40.430	0.131\\
40.440	0.131\\
40.450	0.131\\
40.460	0.131\\
40.470	0.131\\
40.480	0.131\\
40.490	0.131\\
40.500	0.131\\
40.510	0.131\\
40.520	0.131\\
40.530	0.131\\
40.540	0.131\\
40.550	0.131\\
40.560	0.131\\
40.570	0.131\\
40.580	0.131\\
40.590	0.131\\
40.600	0.131\\
40.610	0.131\\
40.620	0.131\\
40.630	0.131\\
40.640	0.131\\
40.650	0.131\\
40.660	0.131\\
40.670	0.131\\
40.680	0.131\\
40.690	0.131\\
40.700	0.131\\
40.710	0.131\\
40.720	0.131\\
40.730	0.131\\
40.740	0.131\\
40.750	0.131\\
40.760	0.131\\
40.770	0.131\\
40.780	0.131\\
40.790	0.131\\
40.800	0.131\\
40.810	0.131\\
40.820	0.131\\
40.830	0.131\\
40.840	0.131\\
40.850	0.131\\
40.860	0.131\\
40.870	0.131\\
40.880	0.131\\
40.890	0.131\\
40.900	0.131\\
40.910	0.131\\
40.920	0.131\\
40.930	0.131\\
40.940	0.131\\
40.950	0.131\\
40.960	0.131\\
40.970	0.131\\
40.980	0.131\\
40.990	0.131\\
41.000	0.131\\
41.010	0.131\\
41.020	0.131\\
41.030	0.131\\
41.040	0.131\\
41.050	0.131\\
41.060	0.131\\
41.070	0.131\\
41.080	0.131\\
41.090	0.131\\
41.100	0.131\\
41.110	0.131\\
41.120	0.131\\
41.130	0.131\\
41.140	0.131\\
41.150	0.131\\
41.160	0.131\\
41.170	0.131\\
41.180	0.131\\
41.190	0.131\\
41.200	0.131\\
41.210	0.131\\
41.220	0.131\\
41.230	0.131\\
41.240	0.131\\
41.250	0.131\\
41.260	0.131\\
41.270	0.131\\
41.280	0.131\\
41.290	0.131\\
41.300	0.131\\
41.310	0.131\\
41.320	0.131\\
41.330	0.131\\
41.340	0.131\\
41.350	0.131\\
41.360	0.131\\
41.370	0.131\\
41.380	0.131\\
41.390	0.131\\
41.400	0.131\\
41.410	0.131\\
41.420	0.000\\
41.430	0.102\\
41.440	0.129\\
41.450	0.155\\
41.460	0.160\\
41.470	0.160\\
41.480	0.160\\
41.490	0.160\\
41.500	0.159\\
41.510	0.159\\
41.520	0.158\\
41.530	0.158\\
41.540	0.158\\
41.550	0.158\\
41.560	0.157\\
41.570	0.157\\
41.580	0.157\\
41.590	0.156\\
41.600	0.156\\
41.610	0.156\\
41.620	0.156\\
41.630	0.155\\
41.640	0.155\\
41.650	0.155\\
41.660	0.155\\
41.670	0.154\\
41.680	0.154\\
41.690	0.154\\
41.700	0.154\\
41.710	0.154\\
41.720	0.153\\
41.730	0.153\\
41.740	0.153\\
41.750	0.153\\
41.760	0.153\\
41.770	0.152\\
41.780	0.152\\
41.790	0.152\\
41.800	0.152\\
41.810	0.152\\
41.820	0.152\\
41.830	0.151\\
41.840	0.151\\
41.850	0.151\\
41.860	0.151\\
41.870	0.151\\
41.880	0.151\\
41.890	0.150\\
41.900	0.150\\
41.910	0.150\\
41.920	0.150\\
41.930	0.150\\
41.940	0.150\\
41.950	0.150\\
41.960	0.150\\
41.970	0.149\\
41.980	0.149\\
41.990	0.149\\
42.000	0.149\\
42.010	0.149\\
42.020	0.149\\
42.030	0.149\\
42.040	0.149\\
42.050	0.148\\
42.060	0.148\\
42.070	0.148\\
42.080	0.148\\
42.090	0.148\\
42.100	0.148\\
42.110	0.148\\
42.120	0.148\\
42.130	0.148\\
42.140	0.148\\
42.150	0.147\\
42.160	0.147\\
42.170	0.147\\
42.180	0.147\\
42.190	0.147\\
42.200	0.147\\
42.210	0.147\\
42.220	0.147\\
42.230	0.147\\
42.240	0.147\\
42.250	0.147\\
42.260	0.147\\
42.270	0.147\\
42.280	0.146\\
42.290	0.146\\
42.300	0.146\\
42.310	0.146\\
42.320	0.146\\
42.330	0.146\\
42.340	0.146\\
42.350	0.146\\
42.360	0.146\\
42.370	0.146\\
42.380	0.146\\
42.390	0.146\\
42.400	0.146\\
42.410	0.146\\
42.420	0.146\\
42.430	0.146\\
42.440	0.145\\
42.450	0.145\\
42.460	0.145\\
42.470	0.145\\
42.480	0.145\\
42.490	0.145\\
42.500	0.145\\
42.510	0.145\\
42.520	0.145\\
42.530	0.145\\
42.540	0.145\\
42.550	0.145\\
42.560	0.145\\
42.570	0.145\\
42.580	0.145\\
42.590	0.145\\
42.600	0.145\\
42.610	0.145\\
42.620	0.145\\
42.630	0.145\\
42.640	0.145\\
42.650	0.144\\
42.660	0.144\\
42.670	0.144\\
42.680	0.144\\
42.690	0.144\\
42.700	0.144\\
42.710	0.144\\
42.720	0.144\\
42.730	0.144\\
42.740	0.144\\
42.750	0.144\\
42.760	0.144\\
42.770	0.144\\
42.780	0.144\\
42.790	0.144\\
42.800	0.144\\
42.810	0.144\\
42.820	0.144\\
42.830	0.144\\
42.840	0.144\\
42.850	0.144\\
42.860	0.144\\
42.870	0.144\\
42.880	0.144\\
42.890	0.144\\
42.900	0.144\\
42.910	0.144\\
42.920	0.144\\
42.930	0.144\\
42.940	0.144\\
42.950	0.144\\
42.960	0.144\\
42.970	0.143\\
42.980	0.143\\
42.990	0.143\\
43.000	0.143\\
43.010	0.143\\
43.020	0.143\\
43.030	0.143\\
43.040	0.143\\
43.050	0.143\\
43.060	0.143\\
43.070	0.143\\
43.080	0.143\\
43.090	0.143\\
43.100	0.143\\
43.110	0.143\\
43.120	0.143\\
43.130	0.143\\
43.140	0.143\\
43.150	0.143\\
43.160	0.143\\
43.170	0.143\\
43.180	0.143\\
43.190	0.143\\
43.200	0.143\\
43.210	0.143\\
43.220	0.143\\
43.230	0.143\\
43.240	0.143\\
43.250	0.143\\
43.260	0.143\\
43.270	0.143\\
43.280	0.143\\
43.290	0.143\\
43.300	0.143\\
43.310	0.143\\
43.320	0.143\\
43.330	0.143\\
43.340	0.143\\
43.350	0.143\\
43.360	0.143\\
43.370	0.143\\
43.380	0.143\\
43.390	0.143\\
43.400	0.143\\
43.410	0.143\\
43.420	0.143\\
43.430	0.143\\
43.440	0.143\\
43.450	0.143\\
43.460	0.143\\
43.470	0.143\\
43.480	0.143\\
43.490	0.143\\
43.500	0.143\\
43.510	0.143\\
43.520	0.143\\
43.530	0.143\\
43.540	0.143\\
43.550	0.143\\
43.560	0.143\\
43.570	0.143\\
43.580	0.143\\
43.590	0.143\\
43.600	0.143\\
43.610	0.143\\
43.620	0.142\\
43.630	0.142\\
43.640	0.142\\
43.650	0.142\\
43.660	0.142\\
43.670	0.142\\
43.680	0.142\\
43.690	0.142\\
43.700	0.142\\
43.710	0.142\\
43.720	0.142\\
43.730	0.142\\
43.740	0.142\\
43.750	0.142\\
43.760	0.142\\
43.770	0.142\\
43.780	0.142\\
43.790	0.142\\
43.800	0.142\\
43.810	0.142\\
43.820	0.142\\
43.830	0.142\\
43.840	0.142\\
43.850	0.142\\
43.860	0.142\\
43.870	0.142\\
43.880	0.142\\
43.890	0.142\\
43.900	0.142\\
43.910	0.142\\
43.920	0.142\\
43.930	0.142\\
43.940	0.142\\
43.950	0.142\\
43.960	0.142\\
43.970	0.142\\
43.980	0.142\\
43.990	0.142\\
44.000	0.142\\
44.010	0.142\\
44.020	0.142\\
44.030	0.142\\
44.040	0.142\\
44.050	0.142\\
44.060	0.142\\
44.070	0.142\\
44.080	0.142\\
44.090	0.142\\
44.100	0.142\\
44.110	0.142\\
44.120	0.142\\
44.130	0.142\\
44.140	0.142\\
44.150	0.142\\
44.160	0.142\\
44.170	0.142\\
44.180	0.142\\
44.190	0.142\\
44.200	0.142\\
44.210	0.142\\
44.220	0.142\\
44.230	0.142\\
44.240	0.142\\
44.250	0.142\\
44.260	0.142\\
44.270	0.142\\
44.280	0.142\\
44.290	0.142\\
44.300	0.142\\
44.310	0.142\\
44.320	0.142\\
44.330	0.142\\
44.340	0.142\\
44.350	0.142\\
44.360	0.142\\
44.370	0.142\\
44.380	0.142\\
44.390	0.142\\
44.400	0.142\\
44.410	0.142\\
44.420	0.142\\
44.430	0.142\\
44.440	0.142\\
44.450	0.142\\
44.460	0.142\\
44.470	0.142\\
44.480	0.142\\
44.490	0.142\\
44.500	0.142\\
44.510	0.142\\
44.520	0.142\\
44.530	0.142\\
44.540	0.142\\
44.550	0.142\\
44.560	0.142\\
44.570	0.142\\
44.580	0.142\\
44.590	0.142\\
44.600	0.142\\
44.610	0.142\\
44.620	0.142\\
44.630	0.142\\
44.640	0.142\\
44.650	0.142\\
44.660	0.142\\
44.670	0.142\\
44.680	0.142\\
44.690	0.142\\
44.700	0.142\\
44.710	0.142\\
44.720	0.142\\
44.730	0.142\\
44.740	0.142\\
44.750	0.142\\
44.760	0.142\\
44.770	0.142\\
44.780	0.142\\
44.790	0.142\\
44.800	0.142\\
44.810	0.142\\
44.820	0.142\\
44.830	0.142\\
44.840	0.142\\
44.850	0.142\\
44.860	0.142\\
44.870	0.142\\
44.880	0.142\\
44.890	0.142\\
44.900	0.142\\
44.910	0.142\\
44.920	0.142\\
44.930	0.142\\
44.940	0.142\\
44.950	0.142\\
44.960	0.142\\
44.970	0.142\\
44.980	0.142\\
44.990	0.142\\
45.000	0.142\\
45.010	0.142\\
45.020	0.142\\
45.030	0.142\\
45.040	0.142\\
45.050	0.142\\
45.060	0.142\\
45.070	0.142\\
45.080	0.142\\
45.090	0.142\\
45.100	0.142\\
45.110	0.142\\
45.120	0.142\\
45.130	0.142\\
45.140	0.142\\
45.150	0.142\\
45.160	0.142\\
45.170	0.142\\
45.180	0.142\\
45.190	0.142\\
45.200	0.142\\
45.210	0.142\\
45.220	0.142\\
45.230	0.142\\
45.240	0.142\\
45.250	0.142\\
45.260	0.142\\
45.270	0.142\\
45.280	0.142\\
45.290	0.142\\
45.300	0.142\\
45.310	0.142\\
45.320	0.142\\
45.330	0.142\\
45.340	0.142\\
45.350	0.142\\
45.360	0.142\\
45.370	0.142\\
45.380	0.142\\
45.390	0.142\\
45.400	0.142\\
45.410	0.142\\
45.420	0.142\\
45.430	0.142\\
45.440	0.142\\
45.450	0.142\\
45.460	0.142\\
45.470	0.142\\
45.480	0.142\\
45.490	0.142\\
45.500	0.142\\
45.510	0.142\\
45.520	0.142\\
45.530	0.142\\
45.540	0.142\\
45.550	0.142\\
45.560	0.142\\
45.570	0.142\\
45.580	0.142\\
45.590	0.142\\
45.600	0.142\\
45.610	0.142\\
45.620	0.142\\
45.630	0.142\\
45.640	0.142\\
45.650	0.142\\
45.660	0.142\\
45.670	0.142\\
45.680	0.142\\
45.690	0.142\\
45.700	0.142\\
45.710	0.142\\
45.720	0.142\\
45.730	0.142\\
45.740	0.142\\
45.750	0.142\\
45.760	0.142\\
45.770	0.142\\
45.780	0.142\\
45.790	0.142\\
45.800	0.142\\
45.810	0.142\\
45.820	0.142\\
45.830	0.142\\
45.840	0.142\\
45.850	0.142\\
45.860	0.142\\
45.870	0.142\\
45.880	0.142\\
45.890	0.142\\
45.900	0.142\\
45.910	0.142\\
45.920	0.142\\
45.930	0.142\\
45.940	0.142\\
45.950	0.142\\
45.960	0.142\\
45.970	0.142\\
45.980	0.142\\
45.990	0.142\\
46.000	0.142\\
46.010	0.142\\
46.020	0.142\\
46.030	0.142\\
46.040	0.142\\
46.050	0.142\\
46.060	0.142\\
46.070	0.142\\
46.080	0.142\\
46.090	0.142\\
46.100	0.142\\
46.110	0.142\\
46.120	0.142\\
46.130	0.142\\
46.140	0.142\\
46.150	0.142\\
46.160	0.142\\
46.170	0.142\\
46.180	0.142\\
46.190	0.142\\
46.200	0.142\\
46.210	0.142\\
46.220	0.142\\
46.230	0.142\\
46.240	0.142\\
46.250	0.142\\
46.260	0.142\\
46.270	0.142\\
46.280	0.142\\
46.290	0.142\\
46.300	0.142\\
46.310	0.142\\
46.320	0.142\\
46.330	0.142\\
46.340	0.142\\
46.350	0.142\\
46.360	0.142\\
46.370	0.142\\
46.380	0.142\\
46.390	0.142\\
46.400	0.142\\
46.410	0.142\\
46.420	0.142\\
46.430	0.142\\
46.440	0.142\\
46.450	0.142\\
46.460	0.142\\
46.470	0.142\\
46.480	0.142\\
46.490	0.142\\
46.500	0.142\\
46.510	0.142\\
46.520	0.142\\
46.530	0.142\\
46.540	0.142\\
46.550	0.142\\
46.560	0.142\\
46.570	0.142\\
46.580	0.142\\
46.590	0.142\\
46.600	0.142\\
46.610	0.142\\
46.620	0.142\\
46.630	0.142\\
46.640	0.142\\
46.650	0.142\\
46.660	0.142\\
46.670	0.142\\
46.680	0.142\\
46.690	0.142\\
46.700	0.142\\
46.710	0.142\\
46.720	0.142\\
46.730	0.142\\
46.740	0.142\\
46.750	0.142\\
46.760	0.142\\
46.770	0.142\\
46.780	0.142\\
46.790	0.142\\
46.800	0.142\\
46.810	0.142\\
46.820	0.142\\
46.830	0.142\\
46.840	0.142\\
46.850	0.142\\
46.860	0.142\\
46.870	0.142\\
46.880	0.142\\
46.890	0.142\\
46.900	0.142\\
46.910	0.142\\
46.920	0.142\\
46.930	0.142\\
46.940	0.142\\
46.950	0.142\\
46.960	0.142\\
46.970	0.142\\
46.980	0.142\\
46.990	0.142\\
47.000	0.142\\
47.010	0.142\\
47.020	0.142\\
47.030	0.142\\
47.040	0.142\\
47.050	0.142\\
47.060	0.142\\
47.070	0.142\\
47.080	0.142\\
47.090	0.142\\
47.100	0.142\\
47.110	0.142\\
47.120	0.142\\
47.130	0.142\\
47.140	0.142\\
47.150	0.142\\
47.160	0.142\\
47.170	0.142\\
47.180	0.142\\
47.190	0.142\\
47.200	0.142\\
47.210	0.142\\
47.220	0.142\\
47.230	0.142\\
47.240	0.142\\
47.250	0.142\\
47.260	0.142\\
47.270	0.142\\
47.280	0.142\\
47.290	0.142\\
47.300	0.142\\
47.310	0.142\\
47.320	0.142\\
47.330	0.142\\
47.340	0.142\\
47.350	0.142\\
47.360	0.142\\
47.370	0.142\\
47.380	0.142\\
47.390	0.142\\
47.400	0.142\\
47.410	0.142\\
47.420	0.142\\
47.430	0.142\\
47.440	0.142\\
47.450	0.142\\
47.460	0.142\\
47.470	0.142\\
47.480	0.142\\
47.490	0.142\\
47.500	0.142\\
47.510	0.142\\
47.520	0.142\\
47.530	0.142\\
47.540	0.142\\
47.550	0.142\\
47.560	0.142\\
47.570	0.142\\
47.580	0.142\\
47.590	0.142\\
47.600	0.142\\
47.610	0.142\\
47.620	0.142\\
47.630	0.142\\
47.640	0.142\\
47.650	0.142\\
47.660	0.142\\
47.670	0.142\\
47.680	0.142\\
47.690	0.142\\
47.700	0.142\\
47.710	0.142\\
47.720	0.142\\
47.730	0.142\\
47.740	0.142\\
47.750	0.142\\
47.760	0.142\\
47.770	0.142\\
47.780	0.142\\
47.790	0.142\\
47.800	0.142\\
47.810	0.142\\
47.820	0.142\\
47.830	0.142\\
47.840	0.142\\
47.850	0.142\\
47.860	0.142\\
47.870	0.142\\
47.880	0.142\\
47.890	0.142\\
47.900	0.142\\
47.910	0.142\\
47.920	0.142\\
47.930	0.142\\
47.940	0.142\\
47.950	0.142\\
47.960	0.142\\
47.970	0.142\\
47.980	0.142\\
47.990	0.142\\
48.000	0.142\\
48.010	0.142\\
48.020	0.142\\
48.030	0.142\\
48.040	0.142\\
48.050	0.142\\
48.060	0.142\\
48.070	0.142\\
48.080	0.142\\
48.090	0.142\\
48.100	0.142\\
48.110	0.142\\
48.120	0.142\\
48.130	0.142\\
48.140	0.142\\
48.150	0.142\\
48.160	0.142\\
48.170	0.142\\
48.180	0.142\\
48.190	0.142\\
48.200	0.142\\
48.210	0.142\\
48.220	0.142\\
48.230	0.142\\
48.240	0.142\\
48.250	0.142\\
48.260	0.142\\
48.270	0.142\\
48.280	0.142\\
48.290	0.142\\
48.300	0.142\\
48.310	0.142\\
48.320	0.142\\
48.330	0.142\\
48.340	0.142\\
48.350	0.142\\
48.360	0.142\\
48.370	0.142\\
48.380	0.142\\
48.390	0.142\\
48.400	0.142\\
48.410	0.142\\
48.420	0.142\\
48.430	0.142\\
48.440	0.142\\
48.450	0.142\\
48.460	0.142\\
48.470	0.142\\
48.480	0.142\\
48.490	0.142\\
48.500	0.142\\
48.510	0.142\\
48.520	0.142\\
48.530	0.142\\
48.540	0.142\\
48.550	0.142\\
48.560	0.142\\
48.570	0.142\\
48.580	0.142\\
48.590	0.142\\
48.600	0.142\\
48.610	0.142\\
48.620	0.142\\
48.630	0.142\\
48.640	0.142\\
48.650	0.142\\
48.660	0.142\\
48.670	0.142\\
48.680	0.142\\
48.690	0.142\\
48.700	0.142\\
48.710	0.142\\
48.720	0.142\\
48.730	0.142\\
48.740	0.142\\
48.750	0.142\\
48.760	0.142\\
48.770	0.142\\
48.780	0.142\\
48.790	0.142\\
48.800	0.142\\
48.810	0.142\\
48.820	0.142\\
48.830	0.142\\
48.840	0.142\\
48.850	0.142\\
48.860	0.142\\
48.870	0.142\\
48.880	0.142\\
48.890	0.142\\
48.900	0.142\\
48.910	0.142\\
48.920	0.142\\
48.930	0.142\\
48.940	0.142\\
48.950	0.142\\
48.960	0.142\\
48.970	0.142\\
48.980	0.142\\
48.990	0.142\\
49.000	0.142\\
49.010	0.142\\
49.020	0.142\\
49.030	0.142\\
49.040	0.142\\
49.050	0.142\\
49.060	0.142\\
49.070	0.142\\
49.080	0.142\\
49.090	0.142\\
49.100	0.142\\
49.110	0.142\\
49.120	0.142\\
49.130	0.142\\
49.140	0.142\\
49.150	0.142\\
49.160	0.142\\
49.170	0.142\\
49.180	0.142\\
49.190	0.142\\
49.200	0.142\\
49.210	0.142\\
49.220	0.142\\
49.230	0.142\\
49.240	0.142\\
49.250	0.142\\
49.260	0.142\\
49.270	0.142\\
49.280	0.142\\
49.290	0.142\\
49.300	0.142\\
49.310	0.142\\
49.320	0.142\\
49.330	0.142\\
49.340	0.142\\
49.350	0.142\\
49.360	0.142\\
49.370	0.142\\
49.380	0.142\\
49.390	0.142\\
49.400	0.142\\
49.410	0.142\\
49.420	0.142\\
49.430	0.142\\
49.440	0.142\\
49.450	0.142\\
49.460	0.142\\
49.470	0.142\\
49.480	0.142\\
49.490	0.142\\
49.500	0.142\\
49.510	0.142\\
49.520	0.142\\
49.530	0.142\\
49.540	0.142\\
49.550	0.142\\
49.560	0.142\\
49.570	0.142\\
49.580	0.142\\
49.590	0.142\\
49.600	0.142\\
49.610	0.142\\
49.620	0.142\\
49.630	0.142\\
49.640	0.142\\
49.650	0.142\\
49.660	0.142\\
49.670	0.142\\
49.680	0.142\\
49.690	0.142\\
49.700	0.142\\
49.710	0.142\\
49.720	0.142\\
49.730	0.142\\
49.740	0.142\\
49.750	0.142\\
49.760	0.142\\
49.770	0.142\\
49.780	0.142\\
49.790	0.142\\
49.800	0.142\\
49.810	0.142\\
49.820	0.142\\
49.830	0.142\\
49.840	0.142\\
49.850	0.142\\
49.860	0.142\\
49.870	0.142\\
49.880	0.142\\
49.890	0.142\\
49.900	0.142\\
49.910	0.142\\
49.920	0.142\\
49.930	0.142\\
49.940	0.142\\
49.950	0.142\\
49.960	0.142\\
49.970	0.142\\
49.980	0.142\\
49.990	0.142\\
50.000	0.142\\
50.010	0.142\\
50.020	0.142\\
50.030	0.142\\
50.040	0.142\\
50.050	0.142\\
50.060	0.142\\
50.070	0.142\\
50.080	0.142\\
50.090	0.142\\
50.100	0.142\\
50.110	0.142\\
50.120	0.142\\
50.130	0.142\\
50.140	0.142\\
50.150	0.142\\
50.160	0.142\\
50.170	0.142\\
50.180	0.142\\
50.190	0.142\\
50.200	0.142\\
50.210	0.142\\
50.220	0.142\\
50.230	0.142\\
50.240	0.142\\
50.250	0.142\\
50.260	0.141\\
50.270	0.141\\
50.280	0.141\\
50.290	0.141\\
50.300	0.141\\
50.310	0.141\\
50.320	0.141\\
50.330	0.141\\
50.340	0.141\\
50.350	0.141\\
50.360	0.141\\
50.370	0.141\\
50.380	0.141\\
50.390	0.141\\
50.400	0.141\\
50.410	0.141\\
50.420	0.141\\
50.430	0.141\\
50.440	0.141\\
50.450	0.141\\
50.460	0.141\\
50.470	0.141\\
50.480	0.141\\
50.490	0.141\\
50.500	0.140\\
50.510	0.140\\
50.520	0.140\\
50.530	0.140\\
50.540	0.140\\
50.550	0.140\\
50.560	0.140\\
50.570	0.140\\
50.580	0.140\\
50.590	0.140\\
50.600	0.140\\
50.610	0.140\\
50.620	0.140\\
50.630	0.140\\
50.640	0.140\\
50.650	0.140\\
50.660	0.140\\
50.670	0.140\\
50.680	0.139\\
50.690	0.139\\
50.700	0.139\\
50.710	0.139\\
50.720	0.139\\
50.730	0.139\\
50.740	0.139\\
50.750	0.139\\
50.760	0.139\\
50.770	0.000\\
50.780	0.086\\
50.790	0.109\\
50.800	0.129\\
50.810	0.131\\
50.820	0.131\\
50.830	0.131\\
50.840	0.131\\
50.850	0.131\\
50.860	0.131\\
50.870	0.131\\
50.880	0.131\\
50.890	0.131\\
50.900	0.131\\
50.910	0.131\\
50.920	0.131\\
50.930	0.131\\
50.940	0.131\\
50.950	0.131\\
50.960	0.131\\
50.970	0.131\\
50.980	0.131\\
50.990	0.131\\
51.000	0.131\\
51.010	0.131\\
51.020	0.131\\
51.030	0.131\\
51.040	0.131\\
51.050	0.131\\
51.060	0.131\\
51.070	0.131\\
51.080	0.131\\
51.090	0.131\\
51.100	0.131\\
51.110	0.131\\
51.120	0.131\\
51.130	0.131\\
51.140	0.131\\
51.150	0.131\\
51.160	0.131\\
51.170	0.131\\
51.180	0.131\\
51.190	0.131\\
51.200	0.131\\
51.210	0.131\\
51.220	0.131\\
51.230	0.131\\
51.240	0.131\\
51.250	0.131\\
51.260	0.131\\
51.270	0.131\\
51.280	0.131\\
51.290	0.131\\
51.300	0.131\\
51.310	0.131\\
51.320	0.131\\
51.330	0.131\\
51.340	0.131\\
51.350	0.131\\
51.360	0.131\\
51.370	0.131\\
51.380	0.131\\
51.390	0.131\\
51.400	0.131\\
51.410	0.131\\
51.420	0.131\\
51.430	0.131\\
51.440	0.131\\
51.450	0.131\\
51.460	0.131\\
51.470	0.131\\
51.480	0.131\\
51.490	0.131\\
51.500	0.131\\
51.510	0.131\\
51.520	0.131\\
51.530	0.131\\
51.540	0.131\\
51.550	0.131\\
51.560	0.131\\
51.570	0.131\\
51.580	0.131\\
51.590	0.131\\
51.600	0.131\\
51.610	0.131\\
51.620	0.131\\
51.630	0.131\\
51.640	0.131\\
51.650	0.131\\
51.660	0.131\\
51.670	0.131\\
51.680	0.131\\
51.690	0.131\\
51.700	0.131\\
51.710	0.131\\
51.720	0.131\\
51.730	0.131\\
51.740	0.131\\
51.750	0.131\\
51.760	0.131\\
51.770	0.131\\
51.780	0.131\\
51.790	0.131\\
51.800	0.131\\
51.810	0.131\\
51.820	0.131\\
51.830	0.131\\
51.840	0.131\\
51.850	0.131\\
51.860	0.131\\
51.870	0.131\\
51.880	0.131\\
51.890	0.131\\
51.900	0.131\\
51.910	0.131\\
51.920	0.131\\
51.930	0.131\\
51.940	0.131\\
51.950	0.131\\
51.960	0.131\\
51.970	0.131\\
51.980	0.131\\
51.990	0.131\\
52.000	0.131\\
52.010	0.131\\
52.020	0.131\\
52.030	0.131\\
52.040	0.131\\
52.050	0.131\\
52.060	0.131\\
52.070	0.131\\
52.080	0.131\\
52.090	0.131\\
52.100	0.131\\
52.110	0.131\\
52.120	0.131\\
52.130	0.131\\
52.140	0.131\\
52.150	0.131\\
52.160	0.131\\
52.170	0.131\\
52.180	0.131\\
52.190	0.131\\
52.200	0.131\\
52.210	0.131\\
52.220	0.131\\
52.230	0.131\\
52.240	0.131\\
52.250	0.130\\
52.260	0.130\\
52.270	0.130\\
52.280	0.130\\
52.290	0.130\\
52.300	0.130\\
52.310	0.130\\
52.320	0.129\\
52.330	0.129\\
52.340	0.129\\
52.350	0.129\\
52.360	0.129\\
52.370	0.129\\
52.380	0.129\\
52.390	0.129\\
52.400	0.128\\
52.410	0.128\\
52.420	0.128\\
52.430	0.128\\
52.440	0.128\\
52.450	0.128\\
52.460	0.128\\
52.470	0.128\\
52.480	0.127\\
52.490	0.127\\
52.500	0.127\\
52.510	0.127\\
52.520	0.127\\
52.530	0.127\\
52.540	0.127\\
52.550	0.127\\
52.560	0.126\\
52.570	0.126\\
52.580	0.126\\
52.590	0.126\\
52.600	0.126\\
52.610	0.126\\
52.620	0.126\\
52.630	0.126\\
52.640	0.126\\
52.650	0.125\\
52.660	0.125\\
52.670	0.125\\
52.680	0.125\\
52.690	0.125\\
52.700	0.125\\
52.710	0.125\\
52.720	0.125\\
52.730	0.125\\
52.740	0.124\\
52.750	0.124\\
52.760	0.124\\
52.770	0.124\\
52.780	0.124\\
52.790	0.124\\
52.800	0.124\\
52.810	0.124\\
52.820	0.124\\
52.830	0.123\\
52.840	0.123\\
52.850	0.123\\
52.860	0.123\\
52.870	0.123\\
52.880	0.123\\
52.890	0.123\\
52.900	0.123\\
52.910	0.123\\
52.920	0.123\\
52.930	0.122\\
52.940	0.122\\
52.950	0.122\\
52.960	0.122\\
52.970	0.122\\
52.980	0.122\\
52.990	0.122\\
53.000	0.122\\
53.010	0.122\\
53.020	0.121\\
53.030	0.121\\
53.040	0.121\\
53.050	0.121\\
53.060	0.121\\
53.070	0.121\\
53.080	0.121\\
53.090	0.121\\
53.100	0.121\\
53.110	0.121\\
53.120	0.120\\
53.130	0.120\\
53.140	0.120\\
53.150	0.120\\
53.160	0.120\\
53.170	0.120\\
53.180	0.120\\
53.190	0.120\\
53.200	0.120\\
53.210	0.120\\
53.220	0.120\\
53.230	0.119\\
53.240	0.119\\
53.250	0.119\\
53.260	0.000\\
53.270	0.065\\
53.280	0.086\\
53.290	0.099\\
53.300	0.100\\
53.310	0.100\\
53.320	0.100\\
53.330	0.100\\
53.340	0.100\\
53.350	0.100\\
53.360	0.100\\
53.370	0.100\\
53.380	0.100\\
53.390	0.100\\
53.400	0.100\\
53.410	0.100\\
53.420	0.100\\
53.430	0.100\\
53.440	0.100\\
53.450	0.100\\
53.460	0.100\\
53.470	0.100\\
53.480	0.100\\
53.490	0.100\\
53.500	0.100\\
53.510	0.100\\
53.520	0.100\\
53.530	0.100\\
53.540	0.100\\
53.550	0.100\\
53.560	0.100\\
53.570	0.100\\
53.580	0.100\\
53.590	0.100\\
53.600	0.100\\
53.610	0.100\\
53.620	0.100\\
53.630	0.100\\
53.640	0.100\\
53.650	0.100\\
53.660	0.100\\
53.670	0.100\\
53.680	0.100\\
53.690	0.100\\
53.700	0.100\\
53.710	0.100\\
53.720	0.100\\
53.730	0.100\\
53.740	0.100\\
53.750	0.100\\
53.760	0.100\\
53.770	0.100\\
53.780	0.100\\
53.790	0.100\\
53.800	0.100\\
53.810	0.100\\
53.820	0.100\\
53.830	0.100\\
53.840	0.100\\
53.850	0.100\\
53.860	0.100\\
53.870	0.100\\
53.880	0.100\\
53.890	0.100\\
53.900	0.100\\
53.910	0.100\\
53.920	0.100\\
53.930	0.100\\
53.940	0.100\\
53.950	0.100\\
53.960	0.100\\
53.970	0.100\\
53.980	0.100\\
53.990	0.100\\
54.000	0.100\\
54.010	0.100\\
54.020	0.100\\
54.030	0.100\\
54.040	0.100\\
54.050	0.100\\
54.060	0.100\\
54.070	0.100\\
54.080	0.100\\
54.090	0.100\\
54.100	0.100\\
54.110	0.100\\
54.120	0.100\\
54.130	0.100\\
54.140	0.100\\
54.150	0.100\\
54.160	0.100\\
54.170	0.100\\
54.180	0.100\\
54.190	0.100\\
54.200	0.100\\
54.210	0.100\\
54.220	0.100\\
54.230	0.100\\
54.240	0.100\\
54.250	0.100\\
54.260	0.100\\
54.270	0.100\\
54.280	0.100\\
54.290	0.100\\
54.300	0.100\\
54.310	0.100\\
54.320	0.100\\
54.330	0.100\\
54.340	0.100\\
54.350	0.100\\
54.360	0.100\\
54.370	0.100\\
54.380	0.100\\
54.390	0.100\\
54.400	0.100\\
54.410	0.100\\
54.420	0.100\\
54.430	0.100\\
54.440	0.100\\
54.450	0.100\\
54.460	0.100\\
54.470	0.100\\
54.480	0.100\\
54.490	0.100\\
54.500	0.100\\
54.510	0.100\\
54.520	0.100\\
54.530	0.100\\
54.540	0.100\\
54.550	0.100\\
54.560	0.100\\
54.570	0.100\\
54.580	0.100\\
54.590	0.100\\
54.600	0.100\\
54.610	0.100\\
54.620	0.100\\
54.630	0.100\\
54.640	0.100\\
54.650	0.100\\
54.660	0.100\\
54.670	0.100\\
54.680	0.100\\
54.690	0.100\\
54.700	0.100\\
54.710	0.100\\
54.720	0.100\\
54.730	0.100\\
54.740	0.100\\
54.750	0.100\\
54.760	0.100\\
54.770	0.100\\
54.780	0.100\\
54.790	0.100\\
54.800	0.100\\
54.810	0.100\\
54.820	0.100\\
54.830	0.100\\
54.840	0.100\\
54.850	0.100\\
54.860	0.100\\
54.870	0.100\\
54.880	0.100\\
54.890	0.100\\
54.900	0.100\\
54.910	0.100\\
54.920	0.100\\
54.930	0.100\\
54.940	0.100\\
54.950	0.100\\
54.960	0.100\\
54.970	0.100\\
54.980	0.100\\
54.990	0.100\\
55.000	0.100\\
55.010	0.100\\
55.020	0.100\\
55.030	0.100\\
55.040	0.100\\
55.050	0.100\\
55.060	0.100\\
55.070	0.100\\
55.080	0.100\\
55.090	0.100\\
55.100	0.100\\
55.110	0.100\\
55.120	0.100\\
55.130	0.100\\
55.140	0.100\\
55.150	0.100\\
55.160	0.100\\
55.170	0.100\\
55.180	0.100\\
55.190	0.100\\
55.200	0.100\\
55.210	0.100\\
55.220	0.100\\
55.230	0.100\\
55.240	0.100\\
55.250	0.100\\
55.260	0.100\\
55.270	0.100\\
55.280	0.100\\
55.290	0.100\\
55.300	0.100\\
55.310	0.100\\
55.320	0.100\\
55.330	0.100\\
55.340	0.100\\
55.350	0.100\\
55.360	0.100\\
55.370	0.100\\
55.380	0.100\\
55.390	0.100\\
55.400	0.100\\
55.410	0.100\\
55.420	0.100\\
55.430	0.100\\
55.440	0.100\\
55.450	0.100\\
55.460	0.100\\
55.470	0.100\\
55.480	0.100\\
55.490	0.100\\
55.500	0.100\\
55.510	0.100\\
55.520	0.100\\
55.530	0.100\\
55.540	0.100\\
55.550	0.100\\
55.560	0.100\\
55.570	0.100\\
55.580	0.100\\
55.590	0.100\\
55.600	0.100\\
55.610	0.100\\
55.620	0.100\\
55.630	0.100\\
55.640	0.100\\
55.650	0.100\\
55.660	0.100\\
55.670	0.100\\
55.680	0.100\\
55.690	0.100\\
55.700	0.100\\
55.710	0.100\\
55.720	0.100\\
55.730	0.100\\
55.740	0.100\\
55.750	0.100\\
55.760	0.100\\
55.770	0.100\\
55.780	0.100\\
55.790	0.100\\
55.800	0.100\\
55.810	0.100\\
55.820	0.100\\
55.830	0.100\\
55.840	0.100\\
55.850	0.100\\
55.860	0.100\\
55.870	0.100\\
55.880	0.100\\
55.890	0.100\\
55.900	0.100\\
55.910	0.100\\
55.920	0.100\\
55.930	0.100\\
55.940	0.100\\
55.950	0.100\\
55.960	0.100\\
55.970	0.100\\
55.980	0.100\\
55.990	0.100\\
56.000	0.100\\
56.010	0.100\\
56.020	0.100\\
56.030	0.100\\
56.040	0.100\\
56.050	0.100\\
56.060	0.100\\
56.070	0.100\\
56.080	0.100\\
56.090	0.100\\
56.100	0.100\\
56.110	0.100\\
56.120	0.100\\
56.130	0.100\\
56.140	0.100\\
56.150	0.100\\
56.160	0.100\\
56.170	0.100\\
56.180	0.098\\
56.190	0.095\\
56.200	0.093\\
56.210	0.091\\
56.220	0.090\\
56.230	0.088\\
56.240	0.087\\
56.250	0.087\\
56.260	0.086\\
56.270	0.085\\
56.280	0.085\\
56.290	0.084\\
56.300	0.084\\
56.310	0.084\\
56.320	0.083\\
56.330	0.083\\
56.340	0.083\\
56.350	0.082\\
56.360	0.082\\
56.370	0.081\\
56.380	0.081\\
56.390	0.081\\
56.400	0.080\\
56.410	0.080\\
56.420	0.080\\
56.430	0.079\\
56.440	0.079\\
56.450	0.079\\
56.460	0.078\\
56.470	0.078\\
56.480	0.078\\
56.490	0.077\\
56.500	0.077\\
56.510	0.077\\
56.520	0.076\\
56.530	0.076\\
56.540	0.076\\
56.550	0.075\\
56.560	0.075\\
56.570	0.075\\
56.580	0.075\\
56.590	0.074\\
56.600	0.074\\
56.610	0.074\\
56.620	0.074\\
56.630	0.074\\
56.640	0.073\\
56.650	0.073\\
56.660	0.073\\
56.670	0.073\\
56.680	0.073\\
56.690	0.072\\
56.700	0.072\\
56.710	0.072\\
56.720	0.072\\
56.730	0.072\\
56.740	0.072\\
56.750	0.071\\
56.760	0.071\\
56.770	0.071\\
56.780	0.071\\
56.790	0.071\\
56.800	0.071\\
56.810	0.070\\
56.820	0.070\\
56.830	0.070\\
56.840	0.070\\
56.850	0.070\\
56.860	0.070\\
56.870	0.070\\
56.880	0.070\\
56.890	0.069\\
56.900	0.069\\
56.910	0.069\\
56.920	0.069\\
56.930	0.069\\
56.940	0.069\\
56.950	0.069\\
56.960	0.069\\
56.970	0.068\\
56.980	0.068\\
56.990	0.068\\
57.000	0.068\\
57.010	0.068\\
57.020	0.068\\
57.030	0.068\\
57.040	0.068\\
57.050	0.068\\
57.060	0.067\\
57.070	0.067\\
57.080	0.067\\
57.090	0.067\\
57.100	0.067\\
57.110	0.067\\
57.120	0.067\\
57.130	0.067\\
57.140	0.067\\
57.150	0.066\\
57.160	0.066\\
57.170	0.066\\
57.180	0.066\\
57.190	0.066\\
57.200	0.066\\
57.210	0.066\\
57.220	0.066\\
57.230	0.066\\
57.240	0.066\\
57.250	0.065\\
57.260	0.065\\
57.270	0.065\\
57.280	0.065\\
57.290	0.065\\
57.300	0.065\\
57.310	0.065\\
57.320	0.065\\
57.330	0.065\\
57.340	0.064\\
57.350	0.064\\
57.360	0.064\\
57.370	0.064\\
57.380	0.064\\
57.390	0.064\\
57.400	0.064\\
57.410	0.064\\
57.420	0.064\\
57.430	0.063\\
57.440	0.063\\
57.450	0.063\\
57.460	0.063\\
57.470	0.063\\
57.480	0.063\\
57.490	0.063\\
57.500	0.063\\
57.510	0.063\\
57.520	0.063\\
57.530	0.062\\
57.540	0.062\\
57.550	0.062\\
57.560	0.062\\
57.570	0.062\\
57.580	0.062\\
57.590	0.062\\
57.600	0.062\\
57.610	0.062\\
57.620	0.061\\
57.630	0.061\\
57.640	0.061\\
57.650	0.061\\
57.660	0.061\\
57.670	0.061\\
57.680	0.061\\
57.690	0.061\\
57.700	0.061\\
57.710	0.061\\
57.720	0.060\\
57.730	0.060\\
57.740	0.060\\
57.750	0.060\\
57.760	0.060\\
57.770	0.060\\
57.780	0.060\\
57.790	0.060\\
57.800	0.060\\
57.810	0.060\\
57.820	0.059\\
57.830	0.059\\
57.840	0.059\\
57.850	0.059\\
57.860	0.059\\
57.870	0.059\\
57.880	0.059\\
57.890	0.059\\
57.900	0.059\\
57.910	0.058\\
57.920	0.058\\
57.930	0.058\\
57.940	0.058\\
57.950	0.058\\
57.960	0.058\\
57.970	0.058\\
57.980	0.058\\
57.990	0.058\\
58.000	0.058\\
58.010	0.058\\
58.020	0.057\\
58.030	0.057\\
58.040	0.057\\
58.050	0.057\\
58.060	0.057\\
58.070	0.057\\
58.080	0.057\\
58.090	0.057\\
58.100	0.057\\
58.110	0.057\\
58.120	0.056\\
58.130	0.056\\
58.140	0.056\\
58.150	0.056\\
58.160	0.056\\
58.170	0.056\\
58.180	0.056\\
58.190	0.056\\
58.200	0.056\\
58.210	0.056\\
58.220	0.055\\
58.230	0.055\\
58.240	0.055\\
58.250	0.055\\
58.260	0.055\\
58.270	0.055\\
58.280	0.055\\
58.290	0.055\\
58.300	0.055\\
58.310	0.055\\
58.320	0.055\\
58.330	0.054\\
58.340	0.054\\
58.350	0.054\\
58.360	0.054\\
58.370	0.054\\
58.380	0.054\\
58.390	0.054\\
58.400	0.054\\
58.410	0.054\\
58.420	0.053\\
58.430	0.053\\
58.440	0.053\\
58.450	0.053\\
58.460	0.053\\
58.470	0.053\\
58.480	0.053\\
58.490	0.053\\
58.500	0.053\\
58.510	0.053\\
58.520	0.052\\
58.530	0.052\\
58.540	0.052\\
58.550	0.052\\
58.560	0.052\\
58.570	0.052\\
58.580	0.052\\
58.590	0.052\\
58.600	0.052\\
58.610	0.051\\
58.620	0.051\\
58.630	0.051\\
58.640	0.051\\
58.650	0.051\\
58.660	0.051\\
58.670	0.051\\
58.680	0.051\\
58.690	0.051\\
58.700	0.050\\
58.710	0.050\\
58.720	0.050\\
58.730	0.050\\
58.740	0.050\\
58.750	0.050\\
58.760	0.050\\
58.770	0.050\\
58.780	0.050\\
58.790	0.049\\
58.800	0.049\\
58.810	0.049\\
58.820	0.049\\
58.830	0.049\\
58.840	0.049\\
58.850	0.049\\
58.860	0.049\\
58.870	0.049\\
58.880	0.048\\
58.890	0.048\\
58.900	0.048\\
58.910	0.048\\
58.920	0.048\\
58.930	0.048\\
58.940	0.048\\
58.950	0.048\\
58.960	0.048\\
58.970	0.047\\
58.980	0.047\\
58.990	0.047\\
59.000	0.047\\
59.010	0.047\\
59.020	0.043\\
59.030	0.039\\
59.040	0.038\\
59.050	0.039\\
59.060	0.040\\
59.070	0.041\\
59.080	0.042\\
59.090	0.043\\
59.100	0.044\\
59.110	0.045\\
59.120	0.045\\
59.130	0.046\\
59.140	0.046\\
59.150	0.007\\
59.160	0.000\\
59.170	0.044\\
59.180	0.059\\
59.190	0.060\\
59.200	0.058\\
59.210	0.056\\
59.220	0.054\\
59.230	0.052\\
59.240	0.050\\
59.250	0.049\\
59.260	0.048\\
59.270	0.046\\
59.280	0.043\\
59.290	0.043\\
59.300	0.043\\
59.310	0.043\\
59.320	0.043\\
59.330	0.043\\
59.340	0.044\\
59.350	0.044\\
59.360	0.044\\
59.370	0.044\\
59.380	0.044\\
59.390	0.044\\
59.400	0.044\\
59.410	0.044\\
59.420	0.044\\
59.430	0.044\\
59.440	0.043\\
59.450	0.043\\
59.460	0.043\\
59.470	0.043\\
59.480	0.043\\
59.490	0.043\\
59.500	0.042\\
59.510	0.042\\
59.520	0.042\\
59.530	0.042\\
59.540	0.042\\
59.550	0.042\\
59.560	0.041\\
59.570	0.041\\
59.580	0.041\\
59.590	0.041\\
59.600	0.041\\
59.610	0.041\\
59.620	0.041\\
59.630	0.041\\
59.640	0.040\\
59.650	0.040\\
59.660	0.040\\
59.670	0.040\\
59.680	0.040\\
59.690	0.040\\
59.700	0.040\\
59.710	0.040\\
59.720	0.039\\
59.730	0.039\\
59.740	0.039\\
59.750	0.039\\
59.760	0.039\\
59.770	0.039\\
59.780	0.039\\
59.790	0.038\\
59.800	0.038\\
59.810	0.038\\
59.820	0.038\\
59.830	0.038\\
59.840	0.038\\
59.850	0.038\\
59.860	0.038\\
59.870	0.037\\
59.880	0.037\\
59.890	0.037\\
59.900	0.037\\
59.910	0.037\\
59.920	0.037\\
59.930	0.037\\
59.940	0.036\\
59.950	0.036\\
59.960	0.036\\
59.970	0.036\\
59.980	0.036\\
59.990	0.036\\
60.000	0.036\\
60.010	0.035\\
60.020	0.035\\
60.030	0.035\\
60.040	0.035\\
60.050	0.035\\
60.060	0.035\\
60.070	0.035\\
60.080	0.035\\
60.090	0.034\\
60.100	0.034\\
60.110	0.034\\
60.120	0.034\\
60.130	0.034\\
60.140	0.034\\
60.150	0.034\\
60.160	0.034\\
60.170	0.034\\
60.180	0.034\\
60.190	0.034\\
60.200	0.034\\
60.210	0.034\\
60.220	0.034\\
60.230	0.033\\
60.240	0.033\\
60.250	0.033\\
60.260	0.033\\
60.270	0.033\\
60.280	0.033\\
60.290	0.033\\
60.300	0.033\\
60.310	0.033\\
60.320	0.033\\
60.330	0.033\\
60.340	0.033\\
60.350	0.033\\
60.360	0.033\\
60.370	0.033\\
60.380	0.033\\
60.390	0.033\\
60.400	0.033\\
60.410	0.033\\
60.420	0.033\\
60.430	0.033\\
60.440	0.033\\
60.450	0.033\\
60.460	0.033\\
60.470	0.033\\
60.480	0.033\\
60.490	0.033\\
60.500	0.032\\
60.510	0.032\\
60.520	0.032\\
60.530	0.032\\
60.540	0.032\\
60.550	0.032\\
60.560	0.032\\
60.570	0.032\\
60.580	0.032\\
60.590	0.032\\
60.600	0.032\\
60.610	0.032\\
60.620	0.032\\
60.630	0.032\\
60.640	0.032\\
60.650	0.032\\
60.660	0.032\\
60.670	0.032\\
60.680	0.032\\
60.690	0.032\\
60.700	0.032\\
60.710	0.032\\
60.720	0.032\\
60.730	0.032\\
60.740	0.032\\
60.750	0.032\\
60.760	0.032\\
60.770	0.032\\
60.780	0.032\\
60.790	0.032\\
60.800	0.032\\
60.810	0.032\\
60.820	0.032\\
60.830	0.032\\
60.840	0.032\\
60.850	0.032\\
60.860	0.032\\
60.870	0.032\\
60.880	0.032\\
60.890	0.032\\
60.900	0.032\\
60.910	0.032\\
60.920	0.032\\
60.930	0.032\\
60.940	0.032\\
60.950	0.032\\
60.960	0.032\\
60.970	0.032\\
60.980	0.032\\
60.990	0.032\\
61.000	0.032\\
61.010	0.032\\
61.020	0.032\\
61.030	0.032\\
61.040	0.032\\
61.050	0.032\\
61.060	0.032\\
61.070	0.032\\
61.080	0.032\\
61.090	0.032\\
61.100	0.032\\
61.110	0.032\\
61.120	0.032\\
61.130	0.032\\
61.140	0.032\\
61.150	0.032\\
61.160	0.032\\
61.170	0.032\\
61.180	0.032\\
61.190	0.032\\
61.200	0.032\\
61.210	0.032\\
61.220	0.032\\
61.230	0.032\\
61.240	0.032\\
61.250	0.032\\
61.260	0.032\\
61.270	0.032\\
61.280	0.032\\
61.290	0.032\\
61.300	0.032\\
61.310	0.032\\
61.320	0.032\\
61.330	0.032\\
61.340	0.032\\
61.350	0.032\\
61.360	0.032\\
61.370	0.032\\
61.380	0.032\\
61.390	0.032\\
61.400	0.032\\
61.410	0.032\\
61.420	0.032\\
61.430	0.032\\
61.440	0.032\\
61.450	0.032\\
61.460	0.032\\
61.470	0.032\\
61.480	0.032\\
61.490	0.032\\
61.500	0.032\\
61.510	0.032\\
61.520	0.032\\
61.530	0.032\\
61.540	0.032\\
61.550	0.032\\
61.560	0.032\\
61.570	0.032\\
61.580	0.032\\
61.590	0.032\\
61.600	0.032\\
61.610	0.032\\
61.620	0.032\\
61.630	0.032\\
61.640	0.032\\
61.650	0.032\\
61.660	0.032\\
61.670	0.032\\
61.680	0.032\\
61.690	0.032\\
61.700	0.032\\
61.710	0.032\\
61.720	0.032\\
61.730	0.032\\
61.740	0.032\\
61.750	0.032\\
61.760	0.032\\
61.770	0.032\\
61.780	0.032\\
61.790	0.032\\
61.800	0.032\\
61.810	0.032\\
61.820	0.032\\
61.830	0.032\\
61.840	0.032\\
61.850	0.032\\
61.860	0.032\\
61.870	0.032\\
61.880	0.032\\
61.890	0.032\\
61.900	0.032\\
61.910	0.032\\
61.920	0.032\\
61.930	0.032\\
61.940	0.032\\
61.950	0.032\\
61.960	0.032\\
61.970	0.032\\
61.980	0.032\\
61.990	0.032\\
62.000	0.032\\
62.010	0.032\\
62.020	0.032\\
62.030	0.032\\
62.040	0.032\\
62.050	0.032\\
62.060	0.032\\
62.070	0.032\\
62.080	0.032\\
62.090	0.032\\
62.100	0.032\\
62.110	0.032\\
62.120	0.032\\
62.130	0.032\\
62.140	0.032\\
62.150	0.032\\
62.160	0.032\\
62.170	0.032\\
62.180	0.032\\
62.190	0.032\\
62.200	0.032\\
62.210	0.032\\
62.220	0.032\\
62.230	0.032\\
62.240	0.032\\
62.250	0.032\\
62.260	0.032\\
62.270	0.032\\
62.280	0.032\\
62.290	0.032\\
62.300	0.032\\
62.310	0.032\\
62.320	0.032\\
62.330	0.032\\
62.340	0.032\\
62.350	0.032\\
62.360	0.032\\
62.370	0.032\\
62.380	0.032\\
62.390	0.032\\
62.400	0.032\\
62.410	0.032\\
62.420	0.032\\
62.430	0.032\\
62.440	0.032\\
62.450	0.032\\
62.460	0.032\\
62.470	0.032\\
62.480	0.032\\
62.490	0.032\\
62.500	0.032\\
62.510	0.032\\
62.520	0.032\\
62.530	0.032\\
62.540	0.032\\
62.550	0.032\\
62.560	0.032\\
62.570	0.032\\
62.580	0.032\\
62.590	0.032\\
62.600	0.032\\
62.610	0.032\\
62.620	0.032\\
62.630	0.032\\
62.640	0.032\\
62.650	0.032\\
62.660	0.032\\
62.670	0.032\\
62.680	0.032\\
62.690	0.032\\
62.700	0.032\\
62.710	0.032\\
62.720	0.032\\
62.730	0.032\\
62.740	0.032\\
62.750	0.032\\
62.760	0.032\\
62.770	0.032\\
62.780	0.032\\
62.790	0.032\\
62.800	0.032\\
62.810	0.032\\
62.820	0.032\\
62.830	0.032\\
62.840	-0.362\\
62.850	-0.013\\
62.860	0.038\\
62.870	0.045\\
62.880	0.045\\
62.890	0.044\\
62.900	0.044\\
62.910	0.044\\
62.920	0.043\\
62.930	0.043\\
62.940	0.043\\
62.950	0.043\\
62.960	0.042\\
62.970	0.042\\
62.980	0.042\\
62.990	0.042\\
63.000	0.041\\
63.010	0.041\\
63.020	0.041\\
63.030	0.041\\
63.040	0.041\\
63.050	0.040\\
63.060	0.040\\
63.070	0.040\\
63.080	0.040\\
63.090	0.039\\
63.100	0.039\\
63.110	0.039\\
63.120	0.039\\
63.130	0.038\\
63.140	0.038\\
63.150	0.038\\
63.160	0.038\\
63.170	0.038\\
63.180	0.037\\
63.190	0.037\\
63.200	0.037\\
63.210	0.037\\
63.220	0.037\\
63.230	0.037\\
63.240	0.036\\
63.250	0.036\\
63.260	0.036\\
63.270	0.036\\
63.280	0.036\\
63.290	0.036\\
63.300	0.036\\
63.310	0.036\\
63.320	0.035\\
63.330	0.035\\
63.340	0.035\\
63.350	0.035\\
63.360	0.035\\
63.370	0.035\\
63.380	0.035\\
63.390	0.035\\
63.400	0.035\\
63.410	0.035\\
63.420	0.035\\
63.430	0.034\\
63.440	0.034\\
63.450	0.034\\
63.460	0.034\\
63.470	0.034\\
63.480	0.034\\
63.490	0.034\\
63.500	0.034\\
63.510	0.034\\
63.520	0.034\\
63.530	0.034\\
63.540	0.034\\
63.550	0.034\\
63.560	0.034\\
63.570	0.034\\
63.580	0.034\\
63.590	0.034\\
63.600	0.034\\
63.610	0.034\\
63.620	0.034\\
63.630	0.034\\
63.640	0.034\\
63.650	0.034\\
63.660	0.034\\
63.670	0.033\\
63.680	0.033\\
63.690	0.033\\
63.700	0.033\\
63.710	0.033\\
63.720	0.033\\
63.730	0.033\\
63.740	0.033\\
63.750	0.033\\
63.760	0.033\\
63.770	0.033\\
63.780	0.033\\
63.790	0.033\\
63.800	0.033\\
63.810	0.033\\
63.820	0.033\\
63.830	0.033\\
63.840	0.033\\
63.850	0.033\\
63.860	0.033\\
63.870	0.033\\
63.880	0.033\\
63.890	0.033\\
63.900	0.033\\
63.910	0.033\\
63.920	0.033\\
63.930	0.033\\
63.940	0.033\\
63.950	0.033\\
63.960	0.033\\
63.970	0.033\\
63.980	0.033\\
63.990	0.033\\
64.000	0.033\\
64.010	0.033\\
64.020	0.033\\
64.030	0.033\\
64.040	0.033\\
64.050	0.033\\
64.060	0.033\\
64.070	0.033\\
64.080	0.033\\
64.090	0.033\\
64.100	0.033\\
64.110	0.033\\
64.120	0.033\\
64.130	0.033\\
64.140	0.033\\
64.150	0.033\\
64.160	0.033\\
64.170	0.033\\
64.180	0.033\\
64.190	0.033\\
64.200	0.033\\
64.210	0.033\\
64.220	0.033\\
64.230	0.034\\
64.240	0.034\\
64.250	0.034\\
64.260	0.034\\
64.270	0.034\\
64.280	0.034\\
64.290	0.034\\
64.300	0.034\\
64.310	0.034\\
64.320	0.034\\
64.330	0.034\\
64.340	0.034\\
64.350	0.034\\
64.360	0.034\\
64.370	0.034\\
64.380	0.034\\
64.390	0.034\\
64.400	0.034\\
64.410	0.034\\
64.420	0.034\\
64.430	0.034\\
64.440	0.034\\
64.450	0.034\\
64.460	0.034\\
64.470	0.034\\
64.480	0.034\\
64.490	0.034\\
64.500	0.034\\
64.510	0.034\\
64.520	0.034\\
64.530	0.034\\
64.540	0.034\\
64.550	0.034\\
64.560	0.034\\
64.570	0.034\\
64.580	0.034\\
64.590	0.034\\
64.600	0.034\\
64.610	0.035\\
64.620	0.035\\
64.630	0.035\\
64.640	0.035\\
64.650	0.035\\
64.660	0.035\\
64.670	0.035\\
64.680	0.035\\
64.690	0.035\\
64.700	0.035\\
64.710	0.035\\
64.720	0.035\\
64.730	0.035\\
64.740	0.035\\
64.750	0.035\\
64.760	0.035\\
64.770	0.035\\
64.780	0.035\\
64.790	0.035\\
64.800	0.036\\
64.810	0.036\\
64.820	0.036\\
64.830	0.036\\
64.840	0.036\\
64.850	0.036\\
64.860	0.036\\
64.870	0.036\\
64.880	0.036\\
64.890	0.036\\
64.900	0.036\\
64.910	0.036\\
64.920	0.037\\
64.930	0.037\\
64.940	0.037\\
64.950	0.037\\
64.960	0.037\\
64.970	0.037\\
64.980	0.037\\
64.990	0.037\\
65.000	0.037\\
65.010	0.038\\
65.020	0.038\\
65.030	0.038\\
65.040	0.038\\
65.050	0.038\\
65.060	0.038\\
65.070	0.039\\
65.080	0.039\\
65.090	0.039\\
65.100	0.039\\
65.110	0.040\\
65.120	0.040\\
65.130	0.040\\
65.140	0.041\\
65.150	0.041\\
65.160	0.041\\
65.170	0.042\\
65.180	0.042\\
65.190	0.043\\
65.200	0.043\\
65.210	-0.172\\
65.220	0.017\\
65.230	0.047\\
65.240	0.053\\
65.250	0.053\\
65.260	0.053\\
65.270	0.053\\
65.280	0.053\\
65.290	0.054\\
65.300	0.054\\
65.310	0.055\\
65.320	0.056\\
65.330	0.056\\
65.340	0.057\\
65.350	0.059\\
65.360	0.060\\
65.370	0.061\\
65.380	0.062\\
65.390	0.063\\
65.400	0.064\\
65.410	0.064\\
65.420	0.064\\
65.430	0.064\\
65.440	0.064\\
65.450	0.064\\
65.460	0.064\\
65.470	0.064\\
65.480	0.064\\
65.490	0.064\\
65.500	0.065\\
65.510	0.065\\
65.520	0.066\\
65.530	0.067\\
65.540	0.065\\
65.550	0.061\\
65.560	0.056\\
65.570	0.052\\
65.580	0.047\\
65.590	0.043\\
65.600	0.039\\
65.610	0.036\\
65.620	0.033\\
65.630	0.030\\
65.640	0.028\\
65.650	0.026\\
65.660	0.025\\
65.670	0.024\\
65.680	0.024\\
65.690	0.024\\
65.700	-0.245\\
65.710	-0.075\\
65.720	0.028\\
65.730	0.050\\
65.740	0.057\\
65.750	0.061\\
65.760	0.069\\
65.770	0.076\\
65.780	0.076\\
65.790	0.071\\
65.800	0.066\\
65.810	-0.763\\
65.820	-0.066\\
65.830	0.050\\
65.840	0.070\\
65.850	-0.323\\
65.860	-0.278\\
65.870	0.020\\
65.880	0.063\\
65.890	0.075\\
65.900	0.077\\
65.910	0.077\\
65.920	0.077\\
65.930	-0.116\\
65.940	0.029\\
65.950	0.060\\
65.960	0.074\\
65.970	0.076\\
65.980	0.077\\
65.990	0.077\\
66.000	0.077\\
66.010	0.077\\
66.020	0.077\\
66.030	0.077\\
66.040	0.077\\
66.050	0.077\\
66.060	0.077\\
66.070	0.076\\
66.080	0.069\\
66.090	0.062\\
66.100	0.056\\
66.110	0.051\\
66.120	0.046\\
66.130	0.042\\
66.140	0.038\\
66.150	0.035\\
66.160	0.033\\
66.170	0.031\\
66.180	0.029\\
66.190	0.027\\
66.200	0.026\\
66.210	0.025\\
66.220	0.006\\
66.230	-0.041\\
66.240	-0.091\\
66.250	-0.139\\
66.260	-0.183\\
66.270	-0.224\\
66.280	-0.262\\
66.290	-0.296\\
66.300	-0.330\\
66.310	-0.364\\
66.320	-0.396\\
66.330	-0.431\\
66.340	-0.457\\
66.350	-0.473\\
66.360	-0.490\\
66.370	-0.503\\
66.380	-0.512\\
66.390	-0.510\\
66.400	-0.506\\
66.410	-0.510\\
66.420	-0.507\\
66.430	-0.499\\
66.440	-0.472\\
66.450	-0.409\\
66.460	-0.446\\
66.470	-0.421\\
66.480	-0.391\\
66.490	-0.350\\
66.500	-0.299\\
66.510	-0.238\\
66.520	-0.169\\
66.530	-0.042\\
};
\end{axis}
%
\begin{axis}[%
axis y line=right,
axis x line=none,
width=0.73\columnwidth,
height=\h,
at={(0\columnwidth,\dha)},
scale only axis,
xmin=3.000,
xmax=63.542,
separate axis lines,
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}, font=\tiny},
every y tick/.append style={mycolor2},
ymin=-0.2,
ymax=0.2,
ylabel style={font=\color{mycolor2}},
ylabel={Constraint $(\overline{F}^{(2)})$ [-]},
% axis background/.style={fill=white},
yticklabel pos=right,
ylabel near ticks,
xlabel near ticks,
ylabel shift=-6.0pt,
ylabel style={font=\small},
xlabel style={font=\small},
legend style={font=\small},,
ticklabel style={font=\tiny}
]
\addplot [color=mycolor2, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
2.998	0.077\\
35.586	0.077\\
35.591	0.000\\
35.601	0.000\\
35.606	0.100\\
38.413	0.100\\
38.418	0.000\\
38.426	0.000\\
38.430	0.131\\
38.631	0.131\\
38.767	0.131\\
38.916	0.130\\
39.078	0.130\\
39.256	0.131\\
39.375	0.131\\
41.416	0.131\\
41.419	0.000\\
41.426	0.000\\
41.429	0.160\\
41.436	0.161\\
41.443	0.161\\
41.449	0.161\\
41.487	0.159\\
41.548	0.157\\
41.614	0.156\\
41.687	0.154\\
41.772	0.152\\
41.865	0.151\\
41.974	0.149\\
42.094	0.148\\
42.234	0.147\\
42.397	0.146\\
42.587	0.145\\
42.813	0.144\\
43.088	0.143\\
43.437	0.143\\
43.904	0.142\\
44.598	0.142\\
45.872	0.142\\
50.219	0.142\\
50.392	0.141\\
50.592	0.140\\
50.763	0.139\\
50.767	0.000\\
50.775	0.000\\
50.778	0.131\\
52.202	0.131\\
52.402	0.128\\
52.641	0.125\\
52.929	0.122\\
53.251	0.119\\
53.255	0.000\\
53.264	0.000\\
53.269	0.100\\
56.439	0.100\\
56.623	0.100\\
57.012	0.100\\
57.864	0.099\\
58.532	0.098\\
59.073	0.097\\
59.145	0.097\\
59.151	0.000\\
59.162	0.000\\
59.167	0.077\\
63.547	0.077\\
};
\end{axis}

\begin{axis}[%
axis y line=left,
width=0.73\columnwidth,
height=\h,
at={(0\columnwidth,0cm)},
scale only axis,
unbounded coords=jump,
xmin=3.000,
xmax=63.542,
xlabel style={font=\color{white!15!black}},
xlabel={Position [km]},
separate axis lines,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}, font=\tiny},
every y tick/.append style={mycolor1},
ymin=-5.000,
ymax=5.000,
ylabel style={font=\color{mycolor1}},
ylabel={Grade $(\alpha)$ [\%]},
axis background/.style={fill=white},
yticklabel pos=right,
ylabel near ticks,
xlabel near ticks,
xmajorgrids,
ymajorgrids,
ylabel style={font=\small},
xlabel style={font=\small},
legend style={font=\small},,
ticklabel style={font=\tiny}
]
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-0.012	0.000\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.012	nan\\
-0.011	nan\\
-0.011	nan\\
-0.011	nan\\
-0.011	nan\\
-0.011	nan\\
-0.011	nan\\
-0.011	nan\\
-0.011	nan\\
-0.010	nan\\
-0.010	nan\\
-0.010	nan\\
-0.010	nan\\
-0.010	nan\\
-0.009	nan\\
-0.009	nan\\
-0.009	nan\\
-0.009	nan\\
-0.009	nan\\
-0.008	nan\\
-0.008	nan\\
-0.008	nan\\
-0.008	nan\\
-0.008	nan\\
-0.007	nan\\
-0.007	nan\\
-0.007	nan\\
-0.007	nan\\
-0.007	nan\\
-0.006	nan\\
-0.006	nan\\
-0.006	nan\\
-0.006	nan\\
-0.006	nan\\
-0.006	nan\\
-0.006	nan\\
-0.006	nan\\
-0.006	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.005	nan\\
-0.004	nan\\
-0.004	nan\\
-0.004	nan\\
-0.004	nan\\
-0.004	nan\\
-0.003	nan\\
-0.003	nan\\
-0.002	nan\\
-0.002	nan\\
-0.001	nan\\
-0.001	nan\\
0.000	-0.000\\
0.001	-0.000\\
0.002	-0.001\\
0.003	-0.001\\
0.004	-0.001\\
0.005	-0.002\\
0.006	-0.002\\
0.007	-0.003\\
0.008	-0.003\\
0.009	-0.004\\
0.011	-0.004\\
0.012	-0.005\\
0.014	-0.005\\
0.015	-0.006\\
0.017	-0.007\\
0.018	-0.007\\
0.020	-0.008\\
0.022	-0.008\\
0.023	-0.009\\
0.025	-0.010\\
0.027	-0.011\\
0.029	-0.011\\
0.031	-0.012\\
0.032	-0.013\\
0.034	-0.014\\
0.036	-0.014\\
0.038	-0.015\\
0.040	-0.016\\
0.043	-0.017\\
0.045	-0.018\\
0.047	-0.018\\
0.049	-0.019\\
0.051	-0.020\\
0.053	-0.021\\
0.055	-0.022\\
0.057	-0.023\\
0.060	-0.023\\
0.062	-0.024\\
0.064	-0.025\\
0.066	-0.026\\
0.069	-0.027\\
0.071	-0.028\\
0.073	-0.029\\
0.075	-0.030\\
0.078	-0.031\\
0.080	-0.032\\
0.083	-0.033\\
0.085	-0.034\\
0.087	-0.035\\
0.090	-0.036\\
0.092	-0.037\\
0.095	-0.037\\
0.097	-0.038\\
0.100	-0.039\\
0.102	-0.040\\
0.105	-0.042\\
0.107	-0.043\\
0.110	-0.044\\
0.113	-0.045\\
0.115	-0.046\\
0.118	-0.047\\
0.120	-0.048\\
0.123	-0.049\\
0.126	-0.050\\
0.128	-0.051\\
0.131	-0.052\\
0.134	-0.053\\
0.137	-0.054\\
0.139	-0.055\\
0.142	-0.056\\
0.145	-0.057\\
0.148	-0.058\\
0.150	-0.060\\
0.153	-0.061\\
0.156	-0.062\\
0.159	-0.063\\
0.162	-0.064\\
0.164	-0.065\\
0.167	-0.066\\
0.170	-0.067\\
0.173	-0.069\\
0.176	-0.070\\
0.179	-0.071\\
0.182	-0.072\\
0.185	-0.073\\
0.188	-0.075\\
0.191	-0.076\\
0.194	-0.077\\
0.197	-0.078\\
0.200	-0.080\\
0.204	-0.081\\
0.207	-0.082\\
0.210	-0.083\\
0.213	-0.085\\
0.217	-0.086\\
0.220	-0.087\\
0.223	-0.089\\
0.226	-0.090\\
0.230	-0.091\\
0.233	-0.093\\
0.236	-0.094\\
0.240	-0.095\\
0.243	-0.097\\
0.247	-0.098\\
0.250	-0.099\\
0.254	-0.101\\
0.257	-0.102\\
0.261	-0.104\\
0.264	-0.105\\
0.268	-0.106\\
0.271	-0.108\\
0.275	-0.109\\
0.278	-0.111\\
0.282	-0.112\\
0.285	-0.113\\
0.289	-0.115\\
0.293	-0.116\\
0.296	-0.118\\
0.300	-0.119\\
0.304	-0.121\\
0.308	-0.122\\
0.311	-0.124\\
0.315	-0.125\\
0.319	-0.127\\
0.323	-0.128\\
0.326	-0.130\\
0.330	-0.131\\
0.334	-0.133\\
0.338	-0.134\\
0.342	-0.136\\
0.346	-0.137\\
0.350	-0.139\\
0.353	-0.141\\
0.357	-0.142\\
0.361	-0.144\\
0.365	-0.145\\
0.369	-0.147\\
0.373	-0.148\\
0.377	-0.150\\
0.381	-0.152\\
0.385	-0.153\\
0.389	-0.155\\
0.393	-0.156\\
0.397	-0.158\\
0.401	-0.160\\
0.405	-0.161\\
0.409	-0.163\\
0.413	-0.164\\
0.417	-0.166\\
0.421	-0.168\\
0.425	-0.169\\
0.429	-0.171\\
0.434	-0.173\\
0.438	-0.174\\
0.442	-0.176\\
0.446	-0.178\\
0.450	-0.179\\
0.454	-0.181\\
0.459	-0.183\\
0.463	-0.184\\
0.467	-0.186\\
0.471	-0.188\\
0.476	-0.189\\
0.480	-0.191\\
0.484	-0.193\\
0.489	-0.194\\
0.493	-0.196\\
0.497	-0.198\\
0.502	-0.200\\
0.506	-0.201\\
0.510	-0.203\\
0.515	-0.205\\
0.519	-0.207\\
0.524	-0.208\\
0.528	-0.210\\
0.533	-0.212\\
0.537	-0.214\\
0.541	-0.216\\
0.546	-0.217\\
0.550	-0.219\\
0.555	-0.221\\
0.560	-0.223\\
0.564	-0.225\\
0.569	-0.226\\
0.573	-0.228\\
0.578	-0.230\\
0.582	-0.232\\
0.587	-0.234\\
0.591	-0.235\\
0.596	-0.237\\
0.600	-0.239\\
0.605	-0.241\\
0.610	-0.243\\
0.614	-0.245\\
0.619	-0.246\\
0.624	-0.248\\
0.628	-0.250\\
0.633	-0.252\\
0.637	-0.254\\
0.642	-0.256\\
0.647	-0.258\\
0.651	-0.260\\
0.656	-0.261\\
0.661	-0.263\\
0.666	-0.265\\
0.670	-0.267\\
0.675	-0.269\\
0.680	-0.271\\
0.685	-0.273\\
0.689	-0.275\\
0.694	-0.277\\
0.699	-0.278\\
0.704	-0.280\\
0.709	-0.282\\
0.713	-0.284\\
0.718	-0.286\\
0.723	-0.288\\
0.728	-0.290\\
0.733	-0.292\\
0.738	-0.294\\
0.743	-0.296\\
0.748	-0.298\\
0.752	-0.300\\
0.757	-0.302\\
0.762	-0.304\\
0.767	-0.306\\
0.772	-0.308\\
0.777	-0.310\\
0.782	-0.312\\
0.787	-0.314\\
0.792	-0.316\\
0.797	-0.318\\
0.802	-0.320\\
0.807	-0.322\\
0.812	-0.324\\
0.817	-0.326\\
0.822	-0.328\\
0.828	-0.330\\
0.833	-0.332\\
0.838	-0.334\\
0.843	-0.336\\
0.848	-0.338\\
0.853	-0.340\\
0.858	-0.342\\
0.863	-0.344\\
0.869	-0.346\\
0.874	-0.348\\
0.879	-0.350\\
0.884	-0.352\\
0.889	-0.355\\
0.894	-0.357\\
0.900	-0.359\\
0.905	-0.361\\
0.910	-0.363\\
0.915	-0.365\\
0.921	-0.367\\
0.926	-0.369\\
0.931	-0.371\\
0.936	-0.373\\
0.942	-0.376\\
0.947	-0.378\\
0.952	-0.380\\
0.958	-0.382\\
0.963	-0.384\\
0.968	-0.386\\
0.974	-0.388\\
0.979	-0.390\\
0.984	-0.393\\
0.990	-0.395\\
0.995	-0.397\\
1.000	-0.399\\
1.006	-0.401\\
1.011	-0.403\\
1.017	-0.405\\
1.022	-0.408\\
1.027	-0.410\\
1.033	-0.412\\
1.038	-0.414\\
1.044	-0.416\\
1.049	-0.418\\
1.054	-0.421\\
1.060	-0.423\\
1.065	-0.425\\
1.071	-0.427\\
1.076	-0.429\\
1.082	-0.432\\
1.087	-0.434\\
1.093	-0.436\\
1.098	-0.438\\
1.104	-0.440\\
1.109	-0.442\\
1.115	-0.445\\
1.120	-0.447\\
1.126	-0.449\\
1.131	-0.451\\
1.137	-0.453\\
1.142	-0.456\\
1.148	-0.458\\
1.153	-0.460\\
1.159	-0.462\\
1.164	-0.465\\
1.170	-0.467\\
1.175	-0.469\\
1.181	-0.471\\
1.186	-0.473\\
1.192	-0.476\\
1.198	-0.478\\
1.203	-0.480\\
1.209	-0.482\\
1.214	-0.484\\
1.220	-0.487\\
1.225	-0.489\\
1.231	-0.491\\
1.236	-0.493\\
1.242	-0.496\\
1.247	-0.498\\
1.253	-0.500\\
1.259	-0.502\\
1.264	-0.505\\
1.270	-0.507\\
1.275	-0.509\\
1.281	-0.511\\
1.287	-0.513\\
1.292	-0.516\\
1.298	-0.518\\
1.303	-0.520\\
1.309	-0.522\\
1.315	-0.525\\
1.320	-0.527\\
1.326	-0.529\\
1.331	-0.531\\
1.337	-0.534\\
1.343	-0.536\\
1.348	-0.538\\
1.354	-0.540\\
1.360	-0.543\\
1.365	-0.545\\
1.371	-0.547\\
1.376	-0.549\\
1.382	-0.552\\
1.388	-0.554\\
1.393	-0.556\\
1.399	-0.558\\
1.405	-0.561\\
1.410	-0.563\\
1.416	-0.565\\
1.422	-0.567\\
1.427	-0.570\\
1.433	-0.572\\
1.439	-0.574\\
1.444	-0.577\\
1.450	-0.579\\
1.456	-0.581\\
1.461	-0.583\\
1.467	-0.586\\
1.473	-0.588\\
1.478	-0.590\\
1.484	-0.592\\
1.490	-0.595\\
1.495	-0.597\\
1.501	-0.599\\
1.507	-0.601\\
1.512	-0.604\\
1.518	-0.606\\
1.524	-0.608\\
1.529	-0.611\\
1.535	-0.613\\
1.541	-0.615\\
1.546	-0.617\\
1.552	-0.620\\
1.558	-0.622\\
1.563	-0.624\\
1.569	-0.626\\
1.575	-0.629\\
1.581	-0.631\\
1.586	-0.633\\
1.592	-0.636\\
1.598	-0.638\\
1.603	-0.640\\
1.609	-0.642\\
1.615	-0.645\\
1.620	-0.647\\
1.626	-0.649\\
1.632	-0.652\\
1.638	-0.654\\
1.643	-0.656\\
1.649	-0.658\\
1.655	-0.661\\
1.660	-0.663\\
1.666	-0.665\\
1.672	-0.668\\
1.678	-0.670\\
1.683	-0.672\\
1.689	-0.674\\
1.695	-0.677\\
1.700	-0.679\\
1.706	-0.681\\
1.712	-0.684\\
1.718	-0.686\\
1.723	-0.688\\
1.729	-0.690\\
1.735	-0.693\\
1.740	-0.695\\
1.746	-0.697\\
1.752	-0.700\\
1.758	-0.702\\
1.763	-0.704\\
1.769	-0.706\\
1.775	-0.709\\
1.781	-0.711\\
1.786	-0.713\\
1.792	-0.716\\
1.798	-0.718\\
1.804	-0.720\\
1.809	-0.723\\
1.815	-0.725\\
1.821	-0.727\\
1.827	-0.729\\
1.832	-0.732\\
1.838	-0.734\\
1.844	-0.736\\
1.849	-0.739\\
1.855	-0.741\\
1.861	-0.743\\
1.867	-0.746\\
1.872	-0.748\\
1.878	-0.750\\
1.884	-0.752\\
1.890	-0.755\\
1.895	-0.757\\
1.901	-0.759\\
1.907	-0.762\\
1.913	-0.764\\
1.918	-0.766\\
1.924	-0.769\\
1.930	-0.771\\
1.936	-0.773\\
1.941	-0.775\\
1.947	-0.778\\
1.953	-0.780\\
1.959	-0.782\\
1.965	-0.785\\
1.970	-0.787\\
1.976	-0.789\\
1.982	-0.792\\
1.988	-0.794\\
1.993	-0.796\\
1.999	-0.798\\
2.005	-0.801\\
2.011	-0.803\\
2.016	-0.805\\
2.022	-0.808\\
2.028	-0.810\\
2.034	-0.812\\
2.039	-0.815\\
2.045	-0.817\\
2.051	-0.819\\
2.057	-0.822\\
2.063	-0.824\\
2.068	-0.826\\
2.074	-0.828\\
2.080	-0.831\\
2.086	-0.833\\
2.091	-0.835\\
2.097	-0.838\\
2.103	-0.840\\
2.109	-0.842\\
2.114	-0.845\\
2.120	-0.847\\
2.126	-0.849\\
2.132	-0.852\\
2.138	-0.854\\
2.143	-0.856\\
2.149	-0.858\\
2.155	-0.861\\
2.161	-0.863\\
2.166	-0.865\\
2.172	-0.868\\
2.178	-0.870\\
2.184	-0.872\\
2.190	-0.875\\
2.195	-0.877\\
2.201	-0.879\\
2.207	-0.882\\
2.213	-0.884\\
2.219	-0.886\\
2.224	-0.889\\
2.230	-0.891\\
2.236	-0.893\\
2.242	-0.895\\
2.247	-0.898\\
2.253	-0.900\\
2.259	-0.902\\
2.265	-0.905\\
2.271	-0.907\\
2.276	-0.909\\
2.282	-0.912\\
2.288	-0.914\\
2.294	-0.916\\
2.300	-0.919\\
2.305	-0.921\\
2.311	-0.923\\
2.317	-0.926\\
2.323	-0.928\\
2.329	-0.930\\
2.334	-0.933\\
2.340	-0.935\\
2.346	-0.937\\
2.352	-0.940\\
2.358	-0.942\\
2.363	-0.944\\
2.369	-0.946\\
2.375	-0.949\\
2.381	-0.951\\
2.387	-0.953\\
2.392	-0.956\\
2.398	-0.958\\
2.404	-0.960\\
2.410	-0.963\\
2.416	-0.965\\
2.421	-0.967\\
2.427	-0.970\\
2.433	-0.972\\
2.439	-0.974\\
2.445	-0.977\\
2.450	-0.979\\
2.456	-0.981\\
2.462	-0.984\\
2.468	-0.986\\
2.474	-0.988\\
2.480	-0.991\\
2.485	-0.993\\
2.491	-0.995\\
2.497	-0.998\\
2.503	-1.000\\
2.509	-1.002\\
2.514	-1.005\\
2.520	-1.007\\
2.526	-1.009\\
2.532	-1.012\\
2.538	-1.014\\
2.543	-1.016\\
2.549	-1.019\\
2.555	-1.021\\
2.561	-1.023\\
2.567	-1.025\\
2.573	-1.028\\
2.578	-1.030\\
2.584	-1.032\\
2.590	-1.035\\
2.596	-1.037\\
2.602	-1.039\\
2.607	-1.042\\
2.613	-1.044\\
2.619	-1.046\\
2.625	-1.049\\
2.631	-1.051\\
2.637	-1.053\\
2.642	-1.056\\
2.648	-1.058\\
2.654	-1.060\\
2.660	-1.063\\
2.666	-1.065\\
2.672	-1.067\\
2.677	-1.070\\
2.683	-1.072\\
2.689	-1.074\\
2.695	-1.077\\
2.701	-1.079\\
2.707	-1.081\\
2.712	-1.084\\
2.718	-1.086\\
2.724	-1.088\\
2.730	-1.091\\
2.736	-1.093\\
2.742	-1.095\\
2.747	-1.098\\
2.753	-1.100\\
2.759	-1.102\\
2.765	-1.105\\
2.771	-1.107\\
2.777	-1.109\\
2.782	-1.112\\
2.788	-1.114\\
2.794	-1.116\\
2.800	-1.119\\
2.806	-1.121\\
2.812	-1.123\\
2.817	-1.126\\
2.823	-1.128\\
2.829	-1.130\\
2.835	-1.133\\
2.841	-1.135\\
2.847	-1.137\\
2.852	-1.140\\
2.858	-1.142\\
2.864	-1.144\\
2.870	-1.147\\
2.876	-1.149\\
2.882	-1.151\\
2.887	-1.154\\
2.893	-1.156\\
2.899	-1.158\\
2.905	-1.161\\
2.911	-1.163\\
2.917	-1.165\\
2.922	-1.168\\
2.928	-1.170\\
2.934	-1.172\\
2.940	-1.175\\
2.946	-1.177\\
2.952	-1.179\\
2.957	-1.182\\
2.963	-1.184\\
2.969	-1.186\\
2.975	-1.189\\
2.981	-1.191\\
2.986	-1.193\\
2.992	-1.196\\
2.998	-1.198\\
3.004	-1.200\\
3.010	-1.203\\
3.016	-1.205\\
3.021	-1.207\\
3.027	-1.210\\
3.033	-1.212\\
3.039	-1.214\\
3.045	-1.217\\
3.051	-1.219\\
3.056	-1.221\\
3.062	-1.224\\
3.068	-1.226\\
3.074	-1.228\\
3.080	-1.231\\
3.086	-1.233\\
3.091	-1.235\\
3.097	-1.238\\
3.103	-1.240\\
3.109	-1.242\\
3.115	-1.245\\
3.121	-1.247\\
3.126	-1.249\\
3.132	-1.252\\
3.138	-1.254\\
3.144	-1.256\\
3.150	-1.259\\
3.156	-1.261\\
3.161	-1.263\\
3.167	-1.266\\
3.173	-1.268\\
3.179	-1.270\\
3.185	-1.273\\
3.191	-1.275\\
3.196	-1.277\\
3.202	-1.280\\
3.208	-1.282\\
3.214	-1.284\\
3.220	-1.287\\
3.226	-1.289\\
3.231	-1.291\\
3.237	-1.294\\
3.243	-1.296\\
3.249	-1.298\\
3.255	-1.301\\
3.261	-1.303\\
3.266	-1.305\\
3.272	-1.308\\
3.278	-1.310\\
3.284	-1.312\\
3.290	-1.315\\
3.295	-1.317\\
3.301	-1.319\\
3.307	-1.322\\
3.313	-1.324\\
3.319	-1.326\\
3.325	-1.329\\
3.330	-1.331\\
3.336	-1.333\\
3.342	-1.336\\
3.348	-1.338\\
3.354	-1.340\\
3.360	-1.343\\
3.365	-1.345\\
3.371	-1.347\\
3.377	-1.350\\
3.383	-1.352\\
3.389	-1.354\\
3.394	-1.357\\
3.400	-1.359\\
3.406	-1.361\\
3.412	-1.364\\
3.418	-1.366\\
3.424	-1.368\\
3.429	-1.370\\
3.435	-1.373\\
3.441	-1.375\\
3.447	-1.377\\
3.453	-1.380\\
3.458	-1.382\\
3.464	-1.384\\
3.470	-1.387\\
3.476	-1.389\\
3.482	-1.391\\
3.488	-1.394\\
3.493	-1.396\\
3.499	-1.398\\
3.505	-1.401\\
3.511	-1.403\\
3.517	-1.405\\
3.522	-1.408\\
3.528	-1.410\\
3.534	-1.412\\
3.540	-1.415\\
3.546	-1.417\\
3.552	-1.419\\
3.557	-1.422\\
3.563	-1.424\\
3.569	-1.426\\
3.575	-1.429\\
3.581	-1.431\\
3.586	-1.433\\
3.592	-1.436\\
3.598	-1.438\\
3.604	-1.440\\
3.610	-1.443\\
3.616	-1.445\\
3.621	-1.447\\
3.627	-1.450\\
3.633	-1.452\\
3.639	-1.454\\
3.645	-1.457\\
3.650	-1.459\\
3.656	-1.461\\
3.662	-1.464\\
3.668	-1.466\\
3.674	-1.468\\
3.680	-1.471\\
3.685	-1.473\\
3.691	-1.475\\
3.697	-1.478\\
3.703	-1.480\\
3.709	-1.482\\
3.715	-1.485\\
3.720	-1.487\\
3.726	-1.489\\
3.732	-1.492\\
3.738	-1.494\\
3.744	-1.496\\
3.749	-1.498\\
3.755	-1.501\\
3.761	-1.503\\
3.767	-1.505\\
3.773	-1.508\\
3.779	-1.510\\
3.784	-1.512\\
3.790	-1.515\\
3.796	-1.517\\
3.802	-1.519\\
3.808	-1.522\\
3.813	-1.524\\
3.819	-1.526\\
3.825	-1.529\\
3.831	-1.531\\
3.837	-1.533\\
3.843	-1.536\\
3.848	-1.538\\
3.854	-1.540\\
3.860	-1.543\\
3.866	-1.545\\
3.872	-1.547\\
3.878	-1.550\\
3.883	-1.552\\
3.889	-1.554\\
3.895	-1.557\\
3.901	-1.559\\
3.907	-1.561\\
3.913	-1.564\\
3.918	-1.566\\
3.924	-1.568\\
3.930	-1.571\\
3.936	-1.573\\
3.942	-1.575\\
3.947	-1.578\\
3.953	-1.580\\
3.959	-1.582\\
3.965	-1.585\\
3.971	-1.587\\
3.977	-1.589\\
3.982	-1.592\\
3.988	-1.594\\
3.994	-1.596\\
4.000	-1.599\\
4.006	-1.601\\
4.012	-1.603\\
4.017	-1.606\\
4.023	-1.608\\
4.029	-1.610\\
4.035	-1.613\\
4.041	-1.615\\
4.047	-1.617\\
4.052	-1.620\\
4.058	-1.622\\
4.064	-1.624\\
4.070	-1.627\\
4.076	-1.629\\
4.081	-1.631\\
4.087	-1.634\\
4.093	-1.636\\
4.099	-1.638\\
4.105	-1.641\\
4.111	-1.643\\
4.116	-1.645\\
4.122	-1.648\\
4.128	-1.650\\
4.134	-1.652\\
4.140	-1.655\\
4.146	-1.657\\
4.151	-1.659\\
4.157	-1.662\\
4.163	-1.664\\
4.169	-1.666\\
4.175	-1.669\\
4.180	-1.671\\
4.186	-1.673\\
4.192	-1.676\\
4.198	-1.678\\
4.204	-1.680\\
4.210	-1.683\\
4.215	-1.685\\
4.221	-1.687\\
4.227	-1.689\\
4.233	-1.692\\
4.239	-1.694\\
4.244	-1.696\\
4.250	-1.699\\
4.256	-1.701\\
4.262	-1.703\\
4.268	-1.706\\
4.274	-1.708\\
4.279	-1.710\\
4.285	-1.713\\
4.291	-1.715\\
4.297	-1.717\\
4.303	-1.720\\
4.309	-1.722\\
4.314	-1.724\\
4.320	-1.727\\
4.326	-1.729\\
4.332	-1.731\\
4.338	-1.734\\
4.343	-1.736\\
4.349	-1.738\\
4.355	-1.741\\
4.361	-1.743\\
4.367	-1.745\\
4.373	-1.748\\
4.378	-1.750\\
4.384	-1.752\\
4.390	-1.755\\
4.396	-1.757\\
4.402	-1.759\\
4.407	-1.762\\
4.413	-1.764\\
4.419	-1.766\\
4.425	-1.769\\
4.431	-1.771\\
4.437	-1.773\\
4.442	-1.776\\
4.448	-1.778\\
4.454	-1.780\\
4.460	-1.783\\
4.466	-1.785\\
4.472	-1.787\\
4.477	-1.790\\
4.483	-1.792\\
4.489	-1.794\\
4.495	-1.797\\
4.501	-1.799\\
4.506	-1.801\\
4.512	-1.804\\
4.518	-1.806\\
4.524	-1.808\\
4.530	-1.811\\
4.536	-1.813\\
4.541	-1.815\\
4.547	-1.818\\
4.553	-1.820\\
4.559	-1.822\\
4.565	-1.824\\
4.570	-1.827\\
4.576	-1.829\\
4.582	-1.831\\
4.588	-1.834\\
4.594	-1.836\\
4.600	-1.838\\
4.605	-1.841\\
4.611	-1.843\\
4.617	-1.845\\
4.623	-1.848\\
4.629	-1.850\\
4.634	-1.852\\
4.640	-1.855\\
4.646	-1.857\\
4.652	-1.859\\
4.658	-1.862\\
4.664	-1.864\\
4.669	-1.866\\
4.675	-1.869\\
4.681	-1.871\\
4.687	-1.873\\
4.693	-1.876\\
4.698	-1.878\\
4.704	-1.880\\
4.710	-1.883\\
4.716	-1.885\\
4.722	-1.887\\
4.728	-1.890\\
4.733	-1.892\\
4.739	-1.894\\
4.745	-1.897\\
4.751	-1.899\\
4.757	-1.901\\
4.763	-1.904\\
4.768	-1.906\\
4.774	-1.908\\
4.780	-1.911\\
4.786	-1.913\\
4.792	-1.915\\
4.797	-1.918\\
4.803	-1.920\\
4.809	-1.922\\
4.815	-1.925\\
4.821	-1.927\\
4.827	-1.929\\
4.832	-1.932\\
4.838	-1.934\\
4.844	-1.936\\
4.850	-1.939\\
4.856	-1.941\\
4.861	-1.943\\
4.867	-1.945\\
4.873	-1.948\\
4.879	-1.950\\
4.885	-1.952\\
4.891	-1.955\\
4.896	-1.957\\
4.902	-1.959\\
4.908	-1.962\\
4.914	-1.964\\
4.920	-1.966\\
4.925	-1.969\\
4.931	-1.971\\
4.937	-1.973\\
4.943	-1.976\\
4.949	-1.978\\
4.955	-1.980\\
4.960	-1.983\\
4.966	-1.985\\
4.972	-1.987\\
4.978	-1.990\\
4.984	-1.992\\
4.989	-1.994\\
4.995	-1.997\\
5.001	-1.999\\
5.007	-2.001\\
5.013	-2.004\\
5.019	-2.006\\
5.024	-2.008\\
5.030	-2.011\\
5.036	-2.013\\
5.042	-2.015\\
5.048	-2.018\\
5.053	-2.020\\
5.059	-2.022\\
5.065	-2.025\\
5.071	-2.027\\
5.077	-2.029\\
5.083	-2.032\\
5.088	-2.034\\
5.094	-2.036\\
5.100	-2.039\\
5.106	-2.041\\
5.112	-2.043\\
5.117	-2.046\\
5.123	-2.048\\
5.129	-2.050\\
5.135	-2.052\\
5.141	-2.055\\
5.147	-2.057\\
5.152	-2.059\\
5.158	-2.062\\
5.164	-2.064\\
5.170	-2.066\\
5.176	-2.069\\
5.181	-2.071\\
5.187	-2.073\\
5.193	-2.076\\
5.199	-2.078\\
5.205	-2.080\\
5.211	-2.083\\
5.216	-2.085\\
5.222	-2.087\\
5.228	-2.090\\
5.234	-2.092\\
5.240	-2.094\\
5.245	-2.097\\
5.251	-2.099\\
5.257	-2.101\\
5.263	-2.104\\
5.269	-2.106\\
5.275	-2.108\\
5.280	-2.111\\
5.286	-2.113\\
5.292	-2.115\\
5.298	-2.118\\
5.304	-2.120\\
5.309	-2.122\\
5.315	-2.125\\
5.321	-2.127\\
5.327	-2.129\\
5.333	-2.132\\
5.339	-2.134\\
5.344	-2.136\\
5.350	-2.139\\
5.356	-2.141\\
5.362	-2.143\\
5.368	-2.146\\
5.373	-2.148\\
5.379	-2.150\\
5.385	-2.153\\
5.391	-2.155\\
5.397	-2.157\\
5.402	-2.160\\
5.408	-2.162\\
5.414	-2.164\\
5.420	-2.166\\
5.426	-2.169\\
5.432	-2.171\\
5.437	-2.173\\
5.443	-2.176\\
5.449	-2.178\\
5.455	-2.180\\
5.461	-2.183\\
5.466	-2.185\\
5.472	-2.187\\
5.478	-2.190\\
5.484	-2.192\\
5.490	-2.194\\
5.496	-2.197\\
5.501	-2.199\\
5.507	-2.201\\
5.513	-2.204\\
5.519	-2.206\\
5.525	-2.208\\
5.530	-2.211\\
5.536	-2.213\\
5.542	-2.215\\
5.548	-2.218\\
5.554	-2.220\\
5.560	-2.222\\
5.565	-2.225\\
5.571	-2.227\\
5.577	-2.229\\
5.583	-2.232\\
5.589	-2.234\\
5.594	-2.236\\
5.600	-2.239\\
5.606	-2.241\\
5.612	-2.243\\
5.618	-2.246\\
5.624	-2.248\\
5.629	-2.250\\
5.635	-2.253\\
5.641	-2.255\\
5.647	-2.257\\
5.653	-2.260\\
5.658	-2.262\\
5.664	-2.264\\
5.670	-2.266\\
5.676	-2.269\\
5.682	-2.271\\
5.688	-2.273\\
5.693	-2.276\\
5.699	-2.278\\
5.705	-2.280\\
5.711	-2.283\\
5.717	-2.285\\
5.722	-2.287\\
5.728	-2.290\\
5.734	-2.292\\
5.740	-2.294\\
5.746	-2.297\\
5.752	-2.299\\
5.757	-2.301\\
5.763	-2.304\\
5.769	-2.306\\
5.775	-2.308\\
5.781	-2.311\\
5.786	-2.313\\
5.792	-2.315\\
5.798	-2.318\\
5.804	-2.320\\
5.810	-2.322\\
5.816	-2.325\\
5.821	-2.327\\
5.827	-2.329\\
5.833	-2.332\\
5.839	-2.334\\
5.845	-2.336\\
5.850	-2.339\\
5.856	-2.341\\
5.862	-2.343\\
5.868	-2.346\\
5.874	-2.348\\
5.879	-2.350\\
5.885	-2.353\\
5.891	-2.355\\
5.897	-2.357\\
5.903	-2.360\\
5.909	-2.362\\
5.914	-2.364\\
5.920	-2.366\\
5.926	-2.369\\
5.932	-2.371\\
5.938	-2.373\\
5.943	-2.376\\
5.949	-2.378\\
5.955	-2.380\\
5.961	-2.383\\
5.967	-2.385\\
5.973	-2.387\\
5.978	-2.390\\
5.984	-2.392\\
5.990	-2.394\\
5.996	-2.397\\
6.002	-2.399\\
6.007	-2.401\\
6.013	-2.404\\
6.019	-2.406\\
6.025	-2.408\\
6.031	-2.411\\
6.037	-2.413\\
6.042	-2.415\\
6.048	-2.418\\
6.054	-2.420\\
6.060	-2.422\\
6.066	-2.425\\
6.071	-2.427\\
6.077	-2.429\\
6.083	-2.432\\
6.089	-2.434\\
6.095	-2.436\\
6.101	-2.439\\
6.106	-2.441\\
6.112	-2.443\\
6.118	-2.446\\
6.124	-2.448\\
6.130	-2.450\\
6.135	-2.453\\
6.141	-2.455\\
6.147	-2.457\\
6.153	-2.459\\
6.159	-2.462\\
6.165	-2.464\\
6.170	-2.466\\
6.176	-2.469\\
6.182	-2.471\\
6.188	-2.473\\
6.194	-2.476\\
6.199	-2.478\\
6.205	-2.480\\
6.211	-2.483\\
6.217	-2.485\\
6.223	-2.487\\
6.228	-2.490\\
6.234	-2.492\\
6.240	-2.494\\
6.246	-2.497\\
6.252	-2.499\\
6.258	-2.501\\
6.263	-2.504\\
6.269	-2.506\\
6.275	-2.508\\
6.281	-2.511\\
6.287	-2.513\\
6.292	-2.515\\
6.298	-2.518\\
6.304	-2.520\\
6.310	-2.522\\
6.316	-2.525\\
6.322	-2.527\\
6.327	-2.529\\
6.333	-2.532\\
6.339	-2.534\\
6.345	-2.536\\
6.351	-2.539\\
6.356	-2.541\\
6.362	-2.543\\
6.368	-2.546\\
6.374	-2.548\\
6.380	-2.550\\
6.386	-2.552\\
6.391	-2.555\\
6.397	-2.557\\
6.403	-2.559\\
6.409	-2.562\\
6.415	-2.564\\
6.420	-2.566\\
6.426	-2.569\\
6.432	-2.571\\
6.438	-2.573\\
6.444	-2.576\\
6.450	-2.578\\
6.455	-2.580\\
6.461	-2.583\\
6.467	-2.585\\
6.473	-2.587\\
6.479	-2.590\\
6.484	-2.592\\
6.490	-2.594\\
6.496	-2.597\\
6.502	-2.599\\
6.508	-2.601\\
6.513	-2.604\\
6.519	-2.606\\
6.525	-2.608\\
6.531	-2.611\\
6.537	-2.613\\
6.543	-2.615\\
6.548	-2.618\\
6.554	-2.620\\
6.560	-2.622\\
6.566	-2.625\\
6.572	-2.627\\
6.577	-2.629\\
6.583	-2.632\\
6.589	-2.634\\
6.595	-2.636\\
6.601	-2.639\\
6.607	-2.641\\
6.612	-2.643\\
6.618	-2.645\\
6.624	-2.648\\
6.630	-2.650\\
6.636	-2.652\\
6.641	-2.655\\
6.647	-2.657\\
6.653	-2.659\\
6.659	-2.662\\
6.665	-2.664\\
6.671	-2.666\\
6.676	-2.669\\
6.682	-2.671\\
6.688	-2.673\\
6.694	-2.676\\
6.700	-2.678\\
6.705	-2.680\\
6.711	-2.683\\
6.717	-2.685\\
6.723	-2.687\\
6.729	-2.690\\
6.734	-2.692\\
6.740	-2.694\\
6.746	-2.697\\
6.752	-2.699\\
6.758	-2.701\\
6.764	-2.704\\
6.769	-2.706\\
6.775	-2.708\\
6.781	-2.711\\
6.787	-2.713\\
6.793	-2.715\\
6.798	-2.718\\
6.804	-2.720\\
6.810	-2.722\\
6.816	-2.725\\
6.822	-2.727\\
6.828	-2.729\\
6.833	-2.732\\
6.839	-2.734\\
6.845	-2.736\\
6.851	-2.738\\
6.857	-2.741\\
6.862	-2.743\\
6.868	-2.745\\
6.874	-2.748\\
6.880	-2.750\\
6.886	-2.752\\
6.892	-2.755\\
6.897	-2.757\\
6.903	-2.759\\
6.909	-2.762\\
6.915	-2.764\\
6.921	-2.766\\
6.926	-2.769\\
6.932	-2.771\\
6.938	-2.773\\
6.944	-2.776\\
6.950	-2.778\\
6.955	-2.780\\
6.961	-2.783\\
6.967	-2.785\\
6.973	-2.787\\
6.979	-2.790\\
6.985	-2.792\\
6.990	-2.794\\
6.996	-2.797\\
7.002	-2.799\\
7.008	-2.801\\
7.014	-2.804\\
7.019	-2.806\\
7.025	-2.808\\
7.031	-2.811\\
7.037	-2.813\\
7.043	-2.815\\
7.049	-2.818\\
7.054	-2.820\\
7.060	-2.822\\
7.066	-2.824\\
7.072	-2.827\\
7.078	-2.829\\
7.083	-2.831\\
7.089	-2.834\\
7.095	-2.836\\
7.101	-2.838\\
7.107	-2.841\\
7.113	-2.843\\
7.118	-2.845\\
7.124	-2.848\\
7.130	-2.850\\
7.136	-2.852\\
7.142	-2.855\\
7.147	-2.857\\
7.153	-2.859\\
7.159	-2.862\\
7.165	-2.864\\
7.171	-2.866\\
7.176	-2.869\\
7.182	-2.871\\
7.188	-2.873\\
7.194	-2.876\\
7.200	-2.878\\
7.206	-2.880\\
7.211	-2.883\\
7.217	-2.885\\
7.223	-2.887\\
7.229	-2.890\\
7.235	-2.892\\
7.240	-2.894\\
7.246	-2.897\\
7.252	-2.899\\
7.258	-2.901\\
7.264	-2.904\\
7.270	-2.906\\
7.275	-2.908\\
7.281	-2.910\\
7.287	-2.913\\
7.293	-2.915\\
7.299	-2.917\\
7.304	-2.920\\
7.310	-2.922\\
7.316	-2.924\\
7.322	-2.927\\
7.328	-2.929\\
7.334	-2.931\\
7.339	-2.934\\
7.345	-2.936\\
7.351	-2.938\\
7.357	-2.941\\
7.363	-2.943\\
7.368	-2.945\\
7.374	-2.948\\
7.380	-2.950\\
7.386	-2.952\\
7.392	-2.955\\
7.397	-2.957\\
7.403	-2.959\\
7.409	-2.962\\
7.415	-2.964\\
7.421	-2.966\\
7.427	-2.969\\
7.432	-2.971\\
7.438	-2.973\\
7.444	-2.976\\
7.450	-2.978\\
7.456	-2.980\\
7.461	-2.983\\
7.467	-2.985\\
7.473	-2.987\\
7.479	-2.990\\
7.485	-2.992\\
7.491	-2.994\\
7.496	-2.996\\
7.502	-2.999\\
7.508	-3.001\\
7.514	-3.003\\
7.520	-3.006\\
7.525	-3.008\\
7.531	-3.010\\
7.537	-3.013\\
7.543	-3.015\\
7.549	-3.017\\
7.555	-3.020\\
7.560	-3.022\\
7.566	-3.024\\
7.572	-3.027\\
7.578	-3.029\\
7.584	-3.031\\
7.589	-3.034\\
7.595	-3.036\\
7.601	-3.038\\
7.607	-3.041\\
7.613	-3.043\\
7.618	-3.045\\
7.624	-3.048\\
7.630	-3.050\\
7.636	-3.052\\
7.642	-3.055\\
7.648	-3.057\\
7.653	-3.059\\
7.659	-3.062\\
7.665	-3.064\\
7.671	-3.066\\
7.677	-3.069\\
7.682	-3.071\\
7.688	-3.073\\
7.694	-3.076\\
7.700	-3.078\\
7.706	-3.080\\
7.712	-3.082\\
7.717	-3.085\\
7.723	-3.087\\
7.729	-3.089\\
7.735	-3.092\\
7.741	-3.094\\
7.746	-3.096\\
7.752	-3.099\\
7.758	-3.101\\
7.764	-3.103\\
7.770	-3.106\\
7.776	-3.108\\
7.781	-3.110\\
7.787	-3.113\\
7.793	-3.115\\
7.799	-3.117\\
7.805	-3.120\\
7.810	-3.122\\
7.816	-3.124\\
7.822	-3.127\\
7.828	-3.129\\
7.834	-3.131\\
7.839	-3.134\\
7.845	-3.136\\
7.851	-3.138\\
7.857	-3.141\\
7.863	-3.143\\
7.869	-3.145\\
7.874	-3.148\\
7.880	-3.150\\
7.886	-3.152\\
7.892	-3.155\\
7.898	-3.157\\
7.903	-3.159\\
7.909	-3.161\\
7.915	-3.164\\
7.921	-3.166\\
7.927	-3.168\\
7.933	-3.171\\
7.938	-3.173\\
7.944	-3.175\\
7.950	-3.178\\
7.956	-3.180\\
7.962	-3.182\\
7.967	-3.185\\
7.973	-3.187\\
7.979	-3.189\\
7.985	-3.192\\
7.991	-3.194\\
7.996	-3.196\\
8.002	-3.199\\
8.008	-3.201\\
8.014	-3.203\\
8.020	-3.206\\
8.026	-3.208\\
8.031	-3.210\\
8.037	-3.213\\
8.043	-3.215\\
8.049	-3.217\\
8.055	-3.220\\
8.060	-3.222\\
8.066	-3.224\\
8.072	-3.227\\
8.078	-3.229\\
8.084	-3.231\\
8.090	-3.234\\
8.095	-3.236\\
8.101	-3.238\\
8.107	-3.240\\
8.113	-3.243\\
8.119	-3.245\\
8.124	-3.247\\
8.130	-3.250\\
8.136	-3.252\\
8.142	-3.254\\
8.148	-3.257\\
8.154	-3.259\\
8.159	-3.261\\
8.165	-3.264\\
8.171	-3.266\\
8.177	-3.268\\
8.183	-3.271\\
8.188	-3.273\\
8.194	-3.275\\
8.200	-3.278\\
8.206	-3.280\\
8.212	-3.282\\
8.217	-3.285\\
8.223	-3.287\\
8.229	-3.289\\
8.235	-3.292\\
8.241	-3.294\\
8.247	-3.296\\
8.252	-3.299\\
8.258	-3.301\\
8.264	-3.303\\
8.270	-3.306\\
8.276	-3.308\\
8.281	-3.310\\
8.287	-3.313\\
8.293	-3.315\\
8.299	-3.317\\
8.305	-3.320\\
8.311	-3.322\\
8.316	-3.324\\
8.322	-3.326\\
8.328	-3.329\\
8.334	-3.331\\
8.340	-3.333\\
8.345	-3.336\\
8.351	-3.338\\
8.357	-3.340\\
8.363	-3.343\\
8.369	-3.345\\
8.374	-3.347\\
8.380	-3.350\\
8.386	-3.352\\
8.392	-3.354\\
8.398	-3.357\\
8.404	-3.359\\
8.409	-3.361\\
8.415	-3.364\\
8.421	-3.366\\
8.427	-3.368\\
8.433	-3.371\\
8.438	-3.373\\
8.444	-3.375\\
8.450	-3.378\\
8.456	-3.380\\
8.462	-3.382\\
8.468	-3.385\\
8.473	-3.387\\
8.479	-3.389\\
8.485	-3.392\\
8.491	-3.394\\
8.497	-3.396\\
8.502	-3.399\\
8.508	-3.401\\
8.514	-3.403\\
8.520	-3.405\\
8.526	-3.408\\
8.532	-3.410\\
8.537	-3.412\\
8.543	-3.415\\
8.549	-3.417\\
8.555	-3.419\\
8.561	-3.422\\
8.566	-3.424\\
8.572	-3.426\\
8.578	-3.429\\
8.584	-3.431\\
8.590	-3.433\\
8.595	-3.436\\
8.601	-3.438\\
8.607	-3.440\\
8.613	-3.443\\
8.619	-3.445\\
8.625	-3.447\\
8.630	-3.450\\
8.636	-3.452\\
8.642	-3.454\\
8.648	-3.457\\
8.654	-3.459\\
8.659	-3.461\\
8.665	-3.464\\
8.671	-3.466\\
8.677	-3.468\\
8.683	-3.471\\
8.689	-3.473\\
8.694	-3.475\\
8.700	-3.477\\
8.706	-3.480\\
8.712	-3.482\\
8.718	-3.484\\
8.723	-3.487\\
8.729	-3.489\\
8.735	-3.491\\
8.741	-3.494\\
8.747	-3.496\\
8.752	-3.498\\
8.758	-3.501\\
8.764	-3.503\\
8.770	-3.505\\
8.776	-3.508\\
8.782	-3.510\\
8.787	-3.512\\
8.793	-3.515\\
8.799	-3.517\\
8.805	-3.519\\
8.811	-3.522\\
8.816	-3.524\\
8.822	-3.526\\
8.828	-3.529\\
8.834	-3.531\\
8.840	-3.533\\
8.846	-3.536\\
8.851	-3.538\\
8.857	-3.540\\
8.863	-3.543\\
8.869	-3.545\\
8.875	-3.547\\
8.880	-3.550\\
8.886	-3.552\\
8.892	-3.554\\
8.898	-3.556\\
8.904	-3.559\\
8.910	-3.561\\
8.915	-3.563\\
8.921	-3.566\\
8.927	-3.568\\
8.933	-3.570\\
8.939	-3.573\\
8.944	-3.575\\
8.950	-3.577\\
8.956	-3.580\\
8.962	-3.582\\
8.968	-3.584\\
8.973	-3.587\\
8.979	-3.589\\
8.985	-3.591\\
8.991	-3.594\\
8.997	-3.596\\
9.003	-3.598\\
9.008	-3.601\\
9.014	-3.603\\
9.020	-3.605\\
9.026	-3.608\\
9.032	-3.610\\
9.037	-3.612\\
9.043	-3.615\\
9.049	-3.617\\
9.055	-3.619\\
9.061	-3.622\\
9.067	-3.624\\
9.072	-3.626\\
9.078	-3.629\\
9.084	-3.631\\
9.090	-3.633\\
9.096	-3.635\\
9.101	-3.638\\
9.107	-3.640\\
9.113	-3.642\\
9.119	-3.645\\
9.125	-3.647\\
9.130	-3.649\\
9.136	-3.652\\
9.142	-3.654\\
9.148	-3.656\\
9.154	-3.659\\
9.160	-3.661\\
9.165	-3.663\\
9.171	-3.666\\
9.177	-3.668\\
9.183	-3.670\\
9.189	-3.673\\
9.194	-3.675\\
9.200	-3.677\\
9.206	-3.680\\
9.212	-3.682\\
9.218	-3.684\\
9.224	-3.687\\
9.229	-3.689\\
9.235	-3.691\\
9.241	-3.694\\
9.247	-3.696\\
9.253	-3.698\\
9.258	-3.701\\
9.264	-3.703\\
9.270	-3.705\\
9.276	-3.707\\
9.282	-3.710\\
9.287	-3.712\\
9.293	-3.714\\
9.299	-3.717\\
9.305	-3.719\\
9.311	-3.721\\
9.317	-3.724\\
9.322	-3.726\\
9.328	-3.728\\
9.334	-3.731\\
9.340	-3.733\\
9.346	-3.735\\
9.351	-3.738\\
9.357	-3.740\\
9.363	-3.742\\
9.369	-3.745\\
9.375	-3.747\\
9.381	-3.749\\
9.386	-3.752\\
9.392	-3.754\\
9.398	-3.756\\
9.404	-3.759\\
9.410	-3.761\\
9.415	-3.763\\
9.421	-3.766\\
9.427	-3.768\\
9.433	-3.770\\
9.439	-3.773\\
9.445	-3.775\\
9.450	-3.777\\
9.456	-3.779\\
9.462	-3.782\\
9.468	-3.784\\
9.474	-3.786\\
9.479	-3.789\\
9.485	-3.791\\
9.491	-3.793\\
9.497	-3.796\\
9.503	-3.798\\
9.508	-3.800\\
9.514	-3.803\\
9.520	-3.805\\
9.526	-3.807\\
9.532	-3.810\\
9.538	-3.812\\
9.543	-3.814\\
9.549	-3.817\\
9.555	-3.819\\
9.561	-3.821\\
9.567	-3.824\\
9.572	-3.826\\
9.578	-3.828\\
9.584	-3.831\\
9.590	-3.833\\
9.596	-3.835\\
9.602	-3.838\\
9.607	-3.840\\
9.613	-3.842\\
9.619	-3.845\\
9.625	-3.847\\
9.631	-3.849\\
9.636	-3.851\\
9.642	-3.854\\
9.648	-3.856\\
9.654	-3.858\\
9.660	-3.861\\
9.665	-3.863\\
9.671	-3.865\\
9.677	-3.868\\
9.683	-3.870\\
9.689	-3.872\\
9.695	-3.875\\
9.700	-3.877\\
9.706	-3.879\\
9.712	-3.882\\
9.718	-3.884\\
9.724	-3.886\\
9.729	-3.889\\
9.735	-3.891\\
9.741	-3.893\\
9.747	-3.896\\
9.753	-3.898\\
9.759	-3.900\\
9.764	-3.903\\
9.770	-3.905\\
9.776	-3.907\\
9.782	-3.910\\
9.788	-3.912\\
9.793	-3.914\\
9.799	-3.917\\
9.805	-3.919\\
9.811	-3.921\\
9.817	-3.923\\
9.822	-3.926\\
9.828	-3.928\\
9.834	-3.930\\
9.840	-3.933\\
9.846	-3.935\\
9.852	-3.937\\
9.857	-3.940\\
9.863	-3.942\\
9.869	-3.944\\
9.875	-3.947\\
9.881	-3.949\\
9.886	-3.951\\
9.892	-3.954\\
9.898	-3.956\\
9.904	-3.958\\
9.910	-3.961\\
9.916	-3.963\\
9.921	-3.965\\
9.927	-3.968\\
9.933	-3.970\\
9.939	-3.972\\
9.945	-3.975\\
9.950	-3.977\\
9.956	-3.979\\
9.962	-3.982\\
9.968	-3.984\\
9.974	-3.986\\
9.979	-3.989\\
9.985	-3.991\\
9.991	-3.993\\
9.997	-3.995\\
10.003	-3.997\\
10.009	-3.998\\
10.014	-3.998\\
10.020	-3.998\\
10.026	-3.998\\
10.032	-3.998\\
10.038	-3.998\\
10.043	-3.998\\
10.049	-3.998\\
10.055	-3.998\\
10.061	-3.998\\
10.067	-3.998\\
10.073	-3.998\\
10.078	-3.998\\
10.084	-3.998\\
10.090	-3.998\\
10.096	-3.998\\
10.102	-3.998\\
10.107	-3.998\\
10.113	-3.998\\
10.119	-3.998\\
10.125	-3.998\\
10.131	-3.998\\
10.137	-3.998\\
10.142	-3.998\\
10.148	-3.998\\
10.154	-3.998\\
10.160	-3.998\\
10.166	-3.998\\
10.171	-3.998\\
10.177	-3.998\\
10.183	-3.998\\
10.189	-3.998\\
10.195	-3.998\\
10.200	-3.998\\
10.206	-3.998\\
10.212	-3.998\\
10.218	-3.998\\
10.224	-3.998\\
10.230	-3.998\\
10.235	-3.998\\
10.241	-3.998\\
10.247	-3.998\\
10.253	-3.998\\
10.259	-3.998\\
10.264	-3.998\\
10.270	-3.998\\
10.276	-3.998\\
10.282	-3.998\\
10.288	-3.998\\
10.293	-3.998\\
10.299	-3.998\\
10.305	-3.998\\
10.311	-3.998\\
10.317	-3.998\\
10.323	-3.998\\
10.328	-3.998\\
10.334	-3.998\\
10.340	-3.998\\
10.346	-3.998\\
10.352	-3.998\\
10.357	-3.998\\
10.363	-3.998\\
10.369	-3.998\\
10.375	-3.998\\
10.381	-3.998\\
10.386	-3.998\\
10.392	-3.998\\
10.398	-3.998\\
10.404	-3.998\\
10.410	-3.998\\
10.415	-3.998\\
10.421	-3.998\\
10.427	-3.998\\
10.433	-3.998\\
10.439	-3.998\\
10.445	-3.998\\
10.450	-3.998\\
10.456	-3.998\\
10.462	-3.998\\
10.468	-3.998\\
10.474	-3.998\\
10.479	-3.998\\
10.485	-3.998\\
10.491	-3.998\\
10.497	-3.998\\
10.503	-3.998\\
10.508	-3.998\\
10.514	-3.998\\
10.520	-3.998\\
10.526	-3.998\\
10.532	-3.998\\
10.538	-3.998\\
10.543	-3.998\\
10.549	-3.998\\
10.555	-3.998\\
10.561	-3.998\\
10.567	-3.998\\
10.572	-3.998\\
10.578	-3.998\\
10.584	-3.998\\
10.590	-3.998\\
10.596	-3.998\\
10.601	-3.998\\
10.607	-3.998\\
10.613	-3.998\\
10.619	-3.998\\
10.625	-3.998\\
10.630	-3.998\\
10.636	-3.998\\
10.642	-3.998\\
10.648	-3.998\\
10.654	-3.998\\
10.660	-3.998\\
10.665	-3.998\\
10.671	-3.998\\
10.677	-3.998\\
10.683	-3.998\\
10.689	-3.998\\
10.694	-3.998\\
10.700	-3.998\\
10.706	-3.998\\
10.712	-3.998\\
10.718	-3.998\\
10.723	-3.998\\
10.729	-3.998\\
10.735	-3.998\\
10.741	-3.998\\
10.747	-3.998\\
10.753	-3.998\\
10.758	-3.998\\
10.764	-3.998\\
10.770	-3.998\\
10.776	-3.998\\
10.782	-3.998\\
10.787	-3.998\\
10.793	-3.998\\
10.799	-3.998\\
10.805	-3.998\\
10.811	-3.998\\
10.816	-3.998\\
10.822	-3.998\\
10.828	-3.998\\
10.834	-3.998\\
10.840	-3.998\\
10.845	-3.998\\
10.851	-3.998\\
10.857	-3.998\\
10.863	-3.998\\
10.869	-3.998\\
10.875	-3.998\\
10.880	-3.998\\
10.886	-3.998\\
10.892	-3.998\\
10.898	-3.998\\
10.904	-3.998\\
10.909	-3.998\\
10.915	-3.998\\
10.921	-3.998\\
10.927	-3.998\\
10.933	-3.998\\
10.938	-3.998\\
10.944	-3.998\\
10.950	-3.998\\
10.956	-3.998\\
10.962	-3.998\\
10.968	-3.998\\
10.973	-3.998\\
10.979	-3.998\\
10.985	-3.998\\
10.991	-3.998\\
10.997	-3.998\\
11.002	-3.998\\
11.008	-3.998\\
11.014	-3.998\\
11.020	-3.998\\
11.026	-3.998\\
11.031	-3.998\\
11.037	-3.998\\
11.043	-3.998\\
11.049	-3.998\\
11.055	-3.998\\
11.061	-3.998\\
11.066	-3.998\\
11.072	-3.998\\
11.078	-3.998\\
11.084	-3.998\\
11.090	-3.998\\
11.095	-3.998\\
11.101	-3.998\\
11.107	-3.998\\
11.113	-3.998\\
11.119	-3.998\\
11.124	-3.998\\
11.130	-3.998\\
11.136	-3.998\\
11.142	-3.998\\
11.148	-3.998\\
11.154	-3.998\\
11.159	-3.998\\
11.165	-3.998\\
11.171	-3.998\\
11.177	-3.998\\
11.183	-3.998\\
11.188	-3.998\\
11.194	-3.998\\
11.200	-3.998\\
11.206	-3.998\\
11.212	-3.998\\
11.217	-3.998\\
11.223	-3.998\\
11.229	-3.998\\
11.235	-3.998\\
11.241	-3.998\\
11.246	-3.998\\
11.252	-3.998\\
11.258	-3.998\\
11.264	-3.998\\
11.270	-3.998\\
11.276	-3.998\\
11.281	-3.998\\
11.287	-3.998\\
11.293	-3.998\\
11.299	-3.998\\
11.305	-3.998\\
11.310	-3.998\\
11.316	-3.998\\
11.322	-3.998\\
11.328	-3.998\\
11.334	-3.998\\
11.339	-3.998\\
11.345	-3.998\\
11.351	-3.998\\
11.357	-3.998\\
11.363	-3.998\\
11.369	-3.998\\
11.374	-3.998\\
11.380	-3.998\\
11.386	-3.998\\
11.392	-3.998\\
11.398	-3.998\\
11.403	-3.998\\
11.409	-3.998\\
11.415	-3.998\\
11.421	-3.998\\
11.427	-3.998\\
11.432	-3.998\\
11.438	-3.998\\
11.444	-3.998\\
11.450	-3.998\\
11.456	-3.998\\
11.462	-3.998\\
11.467	-3.998\\
11.473	-3.998\\
11.479	-3.998\\
11.485	-3.998\\
11.491	-3.998\\
11.496	-3.998\\
11.502	-3.998\\
11.508	-3.998\\
11.514	-3.998\\
11.520	-3.998\\
11.525	-3.998\\
11.531	-3.998\\
11.537	-3.998\\
11.543	-3.998\\
11.549	-3.998\\
11.554	-3.998\\
11.560	-3.998\\
11.566	-3.998\\
11.572	-3.998\\
11.578	-3.998\\
11.584	-3.998\\
11.589	-3.998\\
11.595	-3.998\\
11.601	-3.998\\
11.607	-3.998\\
11.613	-3.998\\
11.618	-3.998\\
11.624	-3.998\\
11.630	-3.998\\
11.636	-3.998\\
11.642	-3.998\\
11.647	-3.998\\
11.653	-3.998\\
11.659	-3.998\\
11.665	-3.998\\
11.671	-3.998\\
11.677	-3.998\\
11.682	-3.998\\
11.688	-3.998\\
11.694	-3.998\\
11.700	-3.998\\
11.706	-3.998\\
11.711	-3.998\\
11.717	-3.998\\
11.723	-3.998\\
11.729	-3.998\\
11.735	-3.998\\
11.740	-3.998\\
11.746	-3.998\\
11.752	-3.998\\
11.758	-3.998\\
11.764	-3.998\\
11.770	-3.998\\
11.775	-3.998\\
11.781	-3.998\\
11.787	-3.998\\
11.793	-3.998\\
11.799	-3.998\\
11.804	-3.998\\
11.810	-3.998\\
11.816	-3.998\\
11.822	-3.998\\
11.828	-3.998\\
11.833	-3.998\\
11.839	-3.998\\
11.845	-3.998\\
11.851	-3.998\\
11.857	-3.998\\
11.863	-3.998\\
11.868	-3.998\\
11.874	-3.998\\
11.880	-3.998\\
11.886	-3.998\\
11.892	-3.998\\
11.897	-3.998\\
11.903	-3.998\\
11.909	-3.998\\
11.915	-3.998\\
11.921	-3.998\\
11.926	-3.998\\
11.932	-3.998\\
11.938	-3.998\\
11.944	-3.998\\
11.950	-3.998\\
11.955	-3.998\\
11.961	-3.998\\
11.967	-3.998\\
11.973	-3.998\\
11.979	-3.998\\
11.985	-3.998\\
11.990	-3.998\\
11.996	-3.998\\
12.002	-3.998\\
12.008	-3.998\\
12.014	-3.998\\
12.019	-3.998\\
12.025	-3.998\\
12.031	-3.998\\
12.037	-3.998\\
12.043	-3.998\\
12.048	-3.998\\
12.054	-3.998\\
12.060	-3.998\\
12.066	-3.998\\
12.072	-3.998\\
12.078	-3.998\\
12.083	-3.998\\
12.089	-3.998\\
12.095	-3.998\\
12.101	-3.998\\
12.107	-3.998\\
12.112	-3.998\\
12.118	-3.998\\
12.124	-3.998\\
12.130	-3.998\\
12.136	-3.998\\
12.141	-3.998\\
12.147	-3.998\\
12.153	-3.998\\
12.159	-3.998\\
12.165	-3.998\\
12.171	-3.998\\
12.176	-3.998\\
12.182	-3.998\\
12.188	-3.998\\
12.194	-3.998\\
12.200	-3.998\\
12.205	-3.998\\
12.211	-3.998\\
12.217	-3.998\\
12.223	-3.998\\
12.229	-3.998\\
12.234	-3.998\\
12.240	-3.998\\
12.246	-3.998\\
12.252	-3.998\\
12.258	-3.998\\
12.263	-3.998\\
12.269	-3.998\\
12.275	-3.998\\
12.281	-3.998\\
12.287	-3.998\\
12.293	-3.998\\
12.298	-3.998\\
12.304	-3.998\\
12.310	-3.998\\
12.316	-3.998\\
12.322	-3.998\\
12.327	-3.998\\
12.333	-3.998\\
12.339	-3.998\\
12.345	-3.998\\
12.351	-3.998\\
12.356	-3.998\\
12.362	-3.998\\
12.368	-3.998\\
12.374	-3.998\\
12.380	-3.998\\
12.386	-3.998\\
12.391	-3.998\\
12.397	-3.998\\
12.403	-3.998\\
12.409	-3.998\\
12.415	-3.998\\
12.420	-3.998\\
12.426	-3.998\\
12.432	-3.998\\
12.438	-3.998\\
12.444	-3.998\\
12.449	-3.998\\
12.455	-3.998\\
12.461	-3.998\\
12.467	-3.998\\
12.473	-3.998\\
12.479	-3.998\\
12.484	-3.998\\
12.490	-3.998\\
12.496	-3.998\\
12.502	-3.998\\
12.508	-3.998\\
12.513	-3.998\\
12.519	-3.998\\
12.525	-3.998\\
12.531	-3.998\\
12.537	-3.998\\
12.542	-3.998\\
12.548	-3.998\\
12.554	-3.998\\
12.560	-3.998\\
12.566	-3.998\\
12.571	-3.998\\
12.577	-3.998\\
12.583	-3.998\\
12.589	-3.998\\
12.595	-3.998\\
12.601	-3.998\\
12.606	-3.998\\
12.612	-3.998\\
12.618	-3.998\\
12.624	-3.998\\
12.630	-3.998\\
12.635	-3.998\\
12.641	-3.998\\
12.647	-3.998\\
12.653	-3.998\\
12.659	-3.998\\
12.664	-3.998\\
12.670	-3.998\\
12.676	-3.998\\
12.682	-3.998\\
12.688	-3.998\\
12.694	-3.998\\
12.699	-3.998\\
12.705	-3.998\\
12.711	-3.998\\
12.717	-3.998\\
12.723	-3.998\\
12.728	-3.998\\
12.734	-3.998\\
12.740	-3.998\\
12.746	-3.998\\
12.752	-3.998\\
12.757	-3.998\\
12.763	-3.998\\
12.769	-3.998\\
12.775	-3.998\\
12.781	-3.998\\
12.787	-3.998\\
12.792	-3.998\\
12.798	-3.998\\
12.804	-3.998\\
12.810	-3.998\\
12.816	-3.998\\
12.821	-3.998\\
12.827	-3.998\\
12.833	-3.998\\
12.839	-3.998\\
12.845	-3.998\\
12.850	-3.998\\
12.856	-3.998\\
12.862	-3.998\\
12.868	-3.998\\
12.874	-3.998\\
12.880	-3.998\\
12.885	-3.998\\
12.891	-3.998\\
12.897	-3.998\\
12.903	-3.998\\
12.909	-3.998\\
12.914	-3.998\\
12.920	-3.998\\
12.926	-3.998\\
12.932	-3.998\\
12.938	-3.998\\
12.943	-3.998\\
12.949	-3.998\\
12.955	-3.998\\
12.961	-3.998\\
12.967	-3.998\\
12.972	-3.998\\
12.978	-3.998\\
12.984	-3.998\\
12.990	-3.998\\
12.996	-3.998\\
13.002	-3.998\\
13.007	-3.998\\
13.013	-3.998\\
13.019	-3.998\\
13.025	-3.998\\
13.031	-3.998\\
13.036	-3.998\\
13.042	-3.998\\
13.048	-3.998\\
13.054	-3.998\\
13.060	-3.998\\
13.065	-3.998\\
13.071	-3.998\\
13.077	-3.998\\
13.083	-3.998\\
13.089	-3.998\\
13.095	-3.998\\
13.100	-3.998\\
13.106	-3.998\\
13.112	-3.998\\
13.118	-3.998\\
13.124	-3.998\\
13.129	-3.998\\
13.135	-3.998\\
13.141	-3.998\\
13.147	-3.998\\
13.153	-3.998\\
13.158	-3.998\\
13.164	-3.998\\
13.170	-3.998\\
13.176	-3.998\\
13.182	-3.998\\
13.188	-3.998\\
13.193	-3.998\\
13.199	-3.998\\
13.205	-3.998\\
13.211	-3.998\\
13.217	-3.998\\
13.222	-3.998\\
13.228	-3.998\\
13.234	-3.998\\
13.240	-3.998\\
13.246	-3.998\\
13.251	-3.998\\
13.257	-3.998\\
13.263	-3.998\\
13.269	-3.998\\
13.275	-3.998\\
13.280	-3.998\\
13.286	-3.998\\
13.292	-3.998\\
13.298	-3.998\\
13.304	-3.998\\
13.310	-3.998\\
13.315	-3.998\\
13.321	-3.998\\
13.327	-3.998\\
13.333	-3.998\\
13.339	-3.998\\
13.344	-3.998\\
13.350	-3.998\\
13.356	-3.998\\
13.362	-3.998\\
13.368	-3.998\\
13.373	-3.998\\
13.379	-3.998\\
13.385	-3.998\\
13.391	-3.998\\
13.397	-3.998\\
13.403	-3.998\\
13.408	-3.998\\
13.414	-3.998\\
13.420	-3.998\\
13.426	-3.998\\
13.432	-3.998\\
13.437	-3.998\\
13.443	-3.998\\
13.449	-3.998\\
13.455	-3.998\\
13.461	-3.998\\
13.466	-3.998\\
13.472	-3.998\\
13.478	-3.998\\
13.484	-3.998\\
13.490	-3.998\\
13.496	-3.998\\
13.501	-3.998\\
13.507	-3.998\\
13.513	-3.998\\
13.519	-3.998\\
13.525	-3.998\\
13.530	-3.998\\
13.536	-3.998\\
13.542	-3.998\\
13.548	-3.998\\
13.554	-3.998\\
13.559	-3.998\\
13.565	-3.998\\
13.571	-3.998\\
13.577	-3.998\\
13.583	-3.998\\
13.588	-3.998\\
13.594	-3.998\\
13.600	-3.998\\
13.606	-3.998\\
13.612	-3.998\\
13.618	-3.998\\
13.623	-3.998\\
13.629	-3.998\\
13.635	-3.998\\
13.641	-3.998\\
13.647	-3.998\\
13.652	-3.998\\
13.658	-3.998\\
13.664	-3.998\\
13.670	-3.998\\
13.676	-3.998\\
13.681	-3.998\\
13.687	-3.998\\
13.693	-3.998\\
13.699	-3.998\\
13.705	-3.998\\
13.711	-3.998\\
13.716	-3.998\\
13.722	-3.998\\
13.728	-3.998\\
13.734	-3.998\\
13.740	-3.998\\
13.745	-3.998\\
13.751	-3.998\\
13.757	-3.998\\
13.763	-3.998\\
13.769	-3.998\\
13.774	-3.998\\
13.780	-3.998\\
13.786	-3.998\\
13.792	-3.998\\
13.798	-3.998\\
13.804	-3.998\\
13.809	-3.998\\
13.815	-3.998\\
13.821	-3.998\\
13.827	-3.998\\
13.833	-3.998\\
13.838	-3.998\\
13.844	-3.998\\
13.850	-3.998\\
13.856	-3.998\\
13.862	-3.998\\
13.867	-3.998\\
13.873	-3.998\\
13.879	-3.998\\
13.885	-3.998\\
13.891	-3.998\\
13.897	-3.998\\
13.902	-3.998\\
13.908	-3.998\\
13.914	-3.998\\
13.920	-3.998\\
13.926	-3.998\\
13.931	-3.998\\
13.937	-3.998\\
13.943	-3.998\\
13.949	-3.998\\
13.955	-3.998\\
13.960	-3.998\\
13.966	-3.998\\
13.972	-3.998\\
13.978	-3.998\\
13.984	-3.998\\
13.989	-3.998\\
13.995	-3.998\\
14.001	-3.998\\
14.007	-3.998\\
14.013	-3.998\\
14.019	-3.998\\
14.024	-3.998\\
14.030	-3.998\\
14.036	-3.998\\
14.042	-3.998\\
14.048	-3.998\\
14.053	-3.998\\
14.059	-3.998\\
14.065	-3.998\\
14.071	-3.998\\
14.077	-3.998\\
14.082	-3.998\\
14.088	-3.998\\
14.094	-3.998\\
14.100	-3.998\\
14.106	-3.998\\
14.112	-3.998\\
14.117	-3.998\\
14.123	-3.998\\
14.129	-3.998\\
14.135	-3.998\\
14.141	-3.998\\
14.146	-3.998\\
14.152	-3.998\\
14.158	-3.998\\
14.164	-3.998\\
14.170	-3.998\\
14.175	-3.998\\
14.181	-3.998\\
14.187	-3.998\\
14.193	-3.998\\
14.199	-3.998\\
14.205	-3.998\\
14.210	-3.998\\
14.216	-3.998\\
14.222	-3.998\\
14.228	-3.998\\
14.234	-3.998\\
14.239	-3.998\\
14.245	-3.998\\
14.251	-3.998\\
14.257	-3.998\\
14.263	-3.998\\
14.268	-3.998\\
14.274	-3.998\\
14.280	-3.998\\
14.286	-3.998\\
14.292	-3.998\\
14.297	-3.998\\
14.303	-3.998\\
14.309	-3.998\\
14.315	-3.998\\
14.321	-3.998\\
14.327	-3.998\\
14.332	-3.998\\
14.338	-3.998\\
14.344	-3.998\\
14.350	-3.998\\
14.356	-3.998\\
14.361	-3.998\\
14.367	-3.998\\
14.373	-3.998\\
14.379	-3.998\\
14.385	-3.998\\
14.390	-3.998\\
14.396	-3.998\\
14.402	-3.998\\
14.408	-3.998\\
14.414	-3.998\\
14.420	-3.998\\
14.425	-3.998\\
14.431	-3.998\\
14.437	-3.998\\
14.443	-3.998\\
14.449	-3.998\\
14.454	-3.998\\
14.460	-3.998\\
14.466	-3.998\\
14.472	-3.998\\
14.478	-3.998\\
14.483	-3.998\\
14.489	-3.998\\
14.495	-3.998\\
14.501	-3.998\\
14.507	-3.998\\
14.513	-3.998\\
14.518	-3.998\\
14.524	-3.998\\
14.530	-3.998\\
14.536	-3.998\\
14.542	-3.998\\
14.547	-3.998\\
14.553	-3.998\\
14.559	-3.998\\
14.565	-3.998\\
14.571	-3.998\\
14.576	-3.998\\
14.582	-3.998\\
14.588	-3.998\\
14.594	-3.998\\
14.600	-3.998\\
14.605	-3.998\\
14.611	-3.998\\
14.617	-3.998\\
14.623	-3.998\\
14.629	-3.998\\
14.635	-3.998\\
14.640	-3.998\\
14.646	-3.998\\
14.652	-3.998\\
14.658	-3.998\\
14.664	-3.998\\
14.669	-3.998\\
14.675	-3.998\\
14.681	-3.998\\
14.687	-3.998\\
14.693	-3.998\\
14.698	-3.998\\
14.704	-3.998\\
14.710	-3.998\\
14.716	-3.998\\
14.722	-3.998\\
14.728	-3.998\\
14.733	-3.998\\
14.739	-3.998\\
14.745	-3.998\\
14.751	-3.998\\
14.757	-3.998\\
14.762	-3.998\\
14.768	-3.998\\
14.774	-3.998\\
14.780	-3.998\\
14.786	-3.998\\
14.791	-3.998\\
14.797	-3.998\\
14.803	-3.998\\
14.809	-3.998\\
14.815	-3.998\\
14.821	-3.998\\
14.826	-3.998\\
14.832	-3.998\\
14.838	-3.998\\
14.844	-3.998\\
14.850	-3.998\\
14.855	-3.998\\
14.861	-3.998\\
14.867	-3.998\\
14.873	-3.998\\
14.879	-3.998\\
14.884	-3.998\\
14.890	-3.998\\
14.896	-3.998\\
14.902	-3.998\\
14.908	-3.998\\
14.914	-3.998\\
14.919	-3.998\\
14.925	-3.998\\
14.931	-3.998\\
14.937	-3.998\\
14.943	-3.998\\
14.948	-3.998\\
14.954	-3.998\\
14.960	-3.998\\
14.966	-3.998\\
14.972	-3.998\\
14.977	-3.998\\
14.983	-3.998\\
14.989	-3.998\\
14.995	-3.998\\
15.001	-3.998\\
15.006	-3.998\\
15.012	-3.998\\
15.018	-3.998\\
15.024	-3.998\\
15.030	-3.998\\
15.036	-3.998\\
15.041	-3.998\\
15.047	-3.998\\
15.053	-3.998\\
15.059	-3.998\\
15.065	-3.998\\
15.070	-3.998\\
15.076	-3.998\\
15.082	-3.998\\
15.088	-3.998\\
15.094	-3.998\\
15.099	-3.998\\
15.105	-3.998\\
15.111	-3.998\\
15.117	-3.998\\
15.123	-3.998\\
15.129	-3.998\\
15.134	-3.998\\
15.140	-3.998\\
15.146	-3.998\\
15.152	-3.998\\
15.158	-3.998\\
15.163	-3.998\\
15.169	-3.998\\
15.175	-3.998\\
15.181	-3.998\\
15.187	-3.998\\
15.192	-3.998\\
15.198	-3.998\\
15.204	-3.998\\
15.210	-3.998\\
15.216	-3.998\\
15.222	-3.998\\
15.227	-3.998\\
15.233	-3.998\\
15.239	-3.998\\
15.245	-3.998\\
15.251	-3.998\\
15.256	-3.998\\
15.262	-3.998\\
15.268	-3.998\\
15.274	-3.998\\
15.280	-3.998\\
15.285	-3.998\\
15.291	-3.998\\
15.297	-3.998\\
15.303	-3.998\\
15.309	-3.998\\
15.314	-3.998\\
15.320	-3.998\\
15.326	-3.998\\
15.332	-3.998\\
15.338	-3.998\\
15.344	-3.998\\
15.349	-3.998\\
15.355	-3.998\\
15.361	-3.998\\
15.367	-3.998\\
15.373	-3.998\\
15.378	-3.998\\
15.384	-3.998\\
15.390	-3.998\\
15.396	-3.998\\
15.402	-3.998\\
15.407	-3.998\\
15.413	-3.998\\
15.419	-3.998\\
15.425	-3.998\\
15.431	-3.998\\
15.437	-3.998\\
15.442	-3.998\\
15.448	-3.998\\
15.454	-3.998\\
15.460	-3.998\\
15.466	-3.998\\
15.471	-3.998\\
15.477	-3.998\\
15.483	-3.998\\
15.489	-3.998\\
15.495	-3.998\\
15.500	-3.998\\
15.506	-3.998\\
15.512	-3.998\\
15.518	-3.998\\
15.524	-3.998\\
15.530	-3.998\\
15.535	-3.998\\
15.541	-3.998\\
15.547	-3.998\\
15.553	-3.998\\
15.559	-3.998\\
15.564	-3.998\\
15.570	-3.998\\
15.576	-3.998\\
15.582	-3.998\\
15.588	-3.998\\
15.593	-3.998\\
15.599	-3.998\\
15.605	-3.998\\
15.611	-3.998\\
15.617	-3.998\\
15.622	-3.998\\
15.628	-3.998\\
15.634	-3.998\\
15.640	-3.998\\
15.646	-3.998\\
15.652	-3.998\\
15.657	-3.998\\
15.663	-3.998\\
15.669	-3.998\\
15.675	-3.998\\
15.681	-3.998\\
15.686	-3.998\\
15.692	-3.998\\
15.698	-3.998\\
15.704	-3.998\\
15.710	-3.998\\
15.715	-3.998\\
15.721	-3.998\\
15.727	-3.998\\
15.733	-3.998\\
15.739	-3.998\\
15.745	-3.998\\
15.750	-3.998\\
15.756	-3.998\\
15.762	-3.998\\
15.768	-3.998\\
15.774	-3.998\\
15.779	-3.998\\
15.785	-3.998\\
15.791	-3.998\\
15.797	-3.998\\
15.803	-3.998\\
15.808	-3.998\\
15.814	-3.998\\
15.820	-3.998\\
15.826	-3.998\\
15.832	-3.998\\
15.838	-3.998\\
15.843	-3.998\\
15.849	-3.998\\
15.855	-3.998\\
15.861	-3.998\\
15.867	-3.998\\
15.872	-3.998\\
15.878	-3.998\\
15.884	-3.998\\
15.890	-3.998\\
15.896	-3.998\\
15.901	-3.998\\
15.907	-3.998\\
15.913	-3.998\\
15.919	-3.998\\
15.925	-3.998\\
15.930	-3.998\\
15.936	-3.998\\
15.942	-3.998\\
15.948	-3.998\\
15.954	-3.998\\
15.960	-3.998\\
15.965	-3.998\\
15.971	-3.998\\
15.977	-3.998\\
15.983	-3.998\\
15.989	-3.998\\
15.994	-3.998\\
16.000	-3.998\\
16.006	-3.998\\
16.012	-3.998\\
16.018	-3.998\\
16.023	-3.998\\
16.029	-3.998\\
16.035	-3.998\\
16.041	-3.998\\
16.047	-3.998\\
16.053	-3.998\\
16.058	-3.998\\
16.064	-3.998\\
16.070	-3.998\\
16.076	-3.998\\
16.082	-3.998\\
16.087	-3.998\\
16.093	-3.998\\
16.099	-3.998\\
16.105	-3.998\\
16.111	-3.998\\
16.116	-3.998\\
16.122	-3.998\\
16.128	-3.998\\
16.134	-3.998\\
16.140	-3.998\\
16.146	-3.998\\
16.151	-3.998\\
16.157	-3.998\\
16.163	-3.998\\
16.169	-3.998\\
16.175	-3.998\\
16.180	-3.998\\
16.186	-3.998\\
16.192	-3.998\\
16.198	-3.998\\
16.204	-3.998\\
16.209	-3.998\\
16.215	-3.998\\
16.221	-3.998\\
16.227	-3.998\\
16.233	-3.998\\
16.239	-3.998\\
16.244	-3.998\\
16.250	-3.998\\
16.256	-3.998\\
16.262	-3.998\\
16.268	-3.998\\
16.273	-3.998\\
16.279	-3.998\\
16.285	-3.998\\
16.291	-3.998\\
16.297	-3.998\\
16.302	-3.998\\
16.308	-3.998\\
16.314	-3.998\\
16.320	-3.998\\
16.326	-3.998\\
16.331	-3.998\\
16.337	-3.998\\
16.343	-3.998\\
16.349	-3.998\\
16.355	-3.998\\
16.361	-3.998\\
16.366	-3.998\\
16.372	-3.998\\
16.378	-3.998\\
16.384	-3.998\\
16.390	-3.998\\
16.395	-3.998\\
16.401	-3.998\\
16.407	-3.998\\
16.413	-3.998\\
16.419	-3.998\\
16.424	-3.998\\
16.430	-3.998\\
16.436	-3.998\\
16.442	-3.998\\
16.448	-3.998\\
16.454	-3.998\\
16.459	-3.998\\
16.465	-3.998\\
16.471	-3.998\\
16.477	-3.998\\
16.483	-3.998\\
16.488	-3.998\\
16.494	-3.998\\
16.500	-3.998\\
16.506	-3.998\\
16.512	-3.998\\
16.517	-3.998\\
16.523	-3.998\\
16.529	-3.998\\
16.535	-3.998\\
16.541	-3.998\\
16.547	-3.998\\
16.552	-3.998\\
16.558	-3.998\\
16.564	-3.998\\
16.570	-3.998\\
16.576	-3.998\\
16.581	-3.998\\
16.587	-3.998\\
16.593	-3.998\\
16.599	-3.998\\
16.605	-3.998\\
16.610	-3.998\\
16.616	-3.998\\
16.622	-3.998\\
16.628	-3.998\\
16.634	-3.998\\
16.639	-3.998\\
16.645	-3.998\\
16.651	-3.998\\
16.657	-3.998\\
16.663	-3.998\\
16.669	-3.998\\
16.674	-3.998\\
16.680	-3.998\\
16.686	-3.998\\
16.692	-3.998\\
16.698	-3.998\\
16.703	-3.998\\
16.709	-3.998\\
16.715	-3.998\\
16.721	-3.998\\
16.727	-3.998\\
16.732	-3.998\\
16.738	-3.998\\
16.744	-3.998\\
16.750	-3.998\\
16.756	-3.998\\
16.762	-3.998\\
16.767	-3.998\\
16.773	-3.998\\
16.779	-3.998\\
16.785	-3.998\\
16.791	-3.998\\
16.796	-3.998\\
16.802	-3.998\\
16.808	-3.998\\
16.814	-3.998\\
16.820	-3.998\\
16.825	-3.998\\
16.831	-3.998\\
16.837	-3.998\\
16.843	-3.998\\
16.849	-3.998\\
16.855	-3.998\\
16.860	-3.998\\
16.866	-3.998\\
16.872	-3.998\\
16.878	-3.998\\
16.884	-3.998\\
16.889	-3.998\\
16.895	-3.998\\
16.901	-3.998\\
16.907	-3.998\\
16.913	-3.998\\
16.918	-3.998\\
16.924	-3.998\\
16.930	-3.998\\
16.936	-3.998\\
16.942	-3.998\\
16.947	-3.998\\
16.953	-3.998\\
16.959	-3.998\\
16.965	-3.998\\
16.971	-3.998\\
16.977	-3.998\\
16.982	-3.998\\
16.988	-3.998\\
16.994	-3.998\\
17.000	-3.998\\
17.006	-3.998\\
17.011	-3.998\\
17.017	-3.998\\
17.023	-3.998\\
17.029	-3.998\\
17.035	-3.998\\
17.040	-3.998\\
17.046	-3.998\\
17.052	-3.998\\
17.058	-3.998\\
17.064	-3.998\\
17.070	-3.998\\
17.075	-3.998\\
17.081	-3.998\\
17.087	-3.998\\
17.093	-3.998\\
17.099	-3.998\\
17.104	-3.998\\
17.110	-3.998\\
17.116	-3.998\\
17.122	-3.998\\
17.128	-3.998\\
17.133	-3.998\\
17.139	-3.998\\
17.145	-3.998\\
17.151	-3.998\\
17.157	-3.998\\
17.163	-3.998\\
17.168	-3.998\\
17.174	-3.998\\
17.180	-3.998\\
17.186	-3.998\\
17.192	-3.998\\
17.197	-3.998\\
17.203	-3.998\\
17.209	-3.998\\
17.215	-3.998\\
17.221	-3.998\\
17.226	-3.998\\
17.232	-3.998\\
17.238	-3.998\\
17.244	-3.998\\
17.250	-3.998\\
17.256	-3.998\\
17.261	-3.998\\
17.267	-3.998\\
17.273	-3.998\\
17.279	-3.998\\
17.285	-3.998\\
17.290	-3.998\\
17.296	-3.998\\
17.302	-3.998\\
17.308	-3.998\\
17.314	-3.998\\
17.319	-3.998\\
17.325	-3.998\\
17.331	-3.998\\
17.337	-3.998\\
17.343	-3.998\\
17.348	-3.998\\
17.354	-3.998\\
17.360	-3.998\\
17.366	-3.998\\
17.372	-3.998\\
17.378	-3.998\\
17.383	-3.998\\
17.389	-3.998\\
17.395	-3.998\\
17.401	-3.998\\
17.407	-3.998\\
17.412	-3.998\\
17.418	-3.998\\
17.424	-3.998\\
17.430	-3.998\\
17.436	-3.998\\
17.441	-3.998\\
17.447	-3.998\\
17.453	-3.998\\
17.459	-3.998\\
17.465	-3.998\\
17.471	-3.998\\
17.476	-3.998\\
17.482	-3.998\\
17.488	-3.998\\
17.494	-3.998\\
17.500	-3.998\\
17.505	-3.998\\
17.511	-3.998\\
17.517	-3.998\\
17.523	-3.998\\
17.529	-3.998\\
17.534	-3.998\\
17.540	-3.998\\
17.546	-3.998\\
17.552	-3.998\\
17.558	-3.998\\
17.564	-3.998\\
17.569	-3.998\\
17.575	-3.998\\
17.581	-3.998\\
17.587	-3.998\\
17.593	-3.998\\
17.598	-3.998\\
17.604	-3.998\\
17.610	-3.998\\
17.616	-3.998\\
17.622	-3.998\\
17.627	-3.998\\
17.633	-3.998\\
17.639	-3.998\\
17.645	-3.998\\
17.651	-3.998\\
17.656	-3.998\\
17.662	-3.998\\
17.668	-3.998\\
17.674	-3.998\\
17.680	-3.998\\
17.686	-3.998\\
17.691	-3.998\\
17.697	-3.998\\
17.703	-3.998\\
17.709	-3.998\\
17.715	-3.998\\
17.720	-3.998\\
17.726	-3.998\\
17.732	-3.998\\
17.738	-3.998\\
17.744	-3.998\\
17.749	-3.998\\
17.755	-3.998\\
17.761	-3.998\\
17.767	-3.998\\
17.773	-3.998\\
17.779	-3.998\\
17.784	-3.998\\
17.790	-3.998\\
17.796	-3.998\\
17.802	-3.998\\
17.808	-3.998\\
17.813	-3.998\\
17.819	-3.998\\
17.825	-3.998\\
17.831	-3.998\\
17.837	-3.998\\
17.842	-3.998\\
17.848	-3.998\\
17.854	-3.998\\
17.860	-3.998\\
17.866	-3.998\\
17.872	-3.998\\
17.877	-3.998\\
17.883	-3.998\\
17.889	-3.998\\
17.895	-3.998\\
17.901	-3.998\\
17.906	-3.998\\
17.912	-3.998\\
17.918	-3.998\\
17.924	-3.998\\
17.930	-3.998\\
17.935	-3.998\\
17.941	-3.998\\
17.947	-3.998\\
17.953	-3.998\\
17.959	-3.998\\
17.964	-3.998\\
17.970	-3.998\\
17.976	-3.998\\
17.982	-3.998\\
17.988	-3.998\\
17.994	-3.998\\
17.999	-3.998\\
18.005	-3.998\\
18.011	-3.998\\
18.017	-3.998\\
18.023	-3.998\\
18.028	-3.998\\
18.034	-3.998\\
18.040	-3.998\\
18.046	-3.998\\
18.052	-3.998\\
18.057	-3.998\\
18.063	-3.998\\
18.069	-3.998\\
18.075	-3.998\\
18.081	-3.998\\
18.087	-3.998\\
18.092	-3.998\\
18.098	-3.998\\
18.104	-3.998\\
18.110	-3.998\\
18.116	-3.998\\
18.121	-3.998\\
18.127	-3.998\\
18.133	-3.998\\
18.139	-3.998\\
18.145	-3.998\\
18.150	-3.998\\
18.156	-3.998\\
18.162	-3.998\\
18.168	-3.998\\
18.174	-3.998\\
18.180	-3.998\\
18.185	-3.998\\
18.191	-3.998\\
18.197	-3.998\\
18.203	-3.998\\
18.209	-3.998\\
18.214	-3.998\\
18.220	-3.998\\
18.226	-3.998\\
18.232	-3.998\\
18.238	-3.998\\
18.243	-3.998\\
18.249	-3.998\\
18.255	-3.998\\
18.261	-3.998\\
18.267	-3.998\\
18.273	-3.998\\
18.278	-3.998\\
18.284	-3.998\\
18.290	-3.998\\
18.296	-3.998\\
18.302	-3.998\\
18.307	-3.998\\
18.313	-3.998\\
18.319	-3.998\\
18.325	-3.998\\
18.331	-3.998\\
18.336	-3.998\\
18.342	-3.998\\
18.348	-3.998\\
18.354	-3.998\\
18.360	-3.998\\
18.365	-3.998\\
18.371	-3.998\\
18.377	-3.998\\
18.383	-3.998\\
18.389	-3.998\\
18.395	-3.998\\
18.400	-3.998\\
18.406	-3.998\\
18.412	-3.998\\
18.418	-3.998\\
18.424	-3.998\\
18.429	-3.998\\
18.435	-3.998\\
18.441	-3.998\\
18.447	-3.998\\
18.453	-3.998\\
18.458	-3.998\\
18.464	-3.998\\
18.470	-3.998\\
18.476	-3.998\\
18.482	-3.998\\
18.488	-3.998\\
18.493	-3.998\\
18.499	-3.998\\
18.505	-3.998\\
18.511	-3.998\\
18.517	-3.998\\
18.522	-3.998\\
18.528	-3.998\\
18.534	-3.998\\
18.540	-3.998\\
18.546	-3.998\\
18.551	-3.998\\
18.557	-3.998\\
18.563	-3.998\\
18.569	-3.998\\
18.575	-3.998\\
18.581	-3.998\\
18.586	-3.998\\
18.592	-3.998\\
18.598	-3.998\\
18.604	-3.998\\
18.610	-3.998\\
18.615	-3.998\\
18.621	-3.998\\
18.627	-3.998\\
18.633	-3.998\\
18.639	-3.998\\
18.644	-3.998\\
18.650	-3.998\\
18.656	-3.998\\
18.662	-3.998\\
18.668	-3.998\\
18.673	-3.998\\
18.679	-3.998\\
18.685	-3.998\\
18.691	-3.998\\
18.697	-3.998\\
18.703	-3.998\\
18.708	-3.998\\
18.714	-3.998\\
18.720	-3.998\\
18.726	-3.998\\
18.732	-3.998\\
18.737	-3.998\\
18.743	-3.998\\
18.749	-3.998\\
18.755	-3.998\\
18.761	-3.998\\
18.766	-3.998\\
18.772	-3.998\\
18.778	-3.998\\
18.784	-3.998\\
18.790	-3.998\\
18.796	-3.998\\
18.801	-3.998\\
18.807	-3.998\\
18.813	-3.998\\
18.819	-3.998\\
18.825	-3.998\\
18.830	-3.998\\
18.836	-3.998\\
18.842	-3.998\\
18.848	-3.998\\
18.854	-3.998\\
18.859	-3.998\\
18.865	-3.998\\
18.871	-3.998\\
18.877	-3.998\\
18.883	-3.998\\
18.889	-3.998\\
18.894	-3.998\\
18.900	-3.998\\
18.906	-3.998\\
18.912	-3.998\\
18.918	-3.998\\
18.923	-3.998\\
18.929	-3.998\\
18.935	-3.998\\
18.941	-3.998\\
18.947	-3.998\\
18.952	-3.998\\
18.958	-3.998\\
18.964	-3.998\\
18.970	-3.998\\
18.976	-3.998\\
18.981	-3.998\\
18.987	-3.998\\
18.993	-3.998\\
18.999	-3.998\\
19.005	-3.998\\
19.011	-3.998\\
19.016	-3.998\\
19.022	-3.998\\
19.028	-3.998\\
19.034	-3.998\\
19.040	-3.998\\
19.045	-3.998\\
19.051	-3.998\\
19.057	-3.998\\
19.063	-3.998\\
19.069	-3.998\\
19.074	-3.998\\
19.080	-3.998\\
19.086	-3.998\\
19.092	-3.998\\
19.098	-3.998\\
19.104	-3.998\\
19.109	-3.998\\
19.115	-3.998\\
19.121	-3.998\\
19.127	-3.998\\
19.133	-3.998\\
19.138	-3.998\\
19.144	-3.998\\
19.150	-3.998\\
19.156	-3.998\\
19.162	-3.998\\
19.167	-3.998\\
19.173	-3.998\\
19.179	-3.998\\
19.185	-3.998\\
19.191	-3.998\\
19.197	-3.998\\
19.202	-3.998\\
19.208	-3.998\\
19.214	-3.998\\
19.220	-3.998\\
19.226	-3.998\\
19.231	-3.998\\
19.237	-3.998\\
19.243	-3.998\\
19.249	-3.998\\
19.255	-3.998\\
19.260	-3.998\\
19.266	-3.998\\
19.272	-3.998\\
19.278	-3.998\\
19.284	-3.998\\
19.290	-3.998\\
19.295	-3.998\\
19.301	-3.998\\
19.307	-3.998\\
19.313	-3.998\\
19.319	-3.998\\
19.324	-3.998\\
19.330	-3.998\\
19.336	-3.998\\
19.342	-3.998\\
19.348	-3.998\\
19.353	-3.998\\
19.359	-3.998\\
19.365	-3.998\\
19.371	-3.998\\
19.377	-3.998\\
19.382	-3.998\\
19.388	-3.998\\
19.394	-3.998\\
19.400	-3.998\\
19.406	-3.998\\
19.412	-3.998\\
19.417	-3.998\\
19.423	-3.998\\
19.429	-3.998\\
19.435	-3.998\\
19.441	-3.998\\
19.446	-3.998\\
19.452	-3.998\\
19.458	-3.998\\
19.464	-3.998\\
19.470	-3.998\\
19.475	-3.998\\
19.481	-3.998\\
19.487	-3.998\\
19.493	-3.998\\
19.499	-3.998\\
19.505	-3.998\\
19.510	-3.998\\
19.516	-3.998\\
19.522	-3.998\\
19.528	-3.998\\
19.534	-3.998\\
19.539	-3.998\\
19.545	-3.998\\
19.551	-3.998\\
19.557	-3.998\\
19.563	-3.998\\
19.568	-3.998\\
19.574	-3.998\\
19.580	-3.998\\
19.586	-3.998\\
19.592	-3.998\\
19.598	-3.998\\
19.603	-3.998\\
19.609	-3.998\\
19.615	-3.998\\
19.621	-3.998\\
19.627	-3.998\\
19.632	-3.998\\
19.638	-3.998\\
19.644	-3.998\\
19.650	-3.998\\
19.656	-3.998\\
19.661	-3.998\\
19.667	-3.998\\
19.673	-3.998\\
19.679	-3.998\\
19.685	-3.998\\
19.690	-3.998\\
19.696	-3.998\\
19.702	-3.998\\
19.708	-3.998\\
19.714	-3.998\\
19.720	-3.998\\
19.725	-3.998\\
19.731	-3.998\\
19.737	-3.998\\
19.743	-3.998\\
19.749	-3.998\\
19.754	-3.998\\
19.760	-3.998\\
19.766	-3.998\\
19.772	-3.998\\
19.778	-3.998\\
19.783	-3.998\\
19.789	-3.998\\
19.795	-3.998\\
19.801	-3.998\\
19.807	-3.998\\
19.813	-3.998\\
19.818	-3.998\\
19.824	-3.998\\
19.830	-3.998\\
19.836	-3.998\\
19.842	-3.998\\
19.847	-3.998\\
19.853	-3.998\\
19.859	-3.998\\
19.865	-3.998\\
19.871	-3.998\\
19.876	-3.998\\
19.882	-3.998\\
19.888	-3.998\\
19.894	-3.998\\
19.900	-3.998\\
19.906	-3.998\\
19.911	-3.998\\
19.917	-3.998\\
19.923	-3.998\\
19.929	-3.998\\
19.935	-3.998\\
19.940	-3.998\\
19.946	-3.998\\
19.952	-3.998\\
19.958	-3.998\\
19.964	-3.998\\
19.969	-3.998\\
19.975	-3.998\\
19.981	-3.998\\
19.987	-3.998\\
19.993	-3.998\\
19.998	-3.998\\
20.004	-3.997\\
20.010	-3.995\\
20.016	-3.993\\
20.022	-3.990\\
20.028	-3.988\\
20.033	-3.986\\
20.039	-3.983\\
20.045	-3.981\\
20.051	-3.979\\
20.057	-3.976\\
20.062	-3.974\\
20.068	-3.972\\
20.074	-3.969\\
20.080	-3.967\\
20.086	-3.965\\
20.091	-3.962\\
20.097	-3.960\\
20.103	-3.958\\
20.109	-3.956\\
20.115	-3.953\\
20.121	-3.951\\
20.126	-3.949\\
20.132	-3.946\\
20.138	-3.944\\
20.144	-3.942\\
20.150	-3.939\\
20.155	-3.937\\
20.161	-3.935\\
20.167	-3.932\\
20.173	-3.930\\
20.179	-3.928\\
20.184	-3.925\\
20.190	-3.923\\
20.196	-3.921\\
20.202	-3.918\\
20.208	-3.916\\
20.214	-3.914\\
20.219	-3.911\\
20.225	-3.909\\
20.231	-3.907\\
20.237	-3.904\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
20.237	-3.904\\
20.243	-3.902\\
20.248	-3.900\\
20.254	-3.898\\
20.260	-3.895\\
20.266	-3.893\\
20.272	-3.891\\
20.277	-3.888\\
20.283	-3.886\\
20.289	-3.884\\
20.295	-3.881\\
20.301	-3.879\\
20.306	-3.877\\
20.312	-3.874\\
20.318	-3.872\\
20.324	-3.870\\
20.330	-3.867\\
20.335	-3.865\\
20.341	-3.863\\
20.347	-3.860\\
20.353	-3.858\\
20.359	-3.856\\
20.365	-3.853\\
20.370	-3.851\\
20.376	-3.849\\
20.382	-3.846\\
20.388	-3.844\\
20.394	-3.842\\
20.399	-3.840\\
20.405	-3.837\\
20.411	-3.835\\
20.417	-3.833\\
20.423	-3.830\\
20.428	-3.828\\
20.434	-3.826\\
20.440	-3.823\\
20.446	-3.821\\
20.452	-3.819\\
20.457	-3.816\\
20.463	-3.814\\
20.469	-3.812\\
20.475	-3.809\\
20.481	-3.807\\
20.486	-3.805\\
20.492	-3.802\\
20.498	-3.800\\
20.504	-3.798\\
20.510	-3.795\\
20.515	-3.793\\
20.521	-3.791\\
20.527	-3.789\\
20.533	-3.786\\
20.539	-3.784\\
20.545	-3.782\\
20.550	-3.779\\
20.556	-3.777\\
20.562	-3.775\\
20.568	-3.772\\
20.574	-3.770\\
20.579	-3.768\\
20.585	-3.765\\
20.591	-3.763\\
20.597	-3.761\\
20.603	-3.758\\
20.608	-3.756\\
20.614	-3.754\\
20.620	-3.751\\
20.626	-3.749\\
20.632	-3.747\\
20.637	-3.744\\
20.643	-3.742\\
20.649	-3.740\\
20.655	-3.737\\
20.661	-3.735\\
20.666	-3.733\\
20.672	-3.731\\
20.678	-3.728\\
20.684	-3.726\\
20.690	-3.724\\
20.696	-3.721\\
20.701	-3.719\\
20.707	-3.717\\
20.713	-3.714\\
20.719	-3.712\\
20.725	-3.710\\
20.730	-3.707\\
20.736	-3.705\\
20.742	-3.703\\
20.748	-3.700\\
20.754	-3.698\\
20.759	-3.696\\
20.765	-3.693\\
20.771	-3.691\\
20.777	-3.689\\
20.783	-3.686\\
20.788	-3.684\\
20.794	-3.682\\
20.800	-3.679\\
20.806	-3.677\\
20.812	-3.675\\
20.817	-3.673\\
20.823	-3.670\\
20.829	-3.668\\
20.835	-3.666\\
20.841	-3.663\\
20.847	-3.661\\
20.852	-3.659\\
20.858	-3.656\\
20.864	-3.654\\
20.870	-3.652\\
20.876	-3.649\\
20.881	-3.647\\
20.887	-3.645\\
20.893	-3.642\\
20.899	-3.640\\
20.905	-3.638\\
20.910	-3.635\\
20.916	-3.633\\
20.922	-3.631\\
20.928	-3.628\\
20.934	-3.626\\
20.939	-3.624\\
20.945	-3.621\\
20.951	-3.619\\
20.957	-3.617\\
20.963	-3.615\\
20.968	-3.612\\
20.974	-3.610\\
20.980	-3.608\\
20.986	-3.605\\
20.992	-3.603\\
20.998	-3.601\\
21.003	-3.598\\
21.009	-3.596\\
21.015	-3.594\\
21.021	-3.591\\
21.027	-3.589\\
21.032	-3.587\\
21.038	-3.584\\
21.044	-3.582\\
21.050	-3.580\\
21.056	-3.577\\
21.061	-3.575\\
21.067	-3.573\\
21.073	-3.570\\
21.079	-3.568\\
21.085	-3.566\\
21.090	-3.563\\
21.096	-3.561\\
21.102	-3.559\\
21.108	-3.557\\
21.114	-3.554\\
21.119	-3.552\\
21.125	-3.550\\
21.131	-3.547\\
21.137	-3.545\\
21.143	-3.543\\
21.149	-3.540\\
21.154	-3.538\\
21.160	-3.536\\
21.166	-3.533\\
21.172	-3.531\\
21.178	-3.529\\
21.183	-3.526\\
21.189	-3.524\\
21.195	-3.522\\
21.201	-3.519\\
21.207	-3.517\\
21.212	-3.515\\
21.218	-3.512\\
21.224	-3.510\\
21.230	-3.508\\
21.236	-3.505\\
21.241	-3.503\\
21.247	-3.501\\
21.253	-3.499\\
21.259	-3.496\\
21.265	-3.494\\
21.270	-3.492\\
21.276	-3.489\\
21.282	-3.487\\
21.288	-3.485\\
21.294	-3.482\\
21.300	-3.480\\
21.305	-3.478\\
21.311	-3.475\\
21.317	-3.473\\
21.323	-3.471\\
21.329	-3.468\\
21.334	-3.466\\
21.340	-3.464\\
21.346	-3.461\\
21.352	-3.459\\
21.358	-3.457\\
21.363	-3.454\\
21.369	-3.452\\
21.375	-3.450\\
21.381	-3.447\\
21.387	-3.445\\
21.392	-3.443\\
21.398	-3.441\\
21.404	-3.438\\
21.410	-3.436\\
21.416	-3.434\\
21.421	-3.431\\
21.427	-3.429\\
21.433	-3.427\\
21.439	-3.424\\
21.445	-3.422\\
21.451	-3.420\\
21.456	-3.417\\
21.462	-3.415\\
21.468	-3.413\\
21.474	-3.410\\
21.480	-3.408\\
21.485	-3.406\\
21.491	-3.403\\
21.497	-3.401\\
21.503	-3.399\\
21.509	-3.396\\
21.514	-3.394\\
21.520	-3.392\\
21.526	-3.389\\
21.532	-3.387\\
21.538	-3.385\\
21.543	-3.383\\
21.549	-3.380\\
21.555	-3.378\\
21.561	-3.376\\
21.567	-3.373\\
21.572	-3.371\\
21.578	-3.369\\
21.584	-3.366\\
21.590	-3.364\\
21.596	-3.362\\
21.602	-3.359\\
21.607	-3.357\\
21.613	-3.355\\
21.619	-3.352\\
21.625	-3.350\\
21.631	-3.348\\
21.636	-3.345\\
21.642	-3.343\\
21.648	-3.341\\
21.654	-3.338\\
21.660	-3.336\\
21.665	-3.334\\
21.671	-3.331\\
21.677	-3.329\\
21.683	-3.327\\
21.689	-3.324\\
21.694	-3.322\\
21.700	-3.320\\
21.706	-3.318\\
21.712	-3.315\\
21.718	-3.313\\
21.723	-3.311\\
21.729	-3.308\\
21.735	-3.306\\
21.741	-3.304\\
21.747	-3.301\\
21.752	-3.299\\
21.758	-3.297\\
21.764	-3.294\\
21.770	-3.292\\
21.776	-3.290\\
21.782	-3.287\\
21.787	-3.285\\
21.793	-3.283\\
21.799	-3.280\\
21.805	-3.278\\
21.811	-3.276\\
21.816	-3.273\\
21.822	-3.271\\
21.828	-3.269\\
21.834	-3.266\\
21.840	-3.264\\
21.845	-3.262\\
21.851	-3.260\\
21.857	-3.257\\
21.863	-3.255\\
21.869	-3.253\\
21.874	-3.250\\
21.880	-3.248\\
21.886	-3.246\\
21.892	-3.243\\
21.898	-3.241\\
21.903	-3.239\\
21.909	-3.236\\
21.915	-3.234\\
21.921	-3.232\\
21.927	-3.229\\
21.933	-3.227\\
21.938	-3.225\\
21.944	-3.222\\
21.950	-3.220\\
21.956	-3.218\\
21.962	-3.215\\
21.967	-3.213\\
21.973	-3.211\\
21.979	-3.208\\
21.985	-3.206\\
21.991	-3.204\\
21.996	-3.202\\
22.002	-3.199\\
22.008	-3.197\\
22.014	-3.195\\
22.020	-3.192\\
22.025	-3.190\\
22.031	-3.188\\
22.037	-3.185\\
22.043	-3.183\\
22.049	-3.181\\
22.054	-3.178\\
22.060	-3.176\\
22.066	-3.174\\
22.072	-3.171\\
22.078	-3.169\\
22.084	-3.167\\
22.089	-3.164\\
22.095	-3.162\\
22.101	-3.160\\
22.107	-3.157\\
22.113	-3.155\\
22.118	-3.153\\
22.124	-3.150\\
22.130	-3.148\\
22.136	-3.146\\
22.142	-3.143\\
22.147	-3.141\\
22.153	-3.139\\
22.159	-3.137\\
22.165	-3.134\\
22.171	-3.132\\
22.176	-3.130\\
22.182	-3.127\\
22.188	-3.125\\
22.194	-3.123\\
22.200	-3.120\\
22.205	-3.118\\
22.211	-3.116\\
22.217	-3.113\\
22.223	-3.111\\
22.229	-3.109\\
22.234	-3.106\\
22.240	-3.104\\
22.246	-3.102\\
22.252	-3.099\\
22.258	-3.097\\
22.264	-3.095\\
22.269	-3.092\\
22.275	-3.090\\
22.281	-3.088\\
22.287	-3.085\\
22.293	-3.083\\
22.298	-3.081\\
22.304	-3.079\\
22.310	-3.076\\
22.316	-3.074\\
22.322	-3.072\\
22.327	-3.069\\
22.333	-3.067\\
22.339	-3.065\\
22.345	-3.062\\
22.351	-3.060\\
22.356	-3.058\\
22.362	-3.055\\
22.368	-3.053\\
22.374	-3.051\\
22.380	-3.048\\
22.385	-3.046\\
22.391	-3.044\\
22.397	-3.041\\
22.403	-3.039\\
22.409	-3.037\\
22.415	-3.034\\
22.420	-3.032\\
22.426	-3.030\\
22.432	-3.027\\
22.438	-3.025\\
22.444	-3.023\\
22.449	-3.020\\
22.455	-3.018\\
22.461	-3.016\\
22.467	-3.014\\
22.473	-3.011\\
22.478	-3.009\\
22.484	-3.007\\
22.490	-3.004\\
22.496	-3.002\\
22.502	-3.000\\
22.507	-2.997\\
22.513	-2.995\\
22.519	-2.993\\
22.525	-2.990\\
22.531	-2.988\\
22.536	-2.986\\
22.542	-2.983\\
22.548	-2.981\\
22.554	-2.979\\
22.560	-2.976\\
22.566	-2.974\\
22.571	-2.972\\
22.577	-2.969\\
22.583	-2.967\\
22.589	-2.965\\
22.595	-2.962\\
22.600	-2.960\\
22.606	-2.958\\
22.612	-2.956\\
22.618	-2.953\\
22.624	-2.951\\
22.629	-2.949\\
22.635	-2.946\\
22.641	-2.944\\
22.647	-2.942\\
22.653	-2.939\\
22.658	-2.937\\
22.664	-2.935\\
22.670	-2.932\\
22.676	-2.930\\
22.682	-2.928\\
22.687	-2.925\\
22.693	-2.923\\
22.699	-2.921\\
22.705	-2.918\\
22.711	-2.916\\
22.717	-2.914\\
22.722	-2.911\\
22.728	-2.909\\
22.734	-2.907\\
22.740	-2.904\\
22.746	-2.902\\
22.751	-2.900\\
22.757	-2.897\\
22.763	-2.895\\
22.769	-2.893\\
22.775	-2.891\\
22.780	-2.888\\
22.786	-2.886\\
22.792	-2.884\\
22.798	-2.881\\
22.804	-2.879\\
22.809	-2.877\\
22.815	-2.874\\
22.821	-2.872\\
22.827	-2.870\\
22.833	-2.867\\
22.838	-2.865\\
22.844	-2.863\\
22.850	-2.860\\
22.856	-2.858\\
22.862	-2.856\\
22.867	-2.853\\
22.873	-2.851\\
22.879	-2.849\\
22.885	-2.846\\
22.891	-2.844\\
22.897	-2.842\\
22.902	-2.839\\
22.908	-2.837\\
22.914	-2.835\\
22.920	-2.833\\
22.926	-2.830\\
22.931	-2.828\\
22.937	-2.826\\
22.943	-2.823\\
22.949	-2.821\\
22.955	-2.819\\
22.960	-2.816\\
22.966	-2.814\\
22.972	-2.812\\
22.978	-2.809\\
22.984	-2.807\\
22.989	-2.805\\
22.995	-2.802\\
23.001	-2.800\\
23.007	-2.798\\
23.013	-2.795\\
23.018	-2.793\\
23.024	-2.791\\
23.030	-2.788\\
23.036	-2.786\\
23.042	-2.784\\
23.048	-2.781\\
23.053	-2.779\\
23.059	-2.777\\
23.065	-2.774\\
23.071	-2.772\\
23.077	-2.770\\
23.082	-2.768\\
23.088	-2.765\\
23.094	-2.763\\
23.100	-2.761\\
23.106	-2.758\\
23.111	-2.756\\
23.117	-2.754\\
23.123	-2.751\\
23.129	-2.749\\
23.135	-2.747\\
23.140	-2.744\\
23.146	-2.742\\
23.152	-2.740\\
23.158	-2.737\\
23.164	-2.735\\
23.169	-2.733\\
23.175	-2.730\\
23.181	-2.728\\
23.187	-2.726\\
23.193	-2.723\\
23.198	-2.721\\
23.204	-2.719\\
23.210	-2.716\\
23.216	-2.714\\
23.222	-2.712\\
23.228	-2.709\\
23.233	-2.707\\
23.239	-2.705\\
23.245	-2.703\\
23.251	-2.700\\
23.257	-2.698\\
23.262	-2.696\\
23.268	-2.693\\
23.274	-2.691\\
23.280	-2.689\\
23.286	-2.686\\
23.291	-2.684\\
23.297	-2.682\\
23.303	-2.679\\
23.309	-2.677\\
23.315	-2.675\\
23.320	-2.672\\
23.326	-2.670\\
23.332	-2.668\\
23.338	-2.665\\
23.344	-2.663\\
23.349	-2.661\\
23.355	-2.658\\
23.361	-2.656\\
23.367	-2.654\\
23.373	-2.651\\
23.378	-2.649\\
23.384	-2.647\\
23.390	-2.645\\
23.396	-2.642\\
23.402	-2.640\\
23.408	-2.638\\
23.413	-2.635\\
23.419	-2.633\\
23.425	-2.631\\
23.431	-2.628\\
23.437	-2.626\\
23.442	-2.624\\
23.448	-2.621\\
23.454	-2.619\\
23.460	-2.617\\
23.466	-2.614\\
23.471	-2.612\\
23.477	-2.610\\
23.483	-2.607\\
23.489	-2.605\\
23.495	-2.603\\
23.500	-2.600\\
23.506	-2.598\\
23.512	-2.596\\
23.518	-2.593\\
23.524	-2.591\\
23.529	-2.589\\
23.535	-2.586\\
23.541	-2.584\\
23.547	-2.582\\
23.553	-2.580\\
23.559	-2.577\\
23.564	-2.575\\
23.570	-2.573\\
23.576	-2.570\\
23.582	-2.568\\
23.588	-2.566\\
23.593	-2.563\\
23.599	-2.561\\
23.605	-2.559\\
23.611	-2.556\\
23.617	-2.554\\
23.622	-2.552\\
23.628	-2.549\\
23.634	-2.547\\
23.640	-2.545\\
23.646	-2.542\\
23.651	-2.540\\
23.657	-2.538\\
23.663	-2.535\\
23.669	-2.533\\
23.675	-2.531\\
23.680	-2.528\\
23.686	-2.526\\
23.692	-2.524\\
23.698	-2.521\\
23.704	-2.519\\
23.709	-2.517\\
23.715	-2.515\\
23.721	-2.512\\
23.727	-2.510\\
23.733	-2.508\\
23.739	-2.505\\
23.744	-2.503\\
23.750	-2.501\\
23.756	-2.498\\
23.762	-2.496\\
23.768	-2.494\\
23.773	-2.491\\
23.779	-2.489\\
23.785	-2.487\\
23.791	-2.484\\
23.797	-2.482\\
23.802	-2.480\\
23.808	-2.477\\
23.814	-2.475\\
23.820	-2.473\\
23.826	-2.470\\
23.831	-2.468\\
23.837	-2.466\\
23.843	-2.463\\
23.849	-2.461\\
23.855	-2.459\\
23.860	-2.456\\
23.866	-2.454\\
23.872	-2.452\\
23.878	-2.450\\
23.884	-2.447\\
23.889	-2.445\\
23.895	-2.443\\
23.901	-2.440\\
23.907	-2.438\\
23.913	-2.436\\
23.919	-2.433\\
23.924	-2.431\\
23.930	-2.429\\
23.936	-2.426\\
23.942	-2.424\\
23.948	-2.422\\
23.953	-2.419\\
23.959	-2.417\\
23.965	-2.415\\
23.971	-2.412\\
23.977	-2.410\\
23.982	-2.408\\
23.988	-2.405\\
23.994	-2.403\\
24.000	-2.401\\
24.006	-2.398\\
24.011	-2.396\\
24.017	-2.394\\
24.023	-2.391\\
24.029	-2.389\\
24.035	-2.387\\
24.040	-2.385\\
24.046	-2.382\\
24.052	-2.380\\
24.058	-2.378\\
24.064	-2.375\\
24.069	-2.373\\
24.075	-2.371\\
24.081	-2.368\\
24.087	-2.366\\
24.093	-2.364\\
24.099	-2.361\\
24.104	-2.359\\
24.110	-2.357\\
24.116	-2.354\\
24.122	-2.352\\
24.128	-2.350\\
24.133	-2.347\\
24.139	-2.345\\
24.145	-2.343\\
24.151	-2.340\\
24.157	-2.338\\
24.162	-2.336\\
24.168	-2.333\\
24.174	-2.331\\
24.180	-2.329\\
24.186	-2.327\\
24.191	-2.324\\
24.197	-2.322\\
24.203	-2.320\\
24.209	-2.317\\
24.215	-2.315\\
24.220	-2.313\\
24.226	-2.310\\
24.232	-2.308\\
24.238	-2.306\\
24.244	-2.303\\
24.249	-2.301\\
24.255	-2.299\\
24.261	-2.296\\
24.267	-2.294\\
24.273	-2.292\\
24.278	-2.289\\
24.284	-2.287\\
24.290	-2.285\\
24.296	-2.282\\
24.302	-2.280\\
24.308	-2.278\\
24.313	-2.275\\
24.319	-2.273\\
24.325	-2.271\\
24.331	-2.268\\
24.337	-2.266\\
24.342	-2.264\\
24.348	-2.262\\
24.354	-2.259\\
24.360	-2.257\\
24.366	-2.255\\
24.371	-2.252\\
24.377	-2.250\\
24.383	-2.248\\
24.389	-2.245\\
24.395	-2.243\\
24.400	-2.241\\
24.406	-2.238\\
24.412	-2.236\\
24.418	-2.234\\
24.424	-2.231\\
24.429	-2.229\\
24.435	-2.227\\
24.441	-2.224\\
24.447	-2.222\\
24.453	-2.220\\
24.458	-2.217\\
24.464	-2.215\\
24.470	-2.213\\
24.476	-2.210\\
24.482	-2.208\\
24.488	-2.206\\
24.493	-2.203\\
24.499	-2.201\\
24.505	-2.199\\
24.511	-2.197\\
24.517	-2.194\\
24.522	-2.192\\
24.528	-2.190\\
24.534	-2.187\\
24.540	-2.185\\
24.546	-2.183\\
24.551	-2.180\\
24.557	-2.178\\
24.563	-2.176\\
24.569	-2.173\\
24.575	-2.171\\
24.580	-2.169\\
24.586	-2.166\\
24.592	-2.164\\
24.598	-2.162\\
24.604	-2.159\\
24.609	-2.157\\
24.615	-2.155\\
24.621	-2.152\\
24.627	-2.150\\
24.633	-2.148\\
24.638	-2.145\\
24.644	-2.143\\
24.650	-2.141\\
24.656	-2.138\\
24.662	-2.136\\
24.667	-2.134\\
24.673	-2.132\\
24.679	-2.129\\
24.685	-2.127\\
24.691	-2.125\\
24.697	-2.122\\
24.702	-2.120\\
24.708	-2.118\\
24.714	-2.115\\
24.720	-2.113\\
24.726	-2.111\\
24.731	-2.108\\
24.737	-2.106\\
24.743	-2.104\\
24.749	-2.101\\
24.755	-2.099\\
24.760	-2.097\\
24.766	-2.094\\
24.772	-2.092\\
24.778	-2.090\\
24.784	-2.087\\
24.789	-2.085\\
24.795	-2.083\\
24.801	-2.080\\
24.807	-2.078\\
24.813	-2.076\\
24.818	-2.073\\
24.824	-2.071\\
24.830	-2.069\\
24.836	-2.067\\
24.842	-2.064\\
24.847	-2.062\\
24.853	-2.060\\
24.859	-2.057\\
24.865	-2.055\\
24.871	-2.053\\
24.876	-2.050\\
24.882	-2.048\\
24.888	-2.046\\
24.894	-2.043\\
24.900	-2.041\\
24.906	-2.039\\
24.911	-2.036\\
24.917	-2.034\\
24.923	-2.032\\
24.929	-2.029\\
24.935	-2.027\\
24.940	-2.025\\
24.946	-2.022\\
24.952	-2.020\\
24.958	-2.018\\
24.964	-2.015\\
24.969	-2.013\\
24.975	-2.011\\
24.981	-2.009\\
24.987	-2.006\\
24.993	-2.004\\
24.998	-2.002\\
25.004	-1.999\\
25.010	-1.997\\
25.016	-1.995\\
25.022	-1.992\\
25.027	-1.990\\
25.033	-1.988\\
25.039	-1.985\\
25.045	-1.983\\
25.051	-1.981\\
25.056	-1.978\\
25.062	-1.976\\
25.068	-1.974\\
25.074	-1.971\\
25.080	-1.969\\
25.085	-1.967\\
25.091	-1.964\\
25.097	-1.962\\
25.103	-1.960\\
25.109	-1.957\\
25.114	-1.955\\
25.120	-1.953\\
25.126	-1.950\\
25.132	-1.948\\
25.138	-1.946\\
25.144	-1.944\\
25.149	-1.941\\
25.155	-1.939\\
25.161	-1.937\\
25.167	-1.934\\
25.173	-1.932\\
25.178	-1.930\\
25.184	-1.927\\
25.190	-1.925\\
25.196	-1.923\\
25.202	-1.920\\
25.207	-1.918\\
25.213	-1.916\\
25.219	-1.913\\
25.225	-1.911\\
25.231	-1.909\\
25.236	-1.906\\
25.242	-1.904\\
25.248	-1.902\\
25.254	-1.899\\
25.260	-1.897\\
25.265	-1.895\\
25.271	-1.892\\
25.277	-1.890\\
25.283	-1.888\\
25.289	-1.885\\
25.294	-1.883\\
25.300	-1.881\\
25.306	-1.879\\
25.312	-1.876\\
25.318	-1.874\\
25.323	-1.872\\
25.329	-1.869\\
25.335	-1.867\\
25.341	-1.865\\
25.347	-1.862\\
25.352	-1.860\\
25.358	-1.858\\
25.364	-1.855\\
25.370	-1.853\\
25.376	-1.851\\
25.381	-1.848\\
25.387	-1.846\\
25.393	-1.844\\
25.399	-1.841\\
25.405	-1.839\\
25.410	-1.837\\
25.416	-1.834\\
25.422	-1.832\\
25.428	-1.830\\
25.434	-1.827\\
25.440	-1.825\\
25.445	-1.823\\
25.451	-1.821\\
25.457	-1.818\\
25.463	-1.816\\
25.469	-1.814\\
25.474	-1.811\\
25.480	-1.809\\
25.486	-1.807\\
25.492	-1.804\\
25.498	-1.802\\
25.503	-1.800\\
25.509	-1.797\\
25.515	-1.795\\
25.521	-1.793\\
25.527	-1.790\\
25.532	-1.788\\
25.538	-1.786\\
25.544	-1.783\\
25.550	-1.781\\
25.556	-1.779\\
25.561	-1.776\\
25.567	-1.774\\
25.573	-1.772\\
25.579	-1.769\\
25.585	-1.767\\
25.590	-1.765\\
25.596	-1.762\\
25.602	-1.760\\
25.608	-1.758\\
25.614	-1.756\\
25.619	-1.753\\
25.625	-1.751\\
25.631	-1.749\\
25.637	-1.746\\
25.643	-1.744\\
25.648	-1.742\\
25.654	-1.739\\
25.660	-1.737\\
25.666	-1.735\\
25.672	-1.732\\
25.677	-1.730\\
25.683	-1.728\\
25.689	-1.725\\
25.695	-1.723\\
25.701	-1.721\\
25.706	-1.718\\
25.712	-1.716\\
25.718	-1.714\\
25.724	-1.711\\
25.730	-1.709\\
25.735	-1.707\\
25.741	-1.704\\
25.747	-1.702\\
25.753	-1.700\\
25.759	-1.698\\
25.765	-1.695\\
25.770	-1.693\\
25.776	-1.691\\
25.782	-1.688\\
25.788	-1.686\\
25.794	-1.684\\
25.799	-1.681\\
25.805	-1.679\\
25.811	-1.677\\
25.817	-1.674\\
25.823	-1.672\\
25.828	-1.670\\
25.834	-1.667\\
25.840	-1.665\\
25.846	-1.663\\
25.852	-1.660\\
25.857	-1.658\\
25.863	-1.656\\
25.869	-1.653\\
25.875	-1.651\\
25.881	-1.649\\
25.886	-1.646\\
25.892	-1.644\\
25.898	-1.642\\
25.904	-1.640\\
25.910	-1.637\\
25.915	-1.635\\
25.921	-1.633\\
25.927	-1.630\\
25.933	-1.628\\
25.939	-1.626\\
25.944	-1.623\\
25.950	-1.621\\
25.956	-1.619\\
25.962	-1.616\\
25.968	-1.614\\
25.973	-1.612\\
25.979	-1.609\\
25.985	-1.607\\
25.991	-1.605\\
25.997	-1.602\\
26.002	-1.600\\
26.008	-1.598\\
26.014	-1.595\\
26.020	-1.593\\
26.026	-1.591\\
26.031	-1.588\\
26.037	-1.586\\
26.043	-1.584\\
26.049	-1.582\\
26.055	-1.579\\
26.060	-1.577\\
26.066	-1.575\\
26.072	-1.572\\
26.078	-1.570\\
26.084	-1.568\\
26.089	-1.565\\
26.095	-1.563\\
26.101	-1.561\\
26.107	-1.558\\
26.113	-1.556\\
26.118	-1.554\\
26.124	-1.551\\
26.130	-1.549\\
26.136	-1.547\\
26.142	-1.544\\
26.147	-1.542\\
26.153	-1.540\\
26.159	-1.537\\
26.165	-1.535\\
26.171	-1.533\\
26.176	-1.530\\
26.182	-1.528\\
26.188	-1.526\\
26.194	-1.524\\
26.200	-1.521\\
26.205	-1.519\\
26.211	-1.517\\
26.217	-1.514\\
26.223	-1.512\\
26.229	-1.510\\
26.234	-1.507\\
26.240	-1.505\\
26.246	-1.503\\
26.252	-1.500\\
26.258	-1.498\\
26.263	-1.496\\
26.269	-1.493\\
26.275	-1.491\\
26.281	-1.489\\
26.287	-1.486\\
26.292	-1.484\\
26.298	-1.482\\
26.304	-1.479\\
26.310	-1.477\\
26.316	-1.475\\
26.321	-1.472\\
26.327	-1.470\\
26.333	-1.468\\
26.339	-1.466\\
26.345	-1.463\\
26.350	-1.461\\
26.356	-1.459\\
26.362	-1.456\\
26.368	-1.454\\
26.374	-1.452\\
26.379	-1.449\\
26.385	-1.447\\
26.391	-1.445\\
26.397	-1.442\\
26.403	-1.440\\
26.408	-1.438\\
26.414	-1.435\\
26.420	-1.433\\
26.426	-1.431\\
26.432	-1.428\\
26.437	-1.426\\
26.443	-1.424\\
26.449	-1.421\\
26.455	-1.419\\
26.461	-1.417\\
26.466	-1.414\\
26.472	-1.412\\
26.478	-1.410\\
26.484	-1.408\\
26.490	-1.405\\
26.495	-1.403\\
26.501	-1.401\\
26.507	-1.398\\
26.513	-1.396\\
26.519	-1.394\\
26.524	-1.391\\
26.530	-1.389\\
26.536	-1.387\\
26.542	-1.384\\
26.548	-1.382\\
26.553	-1.380\\
26.559	-1.377\\
26.565	-1.375\\
26.571	-1.373\\
26.577	-1.370\\
26.582	-1.368\\
26.588	-1.366\\
26.594	-1.363\\
26.600	-1.361\\
26.606	-1.359\\
26.611	-1.356\\
26.617	-1.354\\
26.623	-1.352\\
26.629	-1.350\\
26.635	-1.347\\
26.640	-1.345\\
26.646	-1.343\\
26.652	-1.340\\
26.658	-1.338\\
26.664	-1.336\\
26.669	-1.333\\
26.675	-1.331\\
26.681	-1.329\\
26.687	-1.326\\
26.693	-1.324\\
26.698	-1.322\\
26.704	-1.319\\
26.710	-1.317\\
26.716	-1.315\\
26.722	-1.312\\
26.727	-1.310\\
26.733	-1.308\\
26.739	-1.305\\
26.745	-1.303\\
26.751	-1.301\\
26.756	-1.299\\
26.762	-1.296\\
26.768	-1.294\\
26.774	-1.292\\
26.780	-1.289\\
26.785	-1.287\\
26.791	-1.285\\
26.797	-1.282\\
26.803	-1.280\\
26.809	-1.278\\
26.814	-1.275\\
26.820	-1.273\\
26.826	-1.271\\
26.832	-1.268\\
26.838	-1.266\\
26.843	-1.264\\
26.849	-1.261\\
26.855	-1.259\\
26.861	-1.257\\
26.867	-1.254\\
26.872	-1.252\\
26.878	-1.250\\
26.884	-1.247\\
26.890	-1.245\\
26.896	-1.243\\
26.901	-1.241\\
26.907	-1.238\\
26.913	-1.236\\
26.919	-1.234\\
26.925	-1.231\\
26.930	-1.229\\
26.936	-1.227\\
26.942	-1.224\\
26.948	-1.222\\
26.954	-1.220\\
26.959	-1.217\\
26.965	-1.215\\
26.971	-1.213\\
26.977	-1.210\\
26.983	-1.208\\
26.988	-1.206\\
26.994	-1.203\\
27.000	-1.201\\
27.006	-1.199\\
27.012	-1.196\\
27.017	-1.194\\
27.023	-1.192\\
27.029	-1.189\\
27.035	-1.187\\
27.041	-1.185\\
27.046	-1.183\\
27.052	-1.180\\
27.058	-1.178\\
27.064	-1.176\\
27.070	-1.173\\
27.075	-1.171\\
27.081	-1.169\\
27.087	-1.166\\
27.093	-1.164\\
27.099	-1.162\\
27.104	-1.159\\
27.110	-1.157\\
27.116	-1.155\\
27.122	-1.152\\
27.128	-1.150\\
27.133	-1.148\\
27.139	-1.145\\
27.145	-1.143\\
27.151	-1.141\\
27.157	-1.138\\
27.162	-1.136\\
27.168	-1.134\\
27.174	-1.132\\
27.180	-1.129\\
27.186	-1.127\\
27.191	-1.125\\
27.197	-1.122\\
27.203	-1.120\\
27.209	-1.118\\
27.215	-1.115\\
27.220	-1.113\\
27.226	-1.111\\
27.232	-1.108\\
27.238	-1.106\\
27.244	-1.104\\
27.249	-1.101\\
27.255	-1.099\\
27.261	-1.097\\
27.267	-1.094\\
27.273	-1.092\\
27.278	-1.090\\
27.284	-1.087\\
27.290	-1.085\\
27.296	-1.083\\
27.302	-1.080\\
27.307	-1.078\\
27.313	-1.076\\
27.319	-1.074\\
27.325	-1.071\\
27.331	-1.069\\
27.336	-1.067\\
27.342	-1.064\\
27.348	-1.062\\
27.354	-1.060\\
27.360	-1.057\\
27.365	-1.055\\
27.371	-1.053\\
27.377	-1.050\\
27.383	-1.048\\
27.388	-1.046\\
27.394	-1.043\\
27.400	-1.041\\
27.406	-1.039\\
27.412	-1.036\\
27.417	-1.034\\
27.423	-1.032\\
27.429	-1.030\\
27.435	-1.027\\
27.441	-1.025\\
27.446	-1.023\\
27.452	-1.020\\
27.458	-1.018\\
27.464	-1.016\\
27.470	-1.013\\
27.475	-1.011\\
27.481	-1.009\\
27.487	-1.006\\
27.493	-1.004\\
27.499	-1.002\\
27.504	-0.999\\
27.510	-0.997\\
27.516	-0.995\\
27.522	-0.992\\
27.528	-0.990\\
27.533	-0.988\\
27.539	-0.985\\
27.545	-0.983\\
27.551	-0.981\\
27.557	-0.979\\
27.562	-0.976\\
27.568	-0.974\\
27.574	-0.972\\
27.580	-0.969\\
27.586	-0.967\\
27.591	-0.965\\
27.597	-0.962\\
27.603	-0.960\\
27.609	-0.958\\
27.614	-0.955\\
27.620	-0.953\\
27.626	-0.951\\
27.632	-0.948\\
27.638	-0.946\\
27.643	-0.944\\
27.649	-0.941\\
27.655	-0.939\\
27.661	-0.937\\
27.667	-0.934\\
27.672	-0.932\\
27.678	-0.930\\
27.684	-0.928\\
27.690	-0.925\\
27.696	-0.923\\
27.701	-0.921\\
27.707	-0.918\\
27.713	-0.916\\
27.719	-0.914\\
27.725	-0.911\\
27.730	-0.909\\
27.736	-0.907\\
27.742	-0.904\\
27.748	-0.902\\
27.754	-0.900\\
27.759	-0.897\\
27.765	-0.895\\
27.771	-0.893\\
27.777	-0.890\\
27.782	-0.888\\
27.788	-0.886\\
27.794	-0.884\\
27.800	-0.881\\
27.806	-0.879\\
27.811	-0.877\\
27.817	-0.874\\
27.823	-0.872\\
27.829	-0.870\\
27.835	-0.867\\
27.840	-0.865\\
27.846	-0.863\\
27.852	-0.860\\
27.858	-0.858\\
27.864	-0.856\\
27.869	-0.853\\
27.875	-0.851\\
27.881	-0.849\\
27.887	-0.846\\
27.893	-0.844\\
27.898	-0.842\\
27.904	-0.839\\
27.910	-0.837\\
27.916	-0.835\\
27.922	-0.833\\
27.927	-0.830\\
27.933	-0.828\\
27.939	-0.826\\
27.945	-0.823\\
27.950	-0.821\\
27.956	-0.819\\
27.962	-0.816\\
27.968	-0.814\\
27.974	-0.812\\
27.979	-0.809\\
27.985	-0.807\\
27.991	-0.805\\
27.997	-0.802\\
28.003	-0.800\\
28.008	-0.798\\
28.014	-0.795\\
28.020	-0.793\\
28.026	-0.791\\
28.032	-0.789\\
28.037	-0.786\\
28.043	-0.784\\
28.049	-0.782\\
28.055	-0.779\\
28.060	-0.777\\
28.066	-0.775\\
28.072	-0.772\\
28.078	-0.770\\
28.084	-0.768\\
28.089	-0.765\\
28.095	-0.763\\
28.101	-0.761\\
28.107	-0.758\\
28.113	-0.756\\
28.118	-0.754\\
28.124	-0.752\\
28.130	-0.749\\
28.136	-0.747\\
28.141	-0.745\\
28.147	-0.742\\
28.153	-0.740\\
28.159	-0.738\\
28.165	-0.735\\
28.170	-0.733\\
28.176	-0.731\\
28.182	-0.728\\
28.188	-0.726\\
28.193	-0.724\\
28.199	-0.721\\
28.205	-0.719\\
28.211	-0.717\\
28.217	-0.715\\
28.222	-0.712\\
28.228	-0.710\\
28.234	-0.708\\
28.240	-0.705\\
28.245	-0.703\\
28.251	-0.701\\
28.257	-0.698\\
28.263	-0.696\\
28.268	-0.694\\
28.274	-0.691\\
28.280	-0.689\\
28.286	-0.687\\
28.292	-0.685\\
28.297	-0.682\\
28.303	-0.680\\
28.309	-0.678\\
28.315	-0.675\\
28.320	-0.673\\
28.326	-0.671\\
28.332	-0.668\\
28.338	-0.666\\
28.343	-0.664\\
28.349	-0.661\\
28.355	-0.659\\
28.361	-0.657\\
28.367	-0.655\\
28.372	-0.652\\
28.378	-0.650\\
28.384	-0.648\\
28.390	-0.645\\
28.395	-0.643\\
28.401	-0.641\\
28.407	-0.638\\
28.413	-0.636\\
28.418	-0.634\\
28.424	-0.631\\
28.430	-0.629\\
28.436	-0.627\\
28.441	-0.625\\
28.447	-0.622\\
28.453	-0.620\\
28.459	-0.618\\
28.464	-0.615\\
28.470	-0.613\\
28.476	-0.611\\
28.482	-0.608\\
28.487	-0.606\\
28.493	-0.604\\
28.499	-0.602\\
28.505	-0.599\\
28.510	-0.597\\
28.516	-0.595\\
28.522	-0.592\\
28.528	-0.590\\
28.533	-0.588\\
28.539	-0.585\\
28.545	-0.583\\
28.551	-0.581\\
28.556	-0.579\\
28.562	-0.576\\
28.568	-0.574\\
28.574	-0.572\\
28.579	-0.569\\
28.585	-0.567\\
28.591	-0.565\\
28.597	-0.562\\
28.602	-0.560\\
28.608	-0.558\\
28.614	-0.556\\
28.620	-0.553\\
28.625	-0.551\\
28.631	-0.549\\
28.637	-0.546\\
28.643	-0.544\\
28.648	-0.542\\
28.654	-0.539\\
28.660	-0.537\\
28.666	-0.535\\
28.671	-0.533\\
28.677	-0.530\\
28.683	-0.528\\
28.689	-0.526\\
28.694	-0.523\\
28.700	-0.521\\
28.706	-0.519\\
28.712	-0.517\\
28.717	-0.514\\
28.723	-0.512\\
28.729	-0.510\\
28.734	-0.507\\
28.740	-0.505\\
28.746	-0.503\\
28.752	-0.500\\
28.757	-0.498\\
28.763	-0.496\\
28.769	-0.494\\
28.775	-0.491\\
28.780	-0.489\\
28.786	-0.487\\
28.792	-0.484\\
28.797	-0.482\\
28.803	-0.480\\
28.809	-0.478\\
28.815	-0.475\\
28.820	-0.473\\
28.826	-0.471\\
28.832	-0.468\\
28.838	-0.466\\
28.843	-0.464\\
28.849	-0.462\\
28.855	-0.459\\
28.860	-0.457\\
28.866	-0.455\\
28.872	-0.452\\
28.878	-0.450\\
28.883	-0.448\\
28.889	-0.446\\
28.895	-0.443\\
28.901	-0.441\\
28.906	-0.439\\
28.912	-0.436\\
28.918	-0.434\\
28.923	-0.432\\
28.929	-0.430\\
28.935	-0.427\\
28.941	-0.425\\
28.946	-0.423\\
28.952	-0.420\\
28.958	-0.418\\
28.963	-0.416\\
28.969	-0.414\\
28.975	-0.411\\
28.981	-0.409\\
28.986	-0.407\\
28.992	-0.404\\
28.998	-0.402\\
29.003	-0.400\\
29.009	-0.398\\
29.015	-0.395\\
29.021	-0.393\\
29.026	-0.391\\
29.032	-0.388\\
29.038	-0.386\\
29.043	-0.384\\
29.049	-0.382\\
29.055	-0.379\\
29.060	-0.377\\
29.066	-0.375\\
29.072	-0.372\\
29.078	-0.370\\
29.083	-0.368\\
29.089	-0.366\\
29.095	-0.363\\
29.100	-0.361\\
29.106	-0.359\\
29.112	-0.356\\
29.117	-0.354\\
29.123	-0.352\\
29.129	-0.350\\
29.135	-0.347\\
29.140	-0.345\\
29.146	-0.343\\
29.152	-0.340\\
29.157	-0.338\\
29.163	-0.336\\
29.169	-0.334\\
29.174	-0.331\\
29.180	-0.329\\
29.186	-0.327\\
29.192	-0.325\\
29.197	-0.322\\
29.203	-0.320\\
29.209	-0.318\\
29.214	-0.315\\
29.220	-0.313\\
29.226	-0.311\\
29.231	-0.309\\
29.237	-0.306\\
29.243	-0.304\\
29.248	-0.302\\
29.254	-0.300\\
29.260	-0.297\\
29.266	-0.295\\
29.271	-0.293\\
29.277	-0.290\\
29.283	-0.288\\
29.288	-0.286\\
29.294	-0.284\\
29.300	-0.281\\
29.305	-0.279\\
29.311	-0.277\\
29.317	-0.274\\
29.322	-0.272\\
29.328	-0.270\\
29.334	-0.268\\
29.339	-0.265\\
29.345	-0.263\\
29.351	-0.261\\
29.356	-0.259\\
29.362	-0.256\\
29.368	-0.254\\
29.373	-0.252\\
29.379	-0.249\\
29.385	-0.247\\
29.391	-0.245\\
29.396	-0.243\\
29.402	-0.240\\
29.408	-0.238\\
29.413	-0.236\\
29.419	-0.234\\
29.425	-0.231\\
29.430	-0.229\\
29.436	-0.227\\
29.442	-0.225\\
29.447	-0.222\\
29.453	-0.220\\
29.459	-0.218\\
29.464	-0.215\\
29.470	-0.213\\
29.476	-0.211\\
29.481	-0.209\\
29.487	-0.206\\
29.493	-0.204\\
29.498	-0.202\\
29.504	-0.200\\
29.510	-0.197\\
29.515	-0.195\\
29.521	-0.193\\
29.527	-0.191\\
29.532	-0.188\\
29.538	-0.186\\
29.544	-0.184\\
29.549	-0.181\\
29.555	-0.179\\
29.561	-0.177\\
29.566	-0.175\\
29.572	-0.172\\
29.578	-0.170\\
29.583	-0.168\\
29.589	-0.166\\
29.595	-0.163\\
29.600	-0.161\\
29.606	-0.159\\
29.612	-0.157\\
29.617	-0.154\\
29.623	-0.152\\
29.628	-0.150\\
29.634	-0.148\\
29.640	-0.145\\
29.645	-0.143\\
29.651	-0.141\\
29.657	-0.138\\
29.662	-0.136\\
29.668	-0.134\\
29.674	-0.132\\
29.679	-0.129\\
29.685	-0.127\\
29.691	-0.125\\
29.696	-0.123\\
29.702	-0.120\\
29.708	-0.118\\
29.713	-0.116\\
29.719	-0.114\\
29.725	-0.111\\
29.730	-0.109\\
29.736	-0.107\\
29.741	-0.105\\
29.747	-0.102\\
29.753	-0.100\\
29.758	-0.098\\
29.764	-0.096\\
29.770	-0.093\\
29.775	-0.091\\
29.781	-0.089\\
29.787	-0.087\\
29.792	-0.084\\
29.798	-0.082\\
29.804	-0.080\\
29.809	-0.077\\
29.815	-0.075\\
29.820	-0.073\\
29.826	-0.071\\
29.832	-0.068\\
29.837	-0.066\\
29.843	-0.064\\
29.849	-0.062\\
29.854	-0.059\\
29.860	-0.057\\
29.866	-0.055\\
29.871	-0.053\\
29.877	-0.050\\
29.882	-0.048\\
29.888	-0.046\\
29.894	-0.044\\
29.899	-0.041\\
29.905	-0.039\\
29.911	-0.037\\
29.916	-0.035\\
29.922	-0.032\\
29.928	-0.030\\
29.933	-0.028\\
29.939	-0.026\\
29.944	-0.023\\
29.950	-0.021\\
29.956	-0.019\\
29.961	-0.017\\
29.967	-0.014\\
29.973	-0.012\\
29.978	-0.010\\
29.984	-0.008\\
29.989	-0.005\\
29.995	-0.003\\
30.001	-0.001\\
30.006	0.001\\
30.012	0.004\\
30.018	0.006\\
30.023	0.008\\
30.029	0.010\\
30.034	0.013\\
30.040	0.015\\
30.046	0.017\\
30.051	0.019\\
30.057	0.022\\
30.062	0.024\\
30.068	0.026\\
30.074	0.028\\
30.079	0.031\\
30.085	0.033\\
30.091	0.035\\
30.096	0.037\\
30.102	0.040\\
30.107	0.042\\
30.113	0.044\\
30.119	0.046\\
30.124	0.049\\
30.130	0.051\\
30.135	0.053\\
30.141	0.055\\
30.147	0.058\\
30.152	0.060\\
30.158	0.062\\
30.164	0.064\\
30.169	0.066\\
30.175	0.069\\
30.180	0.071\\
30.186	0.073\\
30.192	0.075\\
30.197	0.078\\
30.203	0.080\\
30.208	0.082\\
30.214	0.084\\
30.220	0.087\\
30.225	0.089\\
30.231	0.091\\
30.236	0.093\\
30.242	0.096\\
30.248	0.098\\
30.253	0.100\\
30.259	0.102\\
30.264	0.105\\
30.270	0.107\\
30.276	0.109\\
30.281	0.111\\
30.287	0.114\\
30.292	0.116\\
30.298	0.118\\
30.304	0.120\\
30.309	0.123\\
30.315	0.125\\
30.320	0.127\\
30.326	0.129\\
30.332	0.131\\
30.337	0.134\\
30.343	0.136\\
30.348	0.138\\
30.354	0.140\\
30.360	0.143\\
30.365	0.145\\
30.371	0.147\\
30.376	0.149\\
30.382	0.152\\
30.387	0.154\\
30.393	0.156\\
30.399	0.158\\
30.404	0.161\\
30.410	0.163\\
30.415	0.165\\
30.421	0.167\\
30.427	0.169\\
30.432	0.172\\
30.438	0.174\\
30.443	0.176\\
30.449	0.178\\
30.454	0.181\\
30.460	0.183\\
30.466	0.185\\
30.471	0.187\\
30.477	0.190\\
30.482	0.192\\
30.488	0.194\\
30.494	0.196\\
30.499	0.198\\
30.505	0.201\\
30.510	0.203\\
30.516	0.205\\
30.521	0.207\\
30.527	0.210\\
30.533	0.212\\
30.538	0.214\\
30.544	0.216\\
30.549	0.219\\
30.555	0.221\\
30.560	0.223\\
30.566	0.225\\
30.572	0.227\\
30.577	0.230\\
30.583	0.232\\
30.588	0.234\\
30.594	0.236\\
30.599	0.239\\
30.605	0.241\\
30.611	0.243\\
30.616	0.245\\
30.622	0.248\\
30.627	0.250\\
30.633	0.252\\
30.638	0.254\\
30.644	0.256\\
30.650	0.259\\
30.655	0.261\\
30.661	0.263\\
30.666	0.265\\
30.672	0.268\\
30.677	0.270\\
30.683	0.272\\
30.689	0.274\\
30.694	0.276\\
30.700	0.279\\
30.705	0.281\\
30.711	0.283\\
30.716	0.285\\
30.722	0.288\\
30.727	0.290\\
30.733	0.292\\
30.739	0.294\\
30.744	0.296\\
30.750	0.299\\
30.755	0.301\\
30.761	0.303\\
30.766	0.305\\
30.772	0.308\\
30.777	0.310\\
30.783	0.312\\
30.789	0.314\\
30.794	0.316\\
30.800	0.319\\
30.805	0.321\\
30.811	0.323\\
30.816	0.325\\
30.822	0.328\\
30.827	0.330\\
30.833	0.332\\
30.839	0.334\\
30.844	0.336\\
30.850	0.339\\
30.855	0.341\\
30.861	0.343\\
30.866	0.345\\
30.872	0.348\\
30.877	0.350\\
30.883	0.352\\
30.888	0.354\\
30.894	0.356\\
30.900	0.359\\
30.905	0.361\\
30.911	0.363\\
30.916	0.365\\
30.922	0.368\\
30.927	0.370\\
30.933	0.372\\
30.938	0.374\\
30.944	0.376\\
30.949	0.379\\
30.955	0.381\\
30.961	0.383\\
30.966	0.385\\
30.972	0.387\\
30.977	0.390\\
30.983	0.392\\
30.988	0.394\\
30.994	0.396\\
30.999	0.399\\
31.005	0.401\\
31.010	0.403\\
31.016	0.405\\
31.021	0.407\\
31.027	0.410\\
31.032	0.412\\
31.038	0.414\\
31.044	0.416\\
31.049	0.418\\
31.055	0.421\\
31.060	0.423\\
31.066	0.425\\
31.071	0.427\\
31.077	0.430\\
31.082	0.432\\
31.088	0.434\\
31.093	0.436\\
31.099	0.438\\
31.104	0.441\\
31.110	0.443\\
31.115	0.445\\
31.121	0.447\\
31.126	0.449\\
31.132	0.452\\
31.137	0.454\\
31.143	0.456\\
31.149	0.458\\
31.154	0.460\\
31.160	0.463\\
31.165	0.465\\
31.171	0.467\\
31.176	0.469\\
31.182	0.471\\
31.187	0.474\\
31.193	0.476\\
31.198	0.478\\
31.204	0.480\\
31.209	0.483\\
31.215	0.485\\
31.220	0.487\\
31.226	0.489\\
31.231	0.491\\
31.237	0.494\\
31.242	0.496\\
31.248	0.498\\
31.253	0.500\\
31.259	0.502\\
31.264	0.505\\
31.270	0.507\\
31.275	0.509\\
31.281	0.511\\
31.286	0.513\\
31.292	0.516\\
31.297	0.518\\
31.303	0.520\\
31.308	0.522\\
31.314	0.524\\
31.319	0.527\\
31.325	0.529\\
31.330	0.531\\
31.336	0.533\\
31.342	0.535\\
31.347	0.538\\
31.353	0.540\\
31.358	0.542\\
31.364	0.544\\
31.369	0.546\\
31.375	0.549\\
31.380	0.551\\
31.386	0.553\\
31.391	0.555\\
31.397	0.557\\
31.402	0.560\\
31.408	0.562\\
31.413	0.564\\
31.419	0.566\\
31.424	0.568\\
31.430	0.571\\
31.435	0.573\\
31.441	0.575\\
31.446	0.577\\
31.452	0.579\\
31.457	0.582\\
31.463	0.584\\
31.468	0.586\\
31.473	0.588\\
31.479	0.590\\
31.484	0.593\\
31.490	0.595\\
31.495	0.597\\
31.501	0.599\\
31.506	0.601\\
31.512	0.604\\
31.517	0.606\\
31.523	0.608\\
31.528	0.610\\
31.534	0.612\\
31.539	0.615\\
31.545	0.617\\
31.550	0.619\\
31.556	0.621\\
31.561	0.623\\
31.567	0.626\\
31.572	0.628\\
31.578	0.630\\
31.583	0.632\\
31.589	0.634\\
31.594	0.637\\
31.600	0.639\\
31.605	0.641\\
31.611	0.643\\
31.616	0.645\\
31.622	0.647\\
31.627	0.650\\
31.633	0.652\\
31.638	0.654\\
31.644	0.656\\
31.649	0.658\\
31.655	0.661\\
31.660	0.663\\
31.665	0.665\\
31.671	0.667\\
31.676	0.669\\
31.682	0.672\\
31.687	0.674\\
31.693	0.676\\
31.698	0.678\\
31.704	0.680\\
31.709	0.683\\
31.715	0.685\\
31.720	0.687\\
31.726	0.689\\
31.731	0.691\\
31.737	0.693\\
31.742	0.696\\
31.748	0.698\\
31.753	0.700\\
31.759	0.702\\
31.764	0.704\\
31.769	0.707\\
31.775	0.709\\
31.780	0.711\\
31.786	0.713\\
31.791	0.715\\
31.797	0.718\\
31.802	0.720\\
31.808	0.722\\
31.813	0.724\\
31.819	0.726\\
31.824	0.728\\
31.830	0.731\\
31.835	0.733\\
31.841	0.735\\
31.846	0.737\\
31.851	0.739\\
31.857	0.742\\
31.862	0.744\\
31.868	0.746\\
31.873	0.748\\
31.879	0.750\\
31.884	0.753\\
31.890	0.755\\
31.895	0.757\\
31.901	0.759\\
31.906	0.761\\
31.912	0.763\\
31.917	0.766\\
31.923	0.768\\
31.928	0.770\\
31.933	0.772\\
31.939	0.774\\
31.944	0.777\\
31.950	0.779\\
31.955	0.781\\
31.961	0.783\\
31.966	0.785\\
31.972	0.787\\
31.977	0.790\\
31.983	0.792\\
31.988	0.794\\
31.993	0.796\\
31.999	0.798\\
32.004	0.801\\
32.010	0.803\\
32.015	0.805\\
32.021	0.807\\
32.026	0.809\\
32.032	0.811\\
32.037	0.814\\
32.043	0.816\\
32.048	0.818\\
32.053	0.820\\
32.059	0.822\\
32.064	0.825\\
32.070	0.827\\
32.075	0.829\\
32.081	0.831\\
32.086	0.833\\
32.092	0.835\\
32.097	0.838\\
32.102	0.840\\
32.108	0.842\\
32.113	0.844\\
32.119	0.846\\
32.124	0.849\\
32.130	0.851\\
32.135	0.853\\
32.141	0.855\\
32.146	0.857\\
32.152	0.859\\
32.157	0.862\\
32.162	0.864\\
32.168	0.866\\
32.173	0.868\\
32.179	0.870\\
32.184	0.872\\
32.190	0.875\\
32.195	0.877\\
32.201	0.879\\
32.206	0.881\\
32.211	0.883\\
32.217	0.886\\
32.222	0.888\\
32.228	0.890\\
32.233	0.892\\
32.239	0.894\\
32.244	0.896\\
32.250	0.899\\
32.255	0.901\\
32.260	0.903\\
32.266	0.905\\
32.271	0.907\\
32.277	0.909\\
32.282	0.912\\
32.288	0.914\\
32.293	0.916\\
32.298	0.918\\
32.304	0.920\\
32.309	0.923\\
32.315	0.925\\
32.320	0.927\\
32.326	0.929\\
32.331	0.931\\
32.337	0.933\\
32.342	0.936\\
32.347	0.938\\
32.353	0.940\\
32.358	0.942\\
32.364	0.944\\
32.369	0.946\\
32.375	0.949\\
32.380	0.951\\
32.385	0.953\\
32.391	0.955\\
32.396	0.957\\
32.402	0.960\\
32.407	0.962\\
32.413	0.964\\
32.418	0.966\\
32.423	0.968\\
32.429	0.970\\
32.434	0.973\\
32.440	0.975\\
32.445	0.977\\
32.451	0.979\\
32.456	0.981\\
32.462	0.983\\
32.467	0.986\\
32.472	0.988\\
32.478	0.990\\
32.483	0.992\\
32.489	0.994\\
32.494	0.996\\
32.500	0.999\\
32.505	1.001\\
32.510	1.003\\
32.516	1.005\\
32.521	1.007\\
32.527	1.009\\
32.532	1.012\\
32.538	1.014\\
32.543	1.016\\
32.548	1.018\\
32.554	1.020\\
32.559	1.022\\
32.565	1.025\\
32.570	1.027\\
32.576	1.029\\
32.581	1.031\\
32.586	1.033\\
32.592	1.036\\
32.597	1.038\\
32.603	1.040\\
32.608	1.042\\
32.613	1.044\\
32.619	1.046\\
32.624	1.049\\
32.630	1.051\\
32.635	1.053\\
32.641	1.055\\
32.646	1.057\\
32.651	1.059\\
32.657	1.062\\
32.662	1.064\\
32.668	1.066\\
32.673	1.068\\
32.679	1.070\\
32.684	1.072\\
32.689	1.075\\
32.695	1.077\\
32.700	1.079\\
32.706	1.081\\
32.711	1.083\\
32.717	1.085\\
32.722	1.088\\
32.727	1.090\\
32.733	1.092\\
32.738	1.094\\
32.744	1.096\\
32.749	1.098\\
32.754	1.101\\
32.760	1.103\\
32.765	1.105\\
32.771	1.107\\
32.776	1.109\\
32.782	1.111\\
32.787	1.114\\
32.792	1.116\\
32.798	1.118\\
32.803	1.120\\
32.809	1.122\\
32.814	1.124\\
32.820	1.127\\
32.825	1.129\\
32.830	1.131\\
32.836	1.133\\
32.841	1.135\\
32.847	1.137\\
32.852	1.140\\
32.857	1.142\\
32.863	1.144\\
32.868	1.146\\
32.874	1.148\\
32.879	1.150\\
32.884	1.153\\
32.890	1.155\\
32.895	1.157\\
32.901	1.159\\
32.906	1.161\\
32.912	1.163\\
32.917	1.166\\
32.922	1.168\\
32.928	1.170\\
32.933	1.172\\
32.939	1.174\\
32.944	1.176\\
32.949	1.179\\
32.955	1.181\\
32.960	1.183\\
32.966	1.185\\
32.971	1.187\\
32.977	1.189\\
32.982	1.192\\
32.987	1.194\\
32.993	1.196\\
32.998	1.198\\
33.004	1.200\\
33.009	1.202\\
33.014	1.205\\
33.020	1.207\\
33.025	1.209\\
33.031	1.211\\
33.036	1.213\\
33.041	1.215\\
33.047	1.218\\
33.052	1.220\\
33.058	1.222\\
33.063	1.224\\
33.068	1.226\\
33.074	1.228\\
33.079	1.230\\
33.085	1.233\\
33.090	1.235\\
33.096	1.237\\
33.101	1.239\\
33.106	1.241\\
33.112	1.243\\
33.117	1.246\\
33.123	1.248\\
33.128	1.250\\
33.133	1.252\\
33.139	1.254\\
33.144	1.256\\
33.150	1.259\\
33.155	1.261\\
33.160	1.263\\
33.166	1.265\\
33.171	1.267\\
33.177	1.269\\
33.182	1.272\\
33.187	1.274\\
33.193	1.276\\
33.198	1.278\\
33.204	1.280\\
33.209	1.282\\
33.214	1.285\\
33.220	1.287\\
33.225	1.289\\
33.231	1.291\\
33.236	1.293\\
33.241	1.295\\
33.247	1.298\\
33.252	1.300\\
33.258	1.302\\
33.263	1.304\\
33.268	1.306\\
33.274	1.308\\
33.279	1.310\\
33.285	1.313\\
33.290	1.315\\
33.295	1.317\\
33.301	1.319\\
33.306	1.321\\
33.312	1.323\\
33.317	1.326\\
33.322	1.328\\
33.328	1.330\\
33.333	1.332\\
33.339	1.334\\
33.344	1.336\\
33.349	1.339\\
33.355	1.341\\
33.360	1.343\\
33.366	1.345\\
33.371	1.347\\
33.376	1.349\\
33.382	1.351\\
33.387	1.354\\
33.393	1.356\\
33.398	1.358\\
33.403	1.360\\
33.409	1.362\\
33.414	1.364\\
33.420	1.367\\
33.425	1.369\\
33.430	1.371\\
33.436	1.373\\
33.441	1.375\\
33.447	1.377\\
33.452	1.380\\
33.457	1.382\\
33.463	1.384\\
33.468	1.386\\
33.474	1.388\\
33.479	1.390\\
33.484	1.392\\
33.490	1.395\\
33.495	1.397\\
33.501	1.399\\
33.506	1.401\\
33.511	1.403\\
33.517	1.405\\
33.522	1.408\\
33.528	1.410\\
33.533	1.412\\
33.538	1.414\\
33.544	1.416\\
33.549	1.418\\
33.554	1.421\\
33.560	1.423\\
33.565	1.425\\
33.571	1.427\\
33.576	1.429\\
33.581	1.431\\
33.587	1.433\\
33.592	1.436\\
33.598	1.438\\
33.603	1.440\\
33.608	1.442\\
33.614	1.444\\
33.619	1.446\\
33.625	1.449\\
33.630	1.451\\
33.635	1.453\\
33.641	1.455\\
33.646	1.457\\
33.651	1.459\\
33.657	1.461\\
33.662	1.464\\
33.668	1.466\\
33.673	1.468\\
33.678	1.470\\
33.684	1.472\\
33.689	1.474\\
33.695	1.477\\
33.700	1.479\\
33.705	1.481\\
33.711	1.483\\
33.716	1.485\\
33.722	1.487\\
33.727	1.489\\
33.732	1.492\\
33.738	1.494\\
33.743	1.496\\
33.748	1.498\\
33.754	1.500\\
33.759	1.502\\
33.765	1.505\\
33.770	1.507\\
33.775	1.509\\
33.781	1.511\\
33.786	1.513\\
33.792	1.515\\
33.797	1.517\\
33.802	1.520\\
33.808	1.522\\
33.813	1.524\\
33.818	1.526\\
33.824	1.528\\
33.829	1.530\\
33.835	1.533\\
33.840	1.535\\
33.845	1.537\\
33.851	1.539\\
33.856	1.541\\
33.861	1.543\\
33.867	1.545\\
33.872	1.548\\
33.878	1.550\\
33.883	1.552\\
33.888	1.554\\
33.894	1.556\\
33.899	1.558\\
33.905	1.561\\
33.910	1.563\\
33.915	1.565\\
33.921	1.567\\
33.926	1.569\\
33.931	1.571\\
33.937	1.573\\
33.942	1.576\\
33.948	1.578\\
33.953	1.580\\
33.958	1.582\\
33.964	1.584\\
33.969	1.586\\
33.974	1.588\\
33.980	1.591\\
33.985	1.593\\
33.991	1.595\\
33.996	1.597\\
34.001	1.599\\
34.007	1.601\\
34.012	1.604\\
34.017	1.606\\
34.023	1.608\\
34.028	1.610\\
34.034	1.612\\
34.039	1.614\\
34.044	1.616\\
34.050	1.619\\
34.055	1.621\\
34.060	1.623\\
34.066	1.625\\
34.071	1.627\\
34.077	1.629\\
34.082	1.631\\
34.087	1.634\\
34.093	1.636\\
34.098	1.638\\
34.103	1.640\\
34.109	1.642\\
34.114	1.644\\
34.120	1.647\\
34.125	1.649\\
34.130	1.651\\
34.136	1.653\\
34.141	1.655\\
34.146	1.657\\
34.152	1.659\\
34.157	1.662\\
34.163	1.664\\
34.168	1.666\\
34.173	1.668\\
34.179	1.670\\
34.184	1.672\\
34.189	1.674\\
34.195	1.677\\
34.200	1.679\\
34.205	1.681\\
34.211	1.683\\
34.216	1.685\\
34.222	1.687\\
34.227	1.689\\
34.232	1.692\\
34.238	1.694\\
34.243	1.696\\
34.248	1.698\\
34.254	1.700\\
34.259	1.702\\
34.265	1.704\\
34.270	1.707\\
34.275	1.709\\
34.281	1.711\\
34.286	1.713\\
34.291	1.715\\
34.297	1.717\\
34.302	1.719\\
34.307	1.722\\
34.313	1.724\\
34.318	1.726\\
34.323	1.728\\
34.329	1.730\\
34.334	1.732\\
34.340	1.734\\
34.345	1.737\\
34.350	1.739\\
34.356	1.741\\
34.361	1.743\\
34.366	1.745\\
34.372	1.747\\
34.377	1.749\\
34.382	1.752\\
34.388	1.754\\
34.393	1.756\\
34.398	1.758\\
34.404	1.760\\
34.409	1.762\\
34.415	1.764\\
34.420	1.767\\
34.425	1.769\\
34.431	1.771\\
34.436	1.773\\
34.441	1.775\\
34.447	1.777\\
34.452	1.779\\
34.457	1.782\\
34.463	1.784\\
34.468	1.786\\
34.473	1.788\\
34.479	1.790\\
34.484	1.792\\
34.489	1.794\\
34.495	1.797\\
34.500	1.799\\
34.505	1.801\\
34.511	1.803\\
34.516	1.805\\
34.521	1.807\\
34.527	1.809\\
34.532	1.811\\
34.537	1.814\\
34.543	1.816\\
34.548	1.818\\
34.553	1.820\\
34.559	1.822\\
34.564	1.824\\
34.569	1.826\\
34.575	1.828\\
34.580	1.831\\
34.585	1.833\\
34.591	1.835\\
34.596	1.837\\
34.601	1.839\\
34.607	1.841\\
34.612	1.843\\
34.617	1.845\\
34.622	1.848\\
34.628	1.850\\
34.633	1.852\\
34.638	1.854\\
34.644	1.856\\
34.649	1.858\\
34.654	1.860\\
34.660	1.862\\
34.665	1.865\\
34.670	1.867\\
34.676	1.869\\
34.681	1.871\\
34.686	1.873\\
34.691	1.875\\
34.697	1.877\\
34.702	1.879\\
34.707	1.882\\
34.713	1.884\\
34.718	1.886\\
34.723	1.888\\
34.729	1.890\\
34.734	1.892\\
34.739	1.894\\
34.744	1.896\\
34.750	1.899\\
34.755	1.901\\
34.760	1.903\\
34.766	1.905\\
34.771	1.907\\
34.776	1.909\\
34.781	1.911\\
34.787	1.913\\
34.792	1.915\\
34.797	1.918\\
34.803	1.920\\
34.808	1.922\\
34.813	1.924\\
34.818	1.926\\
34.824	1.928\\
34.829	1.930\\
34.834	1.932\\
34.839	1.934\\
34.845	1.936\\
34.850	1.939\\
34.855	1.941\\
34.861	1.943\\
34.866	1.945\\
34.871	1.947\\
34.876	1.949\\
34.882	1.951\\
34.887	1.953\\
34.892	1.955\\
34.897	1.958\\
34.903	1.960\\
34.908	1.962\\
34.913	1.964\\
34.918	1.966\\
34.924	1.968\\
34.929	1.970\\
34.934	1.972\\
34.939	1.974\\
34.945	1.976\\
34.950	1.979\\
34.955	1.981\\
34.960	1.983\\
34.966	1.985\\
34.971	1.987\\
34.976	1.989\\
34.981	1.991\\
34.986	1.993\\
34.992	1.995\\
34.997	1.997\\
35.002	1.999\\
35.007	2.002\\
35.013	2.004\\
35.018	2.006\\
35.023	2.008\\
35.028	2.010\\
35.033	2.012\\
35.039	2.014\\
35.044	2.016\\
35.049	2.018\\
35.054	2.020\\
35.060	2.022\\
35.065	2.024\\
35.070	2.027\\
35.075	2.029\\
35.080	2.031\\
35.086	2.033\\
35.091	2.035\\
35.096	2.037\\
35.101	2.039\\
35.106	2.041\\
35.112	2.043\\
35.117	2.045\\
35.122	2.047\\
35.127	2.049\\
35.132	2.051\\
35.137	2.054\\
35.143	2.056\\
35.148	2.058\\
35.153	2.060\\
35.158	2.062\\
35.163	2.064\\
35.169	2.066\\
35.174	2.068\\
35.179	2.070\\
35.184	2.072\\
35.189	2.074\\
35.194	2.076\\
35.200	2.078\\
35.205	2.080\\
35.210	2.082\\
35.215	2.085\\
35.220	2.087\\
35.225	2.089\\
35.230	2.091\\
35.236	2.093\\
35.241	2.095\\
35.246	2.097\\
35.251	2.099\\
35.256	2.101\\
35.261	2.103\\
35.266	2.105\\
35.272	2.107\\
35.277	2.109\\
35.282	2.111\\
35.287	2.113\\
35.292	2.115\\
35.297	2.117\\
35.302	2.119\\
35.308	2.122\\
35.313	2.124\\
35.318	2.126\\
35.323	2.128\\
35.328	2.130\\
35.333	2.132\\
35.338	2.134\\
35.343	2.136\\
35.348	2.138\\
35.354	2.140\\
35.359	2.142\\
35.364	2.144\\
35.369	2.146\\
35.374	2.148\\
35.379	2.150\\
35.384	2.152\\
35.389	2.154\\
35.394	2.156\\
35.399	2.158\\
35.404	2.160\\
35.410	2.162\\
35.415	2.164\\
35.420	2.166\\
35.425	2.168\\
35.430	2.170\\
35.435	2.172\\
35.440	2.175\\
35.445	2.177\\
35.450	2.179\\
35.455	2.181\\
35.460	2.183\\
35.465	2.185\\
35.470	2.187\\
35.475	2.189\\
35.481	2.191\\
35.486	2.193\\
35.491	2.195\\
35.496	2.197\\
35.501	2.199\\
35.506	2.201\\
35.511	2.203\\
35.516	2.205\\
35.521	2.207\\
35.526	2.209\\
35.531	2.211\\
35.536	2.213\\
35.541	2.215\\
35.546	2.217\\
35.551	2.219\\
35.556	2.221\\
35.561	2.223\\
35.566	2.225\\
35.571	2.227\\
35.576	2.229\\
35.581	2.231\\
35.586	2.233\\
35.591	2.235\\
35.596	2.237\\
35.601	2.239\\
35.606	2.241\\
35.611	2.243\\
35.616	2.245\\
35.621	2.247\\
35.626	2.249\\
35.631	2.251\\
35.636	2.253\\
35.641	2.255\\
35.646	2.257\\
35.650	2.259\\
35.655	2.261\\
35.660	2.263\\
35.665	2.265\\
35.670	2.267\\
35.675	2.269\\
35.680	2.270\\
35.685	2.272\\
35.690	2.274\\
35.695	2.276\\
35.700	2.278\\
35.705	2.280\\
35.710	2.282\\
35.715	2.284\\
35.720	2.286\\
35.725	2.288\\
35.730	2.290\\
35.735	2.292\\
35.740	2.294\\
35.744	2.296\\
35.749	2.298\\
35.754	2.300\\
35.759	2.302\\
35.764	2.304\\
35.769	2.306\\
35.774	2.308\\
35.779	2.310\\
35.784	2.312\\
35.789	2.314\\
35.794	2.316\\
35.799	2.318\\
35.804	2.320\\
35.809	2.322\\
35.814	2.324\\
35.819	2.326\\
35.824	2.328\\
35.829	2.330\\
35.834	2.332\\
35.839	2.334\\
35.844	2.336\\
35.849	2.338\\
35.854	2.340\\
35.859	2.342\\
35.864	2.344\\
35.869	2.346\\
35.874	2.348\\
35.879	2.350\\
35.884	2.352\\
35.889	2.354\\
35.894	2.356\\
35.899	2.358\\
35.904	2.360\\
35.909	2.362\\
35.913	2.364\\
35.918	2.366\\
35.923	2.368\\
35.928	2.370\\
35.933	2.372\\
35.938	2.374\\
35.943	2.376\\
35.948	2.378\\
35.953	2.380\\
35.958	2.382\\
35.963	2.384\\
35.968	2.386\\
35.973	2.388\\
35.978	2.390\\
35.983	2.392\\
35.988	2.394\\
35.993	2.396\\
35.998	2.398\\
36.003	2.400\\
36.008	2.402\\
36.013	2.404\\
36.018	2.406\\
36.023	2.408\\
36.028	2.410\\
36.033	2.412\\
36.038	2.414\\
36.043	2.416\\
36.048	2.418\\
36.053	2.420\\
36.058	2.422\\
36.063	2.424\\
36.068	2.426\\
36.073	2.428\\
36.078	2.430\\
36.083	2.432\\
36.088	2.434\\
36.093	2.436\\
36.098	2.438\\
36.103	2.440\\
36.108	2.442\\
36.113	2.444\\
36.118	2.445\\
36.123	2.447\\
36.128	2.449\\
36.133	2.451\\
36.138	2.453\\
36.143	2.455\\
36.148	2.457\\
36.153	2.459\\
36.158	2.461\\
36.163	2.463\\
36.168	2.465\\
36.173	2.467\\
36.178	2.469\\
36.183	2.471\\
36.188	2.473\\
36.193	2.475\\
36.198	2.477\\
36.203	2.479\\
36.208	2.481\\
36.213	2.483\\
36.218	2.485\\
36.223	2.487\\
36.228	2.489\\
36.233	2.491\\
36.238	2.493\\
36.242	2.495\\
36.247	2.497\\
36.252	2.499\\
36.257	2.501\\
36.262	2.503\\
36.267	2.505\\
36.272	2.507\\
36.277	2.509\\
36.282	2.511\\
36.287	2.513\\
36.292	2.515\\
36.297	2.517\\
36.302	2.519\\
36.307	2.521\\
36.312	2.523\\
36.317	2.525\\
36.322	2.527\\
36.327	2.529\\
36.332	2.531\\
36.337	2.533\\
36.342	2.535\\
36.347	2.537\\
36.352	2.539\\
36.357	2.541\\
36.362	2.543\\
36.367	2.545\\
36.372	2.547\\
36.377	2.549\\
36.382	2.551\\
36.387	2.553\\
36.392	2.555\\
36.397	2.557\\
36.402	2.559\\
36.407	2.561\\
36.412	2.563\\
36.417	2.565\\
36.422	2.567\\
36.427	2.569\\
36.432	2.571\\
36.437	2.573\\
36.442	2.575\\
36.447	2.577\\
36.452	2.579\\
36.456	2.581\\
36.461	2.583\\
36.466	2.585\\
36.471	2.587\\
36.476	2.589\\
36.481	2.591\\
36.486	2.593\\
36.491	2.595\\
36.496	2.597\\
36.501	2.599\\
36.506	2.601\\
36.511	2.603\\
36.516	2.605\\
36.521	2.607\\
36.526	2.609\\
36.531	2.611\\
36.536	2.613\\
36.541	2.615\\
36.546	2.617\\
36.551	2.619\\
36.556	2.621\\
36.561	2.623\\
36.566	2.624\\
36.571	2.626\\
36.576	2.628\\
36.580	2.630\\
36.585	2.632\\
36.590	2.634\\
36.595	2.636\\
36.600	2.638\\
36.605	2.640\\
36.610	2.642\\
36.615	2.644\\
36.620	2.646\\
36.625	2.648\\
36.630	2.650\\
36.635	2.652\\
36.640	2.654\\
36.645	2.656\\
36.650	2.658\\
36.655	2.660\\
36.660	2.662\\
36.665	2.664\\
36.670	2.666\\
36.674	2.668\\
36.679	2.670\\
36.684	2.672\\
36.689	2.674\\
36.694	2.676\\
36.699	2.678\\
36.704	2.680\\
36.709	2.682\\
36.714	2.684\\
36.719	2.686\\
36.724	2.688\\
36.729	2.690\\
36.734	2.692\\
36.739	2.694\\
36.743	2.696\\
36.748	2.698\\
36.753	2.700\\
36.758	2.701\\
36.763	2.703\\
36.768	2.705\\
36.773	2.707\\
36.778	2.709\\
36.783	2.711\\
36.788	2.713\\
36.793	2.715\\
36.798	2.717\\
36.803	2.719\\
36.807	2.721\\
36.812	2.723\\
36.817	2.725\\
36.822	2.727\\
36.827	2.729\\
36.832	2.731\\
36.837	2.733\\
36.842	2.735\\
36.847	2.737\\
36.852	2.739\\
36.856	2.741\\
36.861	2.743\\
36.866	2.745\\
36.871	2.747\\
36.876	2.749\\
36.881	2.751\\
36.886	2.752\\
36.891	2.754\\
36.896	2.756\\
36.901	2.758\\
36.905	2.760\\
36.910	2.762\\
36.915	2.764\\
36.920	2.766\\
36.925	2.768\\
36.930	2.770\\
36.935	2.772\\
36.940	2.774\\
36.944	2.776\\
36.949	2.778\\
36.954	2.780\\
36.959	2.782\\
36.964	2.784\\
36.969	2.786\\
36.974	2.788\\
36.979	2.790\\
36.983	2.791\\
36.988	2.793\\
36.993	2.795\\
36.998	2.797\\
37.003	2.799\\
37.008	2.801\\
37.013	2.803\\
37.018	2.805\\
37.022	2.807\\
37.027	2.809\\
37.032	2.811\\
37.037	2.813\\
37.042	2.815\\
37.047	2.817\\
37.051	2.819\\
37.056	2.821\\
37.061	2.823\\
37.066	2.824\\
37.071	2.826\\
37.076	2.828\\
37.081	2.830\\
37.085	2.832\\
37.090	2.834\\
37.095	2.836\\
37.100	2.838\\
37.105	2.840\\
37.110	2.842\\
37.114	2.844\\
37.119	2.846\\
37.124	2.848\\
37.129	2.850\\
37.134	2.852\\
37.139	2.853\\
37.143	2.855\\
37.148	2.857\\
37.153	2.859\\
37.158	2.861\\
37.163	2.863\\
37.167	2.865\\
37.172	2.867\\
37.177	2.869\\
37.182	2.871\\
37.187	2.873\\
37.191	2.875\\
37.196	2.877\\
37.201	2.878\\
37.206	2.880\\
37.211	2.882\\
37.215	2.884\\
37.220	2.886\\
37.225	2.888\\
37.230	2.890\\
37.235	2.892\\
37.239	2.894\\
37.244	2.896\\
37.249	2.898\\
37.254	2.900\\
37.259	2.901\\
37.263	2.903\\
37.268	2.905\\
37.273	2.907\\
37.278	2.909\\
37.282	2.911\\
37.287	2.913\\
37.292	2.915\\
37.297	2.917\\
37.302	2.919\\
37.306	2.921\\
37.311	2.922\\
37.316	2.924\\
37.321	2.926\\
37.325	2.928\\
37.330	2.930\\
37.335	2.932\\
37.340	2.934\\
37.344	2.936\\
37.349	2.938\\
37.354	2.940\\
37.359	2.941\\
37.363	2.943\\
37.368	2.945\\
37.373	2.947\\
37.378	2.949\\
37.382	2.951\\
37.387	2.953\\
37.392	2.955\\
37.396	2.957\\
37.401	2.958\\
37.406	2.960\\
37.411	2.962\\
37.415	2.964\\
37.420	2.966\\
37.425	2.968\\
37.429	2.970\\
37.434	2.972\\
37.439	2.974\\
37.444	2.975\\
37.448	2.977\\
37.453	2.979\\
37.458	2.981\\
37.462	2.983\\
37.467	2.985\\
37.472	2.987\\
37.477	2.989\\
37.481	2.990\\
37.486	2.992\\
37.491	2.994\\
37.495	2.996\\
37.500	2.998\\
37.505	3.000\\
37.509	3.002\\
37.514	3.004\\
37.519	3.005\\
37.523	3.007\\
37.528	3.009\\
37.533	3.011\\
37.537	3.013\\
37.542	3.015\\
37.547	3.017\\
37.551	3.018\\
37.556	3.020\\
37.561	3.022\\
37.565	3.024\\
37.570	3.026\\
37.575	3.028\\
37.579	3.030\\
37.584	3.031\\
37.589	3.033\\
37.593	3.035\\
37.598	3.037\\
37.603	3.039\\
37.607	3.041\\
37.612	3.043\\
37.616	3.044\\
37.621	3.046\\
37.626	3.048\\
37.630	3.050\\
37.635	3.052\\
37.640	3.054\\
37.644	3.056\\
37.649	3.057\\
37.653	3.059\\
37.658	3.061\\
37.663	3.063\\
37.667	3.065\\
37.672	3.067\\
37.676	3.068\\
37.681	3.070\\
37.686	3.072\\
37.690	3.074\\
37.695	3.076\\
37.699	3.078\\
37.704	3.079\\
37.709	3.081\\
37.713	3.083\\
37.718	3.085\\
37.722	3.087\\
37.727	3.089\\
37.732	3.090\\
37.736	3.092\\
37.741	3.094\\
37.745	3.096\\
37.750	3.098\\
37.754	3.100\\
37.759	3.101\\
37.764	3.103\\
37.768	3.105\\
37.773	3.107\\
37.777	3.109\\
37.782	3.111\\
37.786	3.112\\
37.791	3.114\\
37.795	3.116\\
37.800	3.118\\
37.804	3.120\\
37.809	3.121\\
37.814	3.123\\
37.818	3.125\\
37.823	3.127\\
37.827	3.129\\
37.832	3.130\\
37.836	3.132\\
37.841	3.134\\
37.845	3.136\\
37.850	3.138\\
37.854	3.139\\
37.859	3.141\\
37.863	3.143\\
37.868	3.145\\
37.872	3.147\\
37.877	3.148\\
37.881	3.150\\
37.886	3.152\\
37.890	3.154\\
37.895	3.156\\
37.899	3.157\\
37.904	3.159\\
37.908	3.161\\
37.913	3.163\\
37.917	3.165\\
37.922	3.166\\
37.926	3.168\\
37.931	3.170\\
37.935	3.172\\
37.939	3.174\\
37.944	3.175\\
37.948	3.177\\
37.953	3.179\\
37.957	3.181\\
37.962	3.182\\
37.966	3.184\\
37.971	3.186\\
37.975	3.188\\
37.980	3.190\\
37.984	3.191\\
37.988	3.193\\
37.993	3.195\\
37.997	3.197\\
38.002	3.198\\
38.006	3.200\\
38.011	3.202\\
38.015	3.204\\
38.019	3.205\\
38.024	3.207\\
38.028	3.209\\
38.033	3.211\\
38.037	3.213\\
38.041	3.214\\
38.046	3.216\\
38.050	3.218\\
38.055	3.220\\
38.059	3.221\\
38.063	3.223\\
38.068	3.225\\
38.072	3.227\\
38.077	3.228\\
38.081	3.230\\
38.085	3.232\\
38.090	3.234\\
38.094	3.235\\
38.098	3.237\\
38.103	3.239\\
38.107	3.241\\
38.111	3.242\\
38.116	3.244\\
38.120	3.246\\
38.125	3.247\\
38.129	3.249\\
38.133	3.251\\
38.138	3.253\\
38.142	3.254\\
38.146	3.256\\
38.151	3.258\\
38.155	3.260\\
38.159	3.261\\
38.164	3.263\\
38.168	3.265\\
38.172	3.267\\
38.176	3.268\\
38.181	3.270\\
38.185	3.272\\
38.189	3.273\\
38.194	3.275\\
38.198	3.277\\
38.202	3.279\\
38.207	3.280\\
38.211	3.282\\
38.215	3.284\\
38.219	3.285\\
38.224	3.287\\
38.228	3.289\\
38.232	3.291\\
38.237	3.292\\
38.241	3.294\\
38.245	3.296\\
38.249	3.297\\
38.254	3.299\\
38.258	3.301\\
38.262	3.303\\
38.266	3.304\\
38.271	3.306\\
38.275	3.308\\
38.279	3.309\\
38.283	3.311\\
38.288	3.313\\
38.292	3.314\\
38.296	3.316\\
38.300	3.318\\
38.305	3.319\\
38.309	3.321\\
38.313	3.323\\
38.317	3.325\\
38.322	3.326\\
38.326	3.328\\
38.330	3.330\\
38.334	3.331\\
38.338	3.333\\
38.343	3.335\\
38.347	3.336\\
38.351	3.338\\
38.355	3.340\\
38.359	3.341\\
38.364	3.343\\
38.368	3.345\\
38.372	3.346\\
38.376	3.348\\
38.380	3.350\\
38.384	3.351\\
38.389	3.353\\
38.393	3.355\\
38.397	3.356\\
38.401	3.358\\
38.405	3.360\\
38.409	3.361\\
38.413	3.363\\
38.418	3.365\\
38.422	3.366\\
38.426	3.368\\
38.430	3.370\\
38.434	3.371\\
38.438	3.373\\
38.442	3.374\\
38.446	3.376\\
38.450	3.378\\
38.454	3.379\\
38.458	3.381\\
38.463	3.383\\
38.467	3.384\\
38.471	3.386\\
38.475	3.387\\
38.479	3.389\\
38.483	3.391\\
38.487	3.392\\
38.491	3.394\\
38.495	3.396\\
38.499	3.397\\
38.504	3.399\\
38.508	3.401\\
38.512	3.402\\
38.516	3.404\\
38.520	3.405\\
38.524	3.407\\
38.528	3.409\\
38.532	3.410\\
38.536	3.412\\
38.540	3.414\\
38.545	3.415\\
38.549	3.417\\
38.553	3.419\\
38.557	3.420\\
38.561	3.422\\
38.565	3.424\\
38.569	3.425\\
38.573	3.427\\
38.577	3.428\\
38.582	3.430\\
38.586	3.432\\
38.590	3.433\\
38.594	3.435\\
38.598	3.437\\
38.602	3.438\\
38.606	3.440\\
38.610	3.442\\
38.614	3.443\\
38.619	3.445\\
38.623	3.447\\
38.627	3.448\\
38.631	3.450\\
38.635	3.451\\
38.639	3.453\\
38.643	3.455\\
38.647	3.456\\
38.652	3.458\\
38.656	3.460\\
38.660	3.461\\
38.664	3.463\\
38.668	3.465\\
38.672	3.466\\
38.676	3.468\\
38.680	3.470\\
38.685	3.471\\
38.689	3.473\\
38.693	3.475\\
38.697	3.476\\
38.701	3.478\\
38.705	3.480\\
38.709	3.481\\
38.714	3.483\\
38.718	3.484\\
38.722	3.486\\
38.726	3.488\\
38.730	3.489\\
38.734	3.491\\
38.738	3.493\\
38.742	3.494\\
38.747	3.496\\
38.751	3.498\\
38.755	3.499\\
38.759	3.501\\
38.763	3.503\\
38.767	3.504\\
38.771	3.506\\
38.776	3.508\\
38.780	3.509\\
38.784	3.511\\
38.788	3.513\\
38.792	3.514\\
38.796	3.516\\
38.800	3.518\\
38.805	3.519\\
38.809	3.521\\
38.813	3.523\\
38.817	3.524\\
38.821	3.526\\
38.825	3.527\\
38.829	3.529\\
38.834	3.531\\
38.838	3.532\\
38.842	3.534\\
38.846	3.536\\
38.850	3.537\\
38.854	3.539\\
38.858	3.541\\
38.863	3.542\\
38.867	3.544\\
38.871	3.546\\
38.875	3.547\\
38.879	3.549\\
38.883	3.551\\
38.887	3.552\\
38.892	3.554\\
38.896	3.556\\
38.900	3.557\\
38.904	3.559\\
38.908	3.561\\
38.912	3.562\\
38.916	3.564\\
38.921	3.566\\
38.925	3.567\\
38.929	3.569\\
38.933	3.570\\
38.937	3.572\\
38.941	3.574\\
38.945	3.575\\
38.950	3.577\\
38.954	3.579\\
38.958	3.580\\
38.962	3.582\\
38.966	3.584\\
38.970	3.585\\
38.974	3.587\\
38.978	3.589\\
38.983	3.590\\
38.987	3.592\\
38.991	3.594\\
38.995	3.595\\
38.999	3.597\\
39.003	3.599\\
39.007	3.600\\
39.012	3.602\\
39.016	3.604\\
39.020	3.605\\
39.024	3.607\\
39.028	3.609\\
39.032	3.610\\
39.036	3.612\\
39.041	3.614\\
39.045	3.615\\
39.049	3.617\\
39.053	3.618\\
39.057	3.620\\
39.061	3.622\\
39.065	3.623\\
39.070	3.625\\
39.074	3.627\\
39.078	3.628\\
39.082	3.630\\
39.086	3.632\\
39.090	3.633\\
39.094	3.635\\
39.099	3.637\\
39.103	3.638\\
39.107	3.640\\
39.111	3.642\\
39.115	3.643\\
39.119	3.645\\
39.123	3.647\\
39.128	3.648\\
39.132	3.650\\
39.136	3.652\\
39.140	3.653\\
39.144	3.655\\
39.148	3.656\\
39.152	3.658\\
39.156	3.660\\
39.161	3.661\\
39.165	3.663\\
39.169	3.665\\
39.173	3.666\\
39.177	3.668\\
39.181	3.670\\
39.185	3.671\\
39.190	3.673\\
39.194	3.675\\
39.198	3.676\\
39.202	3.678\\
39.206	3.680\\
39.210	3.681\\
39.214	3.683\\
39.218	3.685\\
39.223	3.686\\
39.227	3.688\\
39.231	3.689\\
39.235	3.691\\
39.239	3.693\\
39.243	3.694\\
39.247	3.696\\
39.251	3.698\\
39.256	3.699\\
39.260	3.701\\
39.264	3.703\\
39.268	3.704\\
39.272	3.706\\
39.276	3.708\\
39.280	3.709\\
39.284	3.711\\
39.289	3.713\\
39.293	3.714\\
39.297	3.716\\
39.301	3.717\\
39.305	3.719\\
39.309	3.721\\
39.313	3.722\\
39.317	3.724\\
39.321	3.726\\
39.326	3.727\\
39.330	3.729\\
39.334	3.731\\
39.338	3.732\\
39.342	3.734\\
39.346	3.736\\
39.350	3.737\\
39.354	3.739\\
39.358	3.740\\
39.363	3.742\\
39.367	3.744\\
39.371	3.745\\
39.375	3.747\\
39.379	3.749\\
39.383	3.750\\
39.387	3.752\\
39.391	3.754\\
39.395	3.755\\
39.400	3.757\\
39.404	3.759\\
39.408	3.760\\
39.412	3.762\\
39.416	3.763\\
39.420	3.765\\
39.424	3.767\\
39.428	3.768\\
39.432	3.770\\
39.437	3.772\\
39.441	3.773\\
39.445	3.775\\
39.449	3.777\\
39.453	3.778\\
39.457	3.780\\
39.461	3.781\\
39.465	3.783\\
39.469	3.785\\
39.473	3.786\\
39.477	3.788\\
39.482	3.790\\
39.486	3.791\\
39.490	3.793\\
39.494	3.795\\
39.498	3.796\\
39.502	3.798\\
39.506	3.799\\
39.510	3.801\\
39.514	3.803\\
39.518	3.804\\
39.522	3.806\\
39.527	3.808\\
39.531	3.809\\
39.535	3.811\\
39.539	3.813\\
39.543	3.814\\
39.547	3.816\\
39.551	3.817\\
39.555	3.819\\
39.559	3.821\\
39.563	3.822\\
39.567	3.824\\
39.571	3.826\\
39.576	3.827\\
39.580	3.829\\
39.584	3.830\\
39.588	3.832\\
39.592	3.834\\
39.596	3.835\\
39.600	3.837\\
39.604	3.839\\
39.608	3.840\\
39.612	3.842\\
39.616	3.843\\
39.620	3.845\\
39.624	3.847\\
39.628	3.848\\
39.632	3.850\\
39.637	3.852\\
39.641	3.853\\
39.645	3.855\\
39.649	3.856\\
39.653	3.858\\
39.657	3.860\\
39.661	3.861\\
39.665	3.863\\
39.669	3.865\\
39.673	3.866\\
39.677	3.868\\
39.681	3.869\\
39.685	3.871\\
39.689	3.873\\
39.693	3.874\\
39.697	3.876\\
39.701	3.877\\
39.705	3.879\\
39.709	3.881\\
39.714	3.882\\
39.718	3.884\\
39.722	3.886\\
39.726	3.887\\
39.730	3.889\\
39.734	3.890\\
39.738	3.892\\
39.742	3.894\\
39.746	3.895\\
39.750	3.897\\
39.754	3.898\\
39.758	3.900\\
39.762	3.902\\
39.766	3.903\\
39.770	3.905\\
39.774	3.906\\
39.778	3.908\\
39.782	3.910\\
39.786	3.911\\
39.790	3.913\\
39.794	3.914\\
39.798	3.916\\
39.802	3.918\\
39.806	3.919\\
39.810	3.921\\
39.814	3.923\\
39.818	3.924\\
39.822	3.926\\
39.826	3.927\\
39.830	3.929\\
39.834	3.931\\
39.838	3.932\\
39.842	3.934\\
39.846	3.935\\
39.850	3.937\\
39.854	3.939\\
39.858	3.940\\
39.862	3.942\\
39.866	3.943\\
39.870	3.945\\
39.874	3.946\\
39.878	3.948\\
39.882	3.950\\
39.886	3.951\\
39.890	3.953\\
39.894	3.954\\
39.898	3.956\\
39.902	3.958\\
39.906	3.959\\
39.910	3.961\\
39.914	3.962\\
39.918	3.964\\
39.922	3.966\\
39.926	3.967\\
39.930	3.969\\
39.934	3.970\\
39.938	3.972\\
39.942	3.974\\
39.946	3.975\\
39.950	3.977\\
39.954	3.978\\
39.958	3.980\\
39.962	3.981\\
39.966	3.983\\
39.970	3.985\\
39.974	3.986\\
39.978	3.988\\
39.982	3.989\\
39.986	3.991\\
39.990	3.993\\
39.993	3.994\\
39.997	3.996\\
40.001	3.997\\
40.005	3.998\\
40.009	3.998\\
40.013	3.998\\
40.017	3.998\\
40.021	3.998\\
40.025	3.998\\
40.029	3.998\\
40.033	3.998\\
40.037	3.998\\
40.041	3.998\\
40.045	3.998\\
40.049	3.998\\
40.053	3.998\\
40.057	3.998\\
40.060	3.998\\
40.064	3.998\\
40.068	3.998\\
40.072	3.998\\
40.076	3.998\\
40.080	3.998\\
40.084	3.998\\
40.088	3.998\\
40.092	3.998\\
40.096	3.998\\
40.100	3.998\\
40.104	3.998\\
40.107	3.998\\
40.111	3.998\\
40.115	3.998\\
40.119	3.998\\
40.123	3.998\\
40.127	3.998\\
40.131	3.998\\
40.135	3.998\\
40.139	3.998\\
40.143	3.998\\
40.146	3.998\\
40.150	3.998\\
40.154	3.998\\
40.158	3.998\\
40.162	3.998\\
40.166	3.998\\
40.170	3.998\\
40.174	3.998\\
40.178	3.998\\
40.181	3.998\\
40.185	3.998\\
40.189	3.998\\
40.193	3.998\\
40.197	3.998\\
40.201	3.998\\
40.205	3.998\\
40.209	3.998\\
40.212	3.998\\
40.216	3.998\\
40.220	3.998\\
40.224	3.998\\
40.228	3.998\\
40.232	3.998\\
40.236	3.998\\
40.240	3.998\\
40.243	3.998\\
40.247	3.998\\
40.251	3.998\\
40.255	3.998\\
40.259	3.998\\
40.263	3.998\\
40.267	3.998\\
40.270	3.998\\
40.274	3.998\\
40.278	3.998\\
40.282	3.998\\
40.286	3.998\\
40.290	3.998\\
40.293	3.998\\
40.297	3.998\\
40.301	3.998\\
40.305	3.998\\
40.309	3.998\\
40.313	3.998\\
40.316	3.998\\
40.320	3.998\\
40.324	3.998\\
40.328	3.998\\
40.332	3.998\\
40.336	3.998\\
40.339	3.998\\
40.343	3.998\\
40.347	3.998\\
40.351	3.998\\
40.355	3.998\\
40.359	3.998\\
40.362	3.998\\
40.366	3.998\\
40.370	3.998\\
40.374	3.998\\
40.378	3.998\\
40.381	3.998\\
40.385	3.998\\
40.389	3.998\\
40.393	3.998\\
40.397	3.998\\
40.400	3.998\\
40.404	3.998\\
40.408	3.998\\
40.412	3.998\\
40.416	3.998\\
40.419	3.998\\
40.423	3.998\\
40.427	3.998\\
40.431	3.998\\
40.435	3.998\\
40.438	3.998\\
40.442	3.998\\
40.446	3.998\\
40.450	3.998\\
40.453	3.998\\
40.457	3.998\\
40.461	3.998\\
40.465	3.998\\
40.469	3.998\\
40.472	3.998\\
40.476	3.998\\
40.480	3.998\\
40.484	3.998\\
40.487	3.998\\
40.491	3.998\\
40.495	3.998\\
40.499	3.998\\
40.503	3.998\\
40.506	3.998\\
40.510	3.998\\
40.514	3.998\\
40.518	3.998\\
40.521	3.998\\
40.525	3.998\\
40.529	3.998\\
40.533	3.998\\
40.536	3.998\\
40.540	3.998\\
40.544	3.998\\
40.548	3.998\\
40.551	3.998\\
40.555	3.998\\
40.559	3.998\\
40.563	3.998\\
40.566	3.998\\
40.570	3.998\\
40.574	3.998\\
40.577	3.998\\
40.581	3.998\\
40.585	3.998\\
40.589	3.998\\
40.592	3.998\\
40.596	3.998\\
40.600	3.998\\
40.604	3.998\\
40.607	3.998\\
40.611	3.998\\
40.615	3.998\\
40.619	3.998\\
40.622	3.998\\
40.626	3.998\\
40.630	3.998\\
40.633	3.998\\
40.637	3.998\\
40.641	3.998\\
40.645	3.998\\
40.648	3.998\\
40.652	3.998\\
40.656	3.998\\
40.659	3.998\\
40.663	3.998\\
40.667	3.998\\
40.670	3.998\\
40.674	3.998\\
40.678	3.998\\
40.682	3.998\\
40.685	3.998\\
40.689	3.998\\
40.693	3.998\\
40.696	3.998\\
40.700	3.998\\
40.704	3.998\\
40.707	3.998\\
40.711	3.998\\
40.715	3.998\\
40.718	3.998\\
40.722	3.998\\
40.726	3.998\\
40.730	3.998\\
40.733	3.998\\
40.737	3.998\\
40.741	3.998\\
40.744	3.998\\
40.748	3.998\\
40.752	3.998\\
40.755	3.998\\
40.759	3.998\\
40.763	3.998\\
40.766	3.998\\
40.770	3.998\\
40.774	3.998\\
40.777	3.998\\
40.781	3.998\\
40.785	3.998\\
40.788	3.998\\
40.792	3.998\\
40.796	3.998\\
40.799	3.998\\
40.803	3.998\\
40.806	3.998\\
40.810	3.998\\
40.814	3.998\\
40.817	3.998\\
40.821	3.998\\
40.825	3.998\\
40.828	3.998\\
40.832	3.998\\
40.836	3.998\\
40.839	3.998\\
40.843	3.998\\
40.847	3.998\\
40.850	3.998\\
40.854	3.998\\
40.857	3.998\\
40.861	3.998\\
40.865	3.998\\
40.868	3.998\\
40.872	3.998\\
40.876	3.998\\
40.879	3.998\\
40.883	3.998\\
40.887	3.998\\
40.890	3.998\\
40.894	3.998\\
40.897	3.998\\
40.901	3.998\\
40.905	3.998\\
40.908	3.998\\
40.912	3.998\\
40.915	3.998\\
40.919	3.998\\
40.923	3.998\\
40.926	3.998\\
40.930	3.998\\
40.934	3.998\\
40.937	3.998\\
40.941	3.998\\
40.944	3.998\\
40.948	3.998\\
40.952	3.998\\
40.955	3.998\\
40.959	3.998\\
40.962	3.998\\
40.966	3.998\\
40.970	3.998\\
40.973	3.998\\
40.977	3.998\\
40.980	3.998\\
40.984	3.998\\
40.987	3.998\\
40.991	3.998\\
40.995	3.998\\
40.998	3.998\\
41.002	3.998\\
41.005	3.998\\
41.009	3.998\\
41.013	3.998\\
41.016	3.998\\
41.020	3.998\\
41.023	3.998\\
41.027	3.998\\
41.030	3.998\\
41.034	3.998\\
41.038	3.998\\
41.041	3.998\\
41.045	3.998\\
41.048	3.998\\
41.052	3.998\\
41.055	3.998\\
41.059	3.998\\
41.062	3.998\\
41.066	3.998\\
41.070	3.998\\
41.073	3.998\\
41.077	3.998\\
41.080	3.998\\
41.084	3.998\\
41.087	3.998\\
41.091	3.998\\
41.094	3.998\\
41.098	3.998\\
41.102	3.998\\
41.105	3.998\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
41.105	3.998\\
41.109	3.998\\
41.112	3.998\\
41.116	3.998\\
41.119	3.998\\
41.123	3.998\\
41.126	3.998\\
41.130	3.998\\
41.133	3.998\\
41.137	3.998\\
41.141	3.998\\
41.144	3.998\\
41.148	3.998\\
41.151	3.998\\
41.155	3.998\\
41.158	3.998\\
41.162	3.998\\
41.165	3.998\\
41.169	3.998\\
41.172	3.998\\
41.176	3.998\\
41.179	3.998\\
41.183	3.998\\
41.186	3.998\\
41.190	3.998\\
41.193	3.998\\
41.197	3.998\\
41.200	3.998\\
41.204	3.998\\
41.207	3.998\\
41.211	3.998\\
41.214	3.998\\
41.218	3.998\\
41.221	3.998\\
41.225	3.998\\
41.228	3.998\\
41.232	3.998\\
41.235	3.998\\
41.239	3.998\\
41.242	3.998\\
41.246	3.998\\
41.249	3.998\\
41.253	3.998\\
41.256	3.998\\
41.260	3.998\\
41.263	3.998\\
41.267	3.998\\
41.270	3.998\\
41.274	3.998\\
41.277	3.998\\
41.281	3.998\\
41.284	3.998\\
41.288	3.998\\
41.291	3.998\\
41.295	3.998\\
41.298	3.998\\
41.302	3.998\\
41.305	3.998\\
41.309	3.998\\
41.312	3.998\\
41.316	3.998\\
41.319	3.998\\
41.322	3.998\\
41.326	3.998\\
41.329	3.998\\
41.333	3.998\\
41.336	3.998\\
41.340	3.998\\
41.343	3.998\\
41.347	3.998\\
41.350	3.998\\
41.354	3.998\\
41.357	3.998\\
41.361	3.998\\
41.364	3.998\\
41.367	3.998\\
41.371	3.998\\
41.374	3.998\\
41.378	3.998\\
41.381	3.998\\
41.385	3.998\\
41.388	3.998\\
41.392	3.998\\
41.395	3.998\\
41.398	3.998\\
41.402	3.998\\
41.405	3.998\\
41.409	3.998\\
41.412	3.998\\
41.416	3.998\\
41.419	3.998\\
41.422	3.998\\
41.426	3.998\\
41.429	3.998\\
41.432	3.998\\
41.436	3.998\\
41.439	3.998\\
41.443	3.998\\
41.446	3.998\\
41.449	3.998\\
41.453	3.998\\
41.456	3.998\\
41.459	3.998\\
41.463	3.998\\
41.466	3.998\\
41.470	3.998\\
41.473	3.998\\
41.476	3.998\\
41.480	3.998\\
41.483	3.998\\
41.487	3.998\\
41.490	3.998\\
41.493	3.998\\
41.497	3.998\\
41.500	3.998\\
41.503	3.998\\
41.507	3.998\\
41.510	3.998\\
41.514	3.998\\
41.517	3.998\\
41.521	3.998\\
41.524	3.998\\
41.527	3.998\\
41.531	3.998\\
41.534	3.998\\
41.538	3.998\\
41.541	3.998\\
41.545	3.998\\
41.548	3.998\\
41.551	3.998\\
41.555	3.998\\
41.558	3.998\\
41.562	3.998\\
41.565	3.998\\
41.569	3.998\\
41.572	3.998\\
41.576	3.998\\
41.579	3.998\\
41.582	3.998\\
41.586	3.998\\
41.589	3.998\\
41.593	3.998\\
41.596	3.998\\
41.600	3.998\\
41.603	3.998\\
41.607	3.998\\
41.610	3.998\\
41.614	3.998\\
41.617	3.998\\
41.621	3.998\\
41.624	3.998\\
41.628	3.998\\
41.631	3.998\\
41.635	3.998\\
41.638	3.998\\
41.642	3.998\\
41.645	3.998\\
41.649	3.998\\
41.652	3.998\\
41.656	3.998\\
41.659	3.998\\
41.663	3.998\\
41.666	3.998\\
41.670	3.998\\
41.673	3.998\\
41.677	3.998\\
41.680	3.998\\
41.684	3.998\\
41.687	3.998\\
41.691	3.998\\
41.694	3.998\\
41.698	3.998\\
41.701	3.998\\
41.705	3.998\\
41.709	3.998\\
41.712	3.998\\
41.716	3.998\\
41.719	3.998\\
41.723	3.998\\
41.726	3.998\\
41.730	3.998\\
41.733	3.998\\
41.737	3.998\\
41.740	3.998\\
41.744	3.998\\
41.747	3.998\\
41.751	3.998\\
41.755	3.998\\
41.758	3.998\\
41.762	3.998\\
41.765	3.998\\
41.769	3.998\\
41.772	3.998\\
41.776	3.998\\
41.779	3.998\\
41.783	3.998\\
41.787	3.998\\
41.790	3.998\\
41.794	3.998\\
41.797	3.998\\
41.801	3.998\\
41.804	3.998\\
41.808	3.998\\
41.812	3.998\\
41.815	3.998\\
41.819	3.998\\
41.822	3.998\\
41.826	3.998\\
41.830	3.998\\
41.833	3.998\\
41.837	3.998\\
41.840	3.998\\
41.844	3.998\\
41.847	3.998\\
41.851	3.998\\
41.855	3.998\\
41.858	3.998\\
41.862	3.998\\
41.865	3.998\\
41.869	3.998\\
41.873	3.998\\
41.876	3.998\\
41.880	3.998\\
41.883	3.998\\
41.887	3.998\\
41.891	3.998\\
41.894	3.998\\
41.898	3.998\\
41.901	3.998\\
41.905	3.998\\
41.909	3.998\\
41.912	3.998\\
41.916	3.998\\
41.920	3.998\\
41.923	3.998\\
41.927	3.998\\
41.930	3.998\\
41.934	3.998\\
41.938	3.998\\
41.941	3.998\\
41.945	3.998\\
41.948	3.998\\
41.952	3.998\\
41.956	3.998\\
41.959	3.998\\
41.963	3.998\\
41.967	3.998\\
41.970	3.998\\
41.974	3.998\\
41.978	3.998\\
41.981	3.998\\
41.985	3.998\\
41.988	3.998\\
41.992	3.998\\
41.996	3.998\\
41.999	3.998\\
42.003	3.998\\
42.007	3.998\\
42.010	3.998\\
42.014	3.998\\
42.018	3.998\\
42.021	3.998\\
42.025	3.998\\
42.028	3.998\\
42.032	3.998\\
42.036	3.998\\
42.039	3.998\\
42.043	3.998\\
42.047	3.998\\
42.050	3.998\\
42.054	3.998\\
42.058	3.998\\
42.061	3.998\\
42.065	3.998\\
42.069	3.998\\
42.072	3.998\\
42.076	3.998\\
42.080	3.998\\
42.083	3.998\\
42.087	3.998\\
42.091	3.998\\
42.094	3.998\\
42.098	3.998\\
42.102	3.998\\
42.105	3.998\\
42.109	3.998\\
42.113	3.998\\
42.116	3.998\\
42.120	3.998\\
42.124	3.998\\
42.127	3.998\\
42.131	3.998\\
42.135	3.998\\
42.138	3.998\\
42.142	3.998\\
42.146	3.998\\
42.149	3.998\\
42.153	3.998\\
42.157	3.998\\
42.160	3.998\\
42.164	3.998\\
42.168	3.998\\
42.171	3.998\\
42.175	3.998\\
42.179	3.998\\
42.182	3.998\\
42.186	3.998\\
42.190	3.998\\
42.193	3.998\\
42.197	3.998\\
42.201	3.998\\
42.204	3.998\\
42.208	3.998\\
42.212	3.998\\
42.216	3.998\\
42.219	3.998\\
42.223	3.998\\
42.227	3.998\\
42.230	3.998\\
42.234	3.998\\
42.238	3.998\\
42.241	3.998\\
42.245	3.998\\
42.249	3.998\\
42.252	3.998\\
42.256	3.998\\
42.260	3.998\\
42.264	3.998\\
42.267	3.998\\
42.271	3.998\\
42.275	3.998\\
42.278	3.998\\
42.282	3.998\\
42.286	3.998\\
42.289	3.998\\
42.293	3.998\\
42.297	3.998\\
42.301	3.998\\
42.304	3.998\\
42.308	3.998\\
42.312	3.998\\
42.315	3.998\\
42.319	3.998\\
42.323	3.998\\
42.326	3.998\\
42.330	3.998\\
42.334	3.998\\
42.338	3.998\\
42.341	3.998\\
42.345	3.998\\
42.349	3.998\\
42.352	3.998\\
42.356	3.998\\
42.360	3.998\\
42.364	3.998\\
42.367	3.998\\
42.371	3.998\\
42.375	3.998\\
42.378	3.998\\
42.382	3.998\\
42.386	3.998\\
42.390	3.998\\
42.393	3.998\\
42.397	3.998\\
42.401	3.998\\
42.404	3.998\\
42.408	3.998\\
42.412	3.998\\
42.416	3.998\\
42.419	3.998\\
42.423	3.998\\
42.427	3.998\\
42.431	3.998\\
42.434	3.998\\
42.438	3.998\\
42.442	3.998\\
42.445	3.998\\
42.449	3.998\\
42.453	3.998\\
42.457	3.998\\
42.460	3.998\\
42.464	3.998\\
42.468	3.998\\
42.472	3.998\\
42.475	3.998\\
42.479	3.998\\
42.483	3.998\\
42.486	3.998\\
42.490	3.998\\
42.494	3.998\\
42.498	3.998\\
42.501	3.998\\
42.505	3.998\\
42.509	3.998\\
42.513	3.998\\
42.516	3.998\\
42.520	3.998\\
42.524	3.998\\
42.528	3.998\\
42.531	3.998\\
42.535	3.998\\
42.539	3.998\\
42.542	3.998\\
42.546	3.998\\
42.550	3.998\\
42.554	3.998\\
42.557	3.998\\
42.561	3.998\\
42.565	3.998\\
42.569	3.998\\
42.572	3.998\\
42.576	3.998\\
42.580	3.998\\
42.584	3.998\\
42.587	3.998\\
42.591	3.998\\
42.595	3.998\\
42.599	3.998\\
42.602	3.998\\
42.606	3.998\\
42.610	3.998\\
42.614	3.998\\
42.617	3.998\\
42.621	3.998\\
42.625	3.998\\
42.629	3.998\\
42.632	3.998\\
42.636	3.998\\
42.640	3.998\\
42.644	3.998\\
42.647	3.998\\
42.651	3.998\\
42.655	3.998\\
42.659	3.998\\
42.662	3.998\\
42.666	3.998\\
42.670	3.998\\
42.674	3.998\\
42.677	3.998\\
42.681	3.998\\
42.685	3.998\\
42.689	3.998\\
42.692	3.998\\
42.696	3.998\\
42.700	3.998\\
42.704	3.998\\
42.707	3.998\\
42.711	3.998\\
42.715	3.998\\
42.719	3.998\\
42.722	3.998\\
42.726	3.998\\
42.730	3.998\\
42.734	3.998\\
42.737	3.998\\
42.741	3.998\\
42.745	3.998\\
42.749	3.998\\
42.752	3.998\\
42.756	3.998\\
42.760	3.998\\
42.764	3.998\\
42.767	3.998\\
42.771	3.998\\
42.775	3.998\\
42.779	3.998\\
42.783	3.998\\
42.786	3.998\\
42.790	3.998\\
42.794	3.998\\
42.798	3.998\\
42.801	3.998\\
42.805	3.998\\
42.809	3.998\\
42.813	3.998\\
42.816	3.998\\
42.820	3.998\\
42.824	3.998\\
42.828	3.998\\
42.831	3.998\\
42.835	3.998\\
42.839	3.998\\
42.843	3.998\\
42.846	3.998\\
42.850	3.998\\
42.854	3.998\\
42.858	3.998\\
42.862	3.998\\
42.865	3.998\\
42.869	3.998\\
42.873	3.998\\
42.877	3.998\\
42.880	3.998\\
42.884	3.998\\
42.888	3.998\\
42.892	3.998\\
42.895	3.998\\
42.899	3.998\\
42.903	3.998\\
42.907	3.998\\
42.911	3.998\\
42.914	3.998\\
42.918	3.998\\
42.922	3.998\\
42.926	3.998\\
42.929	3.998\\
42.933	3.998\\
42.937	3.998\\
42.941	3.998\\
42.945	3.998\\
42.948	3.998\\
42.952	3.998\\
42.956	3.998\\
42.960	3.998\\
42.963	3.998\\
42.967	3.998\\
42.971	3.998\\
42.975	3.998\\
42.978	3.998\\
42.982	3.998\\
42.986	3.998\\
42.990	3.998\\
42.994	3.998\\
42.997	3.998\\
43.001	3.998\\
43.005	3.998\\
43.009	3.998\\
43.012	3.998\\
43.016	3.998\\
43.020	3.998\\
43.024	3.998\\
43.028	3.998\\
43.031	3.998\\
43.035	3.998\\
43.039	3.998\\
43.043	3.998\\
43.046	3.998\\
43.050	3.998\\
43.054	3.998\\
43.058	3.998\\
43.062	3.998\\
43.065	3.998\\
43.069	3.998\\
43.073	3.998\\
43.077	3.998\\
43.080	3.998\\
43.084	3.998\\
43.088	3.998\\
43.092	3.998\\
43.096	3.998\\
43.099	3.998\\
43.103	3.998\\
43.107	3.998\\
43.111	3.998\\
43.115	3.998\\
43.118	3.998\\
43.122	3.998\\
43.126	3.998\\
43.130	3.998\\
43.133	3.998\\
43.137	3.998\\
43.141	3.998\\
43.145	3.998\\
43.149	3.998\\
43.152	3.998\\
43.156	3.998\\
43.160	3.998\\
43.164	3.998\\
43.167	3.998\\
43.171	3.998\\
43.175	3.998\\
43.179	3.998\\
43.183	3.998\\
43.186	3.998\\
43.190	3.998\\
43.194	3.998\\
43.198	3.998\\
43.202	3.998\\
43.205	3.998\\
43.209	3.998\\
43.213	3.998\\
43.217	3.998\\
43.220	3.998\\
43.224	3.998\\
43.228	3.998\\
43.232	3.998\\
43.236	3.998\\
43.239	3.998\\
43.243	3.998\\
43.247	3.998\\
43.251	3.998\\
43.255	3.998\\
43.258	3.998\\
43.262	3.998\\
43.266	3.998\\
43.270	3.998\\
43.274	3.998\\
43.277	3.998\\
43.281	3.998\\
43.285	3.998\\
43.289	3.998\\
43.292	3.998\\
43.296	3.998\\
43.300	3.998\\
43.304	3.998\\
43.308	3.998\\
43.311	3.998\\
43.315	3.998\\
43.319	3.998\\
43.323	3.998\\
43.327	3.998\\
43.330	3.998\\
43.334	3.998\\
43.338	3.998\\
43.342	3.998\\
43.346	3.998\\
43.349	3.998\\
43.353	3.998\\
43.357	3.998\\
43.361	3.998\\
43.365	3.998\\
43.368	3.998\\
43.372	3.998\\
43.376	3.998\\
43.380	3.998\\
43.383	3.998\\
43.387	3.998\\
43.391	3.998\\
43.395	3.998\\
43.399	3.998\\
43.402	3.998\\
43.406	3.998\\
43.410	3.998\\
43.414	3.998\\
43.418	3.998\\
43.421	3.998\\
43.425	3.998\\
43.429	3.998\\
43.433	3.998\\
43.437	3.998\\
43.440	3.998\\
43.444	3.998\\
43.448	3.998\\
43.452	3.998\\
43.456	3.998\\
43.459	3.998\\
43.463	3.998\\
43.467	3.998\\
43.471	3.998\\
43.475	3.998\\
43.478	3.998\\
43.482	3.998\\
43.486	3.998\\
43.490	3.998\\
43.494	3.998\\
43.497	3.998\\
43.501	3.998\\
43.505	3.998\\
43.509	3.998\\
43.513	3.998\\
43.516	3.998\\
43.520	3.998\\
43.524	3.998\\
43.528	3.998\\
43.532	3.998\\
43.535	3.998\\
43.539	3.998\\
43.543	3.998\\
43.547	3.998\\
43.551	3.998\\
43.554	3.998\\
43.558	3.998\\
43.562	3.998\\
43.566	3.998\\
43.570	3.998\\
43.573	3.998\\
43.577	3.998\\
43.581	3.998\\
43.585	3.998\\
43.589	3.998\\
43.592	3.998\\
43.596	3.998\\
43.600	3.998\\
43.604	3.998\\
43.608	3.998\\
43.611	3.998\\
43.615	3.998\\
43.619	3.998\\
43.623	3.998\\
43.627	3.998\\
43.630	3.998\\
43.634	3.998\\
43.638	3.998\\
43.642	3.998\\
43.646	3.998\\
43.649	3.998\\
43.653	3.998\\
43.657	3.998\\
43.661	3.998\\
43.665	3.998\\
43.668	3.998\\
43.672	3.998\\
43.676	3.998\\
43.680	3.998\\
43.684	3.998\\
43.687	3.998\\
43.691	3.998\\
43.695	3.998\\
43.699	3.998\\
43.703	3.998\\
43.706	3.998\\
43.710	3.998\\
43.714	3.998\\
43.718	3.998\\
43.722	3.998\\
43.725	3.998\\
43.729	3.998\\
43.733	3.998\\
43.737	3.998\\
43.741	3.998\\
43.744	3.998\\
43.748	3.998\\
43.752	3.998\\
43.756	3.998\\
43.760	3.998\\
43.763	3.998\\
43.767	3.998\\
43.771	3.998\\
43.775	3.998\\
43.779	3.998\\
43.782	3.998\\
43.786	3.998\\
43.790	3.998\\
43.794	3.998\\
43.798	3.998\\
43.801	3.998\\
43.805	3.998\\
43.809	3.998\\
43.813	3.998\\
43.817	3.998\\
43.820	3.998\\
43.824	3.998\\
43.828	3.998\\
43.832	3.998\\
43.836	3.998\\
43.839	3.998\\
43.843	3.998\\
43.847	3.998\\
43.851	3.998\\
43.855	3.998\\
43.858	3.998\\
43.862	3.998\\
43.866	3.998\\
43.870	3.998\\
43.874	3.998\\
43.878	3.998\\
43.881	3.998\\
43.885	3.998\\
43.889	3.998\\
43.893	3.998\\
43.897	3.998\\
43.900	3.998\\
43.904	3.998\\
43.908	3.998\\
43.912	3.998\\
43.916	3.998\\
43.919	3.998\\
43.923	3.998\\
43.927	3.998\\
43.931	3.998\\
43.935	3.998\\
43.938	3.998\\
43.942	3.998\\
43.946	3.998\\
43.950	3.998\\
43.954	3.998\\
43.957	3.998\\
43.961	3.998\\
43.965	3.998\\
43.969	3.998\\
43.973	3.998\\
43.976	3.998\\
43.980	3.998\\
43.984	3.998\\
43.988	3.998\\
43.992	3.998\\
43.996	3.998\\
43.999	3.998\\
44.003	3.998\\
44.007	3.998\\
44.011	3.998\\
44.015	3.998\\
44.018	3.998\\
44.022	3.998\\
44.026	3.998\\
44.030	3.998\\
44.034	3.998\\
44.037	3.998\\
44.041	3.998\\
44.045	3.998\\
44.049	3.998\\
44.053	3.998\\
44.056	3.998\\
44.060	3.998\\
44.064	3.998\\
44.068	3.998\\
44.072	3.998\\
44.075	3.998\\
44.079	3.998\\
44.083	3.998\\
44.087	3.998\\
44.091	3.998\\
44.095	3.998\\
44.098	3.998\\
44.102	3.998\\
44.106	3.998\\
44.110	3.998\\
44.114	3.998\\
44.117	3.998\\
44.121	3.998\\
44.125	3.998\\
44.129	3.998\\
44.133	3.998\\
44.136	3.998\\
44.140	3.998\\
44.144	3.998\\
44.148	3.998\\
44.152	3.998\\
44.155	3.998\\
44.159	3.998\\
44.163	3.998\\
44.167	3.998\\
44.171	3.998\\
44.174	3.998\\
44.178	3.998\\
44.182	3.998\\
44.186	3.998\\
44.190	3.998\\
44.194	3.998\\
44.197	3.998\\
44.201	3.998\\
44.205	3.998\\
44.209	3.998\\
44.213	3.998\\
44.216	3.998\\
44.220	3.998\\
44.224	3.998\\
44.228	3.998\\
44.232	3.998\\
44.235	3.998\\
44.239	3.998\\
44.243	3.998\\
44.247	3.998\\
44.251	3.998\\
44.254	3.998\\
44.258	3.998\\
44.262	3.998\\
44.266	3.998\\
44.270	3.998\\
44.274	3.998\\
44.277	3.998\\
44.281	3.998\\
44.285	3.998\\
44.289	3.998\\
44.293	3.998\\
44.296	3.998\\
44.300	3.998\\
44.304	3.998\\
44.308	3.998\\
44.312	3.998\\
44.315	3.998\\
44.319	3.998\\
44.323	3.998\\
44.327	3.998\\
44.331	3.998\\
44.335	3.998\\
44.338	3.998\\
44.342	3.998\\
44.346	3.998\\
44.350	3.998\\
44.354	3.998\\
44.357	3.998\\
44.361	3.998\\
44.365	3.998\\
44.369	3.998\\
44.373	3.998\\
44.376	3.998\\
44.380	3.998\\
44.384	3.998\\
44.388	3.998\\
44.392	3.998\\
44.395	3.998\\
44.399	3.998\\
44.403	3.998\\
44.407	3.998\\
44.411	3.998\\
44.415	3.998\\
44.418	3.998\\
44.422	3.998\\
44.426	3.998\\
44.430	3.998\\
44.434	3.998\\
44.437	3.998\\
44.441	3.998\\
44.445	3.998\\
44.449	3.998\\
44.453	3.998\\
44.456	3.998\\
44.460	3.998\\
44.464	3.998\\
44.468	3.998\\
44.472	3.998\\
44.476	3.998\\
44.479	3.998\\
44.483	3.998\\
44.487	3.998\\
44.491	3.998\\
44.495	3.998\\
44.498	3.998\\
44.502	3.998\\
44.506	3.998\\
44.510	3.998\\
44.514	3.998\\
44.517	3.998\\
44.521	3.998\\
44.525	3.998\\
44.529	3.998\\
44.533	3.998\\
44.537	3.998\\
44.540	3.998\\
44.544	3.998\\
44.548	3.998\\
44.552	3.998\\
44.556	3.998\\
44.559	3.998\\
44.563	3.998\\
44.567	3.998\\
44.571	3.998\\
44.575	3.998\\
44.578	3.998\\
44.582	3.998\\
44.586	3.998\\
44.590	3.998\\
44.594	3.998\\
44.598	3.998\\
44.601	3.998\\
44.605	3.998\\
44.609	3.998\\
44.613	3.998\\
44.617	3.998\\
44.620	3.998\\
44.624	3.998\\
44.628	3.998\\
44.632	3.998\\
44.636	3.998\\
44.639	3.998\\
44.643	3.998\\
44.647	3.998\\
44.651	3.998\\
44.655	3.998\\
44.659	3.998\\
44.662	3.998\\
44.666	3.998\\
44.670	3.998\\
44.674	3.998\\
44.678	3.998\\
44.681	3.998\\
44.685	3.998\\
44.689	3.998\\
44.693	3.998\\
44.697	3.998\\
44.700	3.998\\
44.704	3.998\\
44.708	3.998\\
44.712	3.998\\
44.716	3.998\\
44.720	3.998\\
44.723	3.998\\
44.727	3.998\\
44.731	3.998\\
44.735	3.998\\
44.739	3.998\\
44.742	3.998\\
44.746	3.998\\
44.750	3.998\\
44.754	3.998\\
44.758	3.998\\
44.762	3.998\\
44.765	3.998\\
44.769	3.998\\
44.773	3.998\\
44.777	3.998\\
44.781	3.998\\
44.784	3.998\\
44.788	3.998\\
44.792	3.998\\
44.796	3.998\\
44.800	3.998\\
44.803	3.998\\
44.807	3.998\\
44.811	3.998\\
44.815	3.998\\
44.819	3.998\\
44.823	3.998\\
44.826	3.998\\
44.830	3.998\\
44.834	3.998\\
44.838	3.998\\
44.842	3.998\\
44.845	3.998\\
44.849	3.998\\
44.853	3.998\\
44.857	3.998\\
44.861	3.998\\
44.864	3.998\\
44.868	3.998\\
44.872	3.998\\
44.876	3.998\\
44.880	3.998\\
44.884	3.998\\
44.887	3.998\\
44.891	3.998\\
44.895	3.998\\
44.899	3.998\\
44.903	3.998\\
44.906	3.998\\
44.910	3.998\\
44.914	3.998\\
44.918	3.998\\
44.922	3.998\\
44.926	3.998\\
44.929	3.998\\
44.933	3.998\\
44.937	3.998\\
44.941	3.998\\
44.945	3.998\\
44.948	3.998\\
44.952	3.998\\
44.956	3.998\\
44.960	3.998\\
44.964	3.998\\
44.967	3.998\\
44.971	3.998\\
44.975	3.998\\
44.979	3.998\\
44.983	3.998\\
44.987	3.998\\
44.990	3.998\\
44.994	3.998\\
44.998	3.998\\
45.002	3.998\\
45.006	3.998\\
45.009	3.998\\
45.013	3.998\\
45.017	3.998\\
45.021	3.998\\
45.025	3.998\\
45.028	3.998\\
45.032	3.998\\
45.036	3.998\\
45.040	3.998\\
45.044	3.998\\
45.048	3.998\\
45.051	3.998\\
45.055	3.998\\
45.059	3.998\\
45.063	3.998\\
45.067	3.998\\
45.070	3.998\\
45.074	3.998\\
45.078	3.998\\
45.082	3.998\\
45.086	3.998\\
45.090	3.998\\
45.093	3.998\\
45.097	3.998\\
45.101	3.998\\
45.105	3.998\\
45.109	3.998\\
45.112	3.998\\
45.116	3.998\\
45.120	3.998\\
45.124	3.998\\
45.128	3.998\\
45.131	3.998\\
45.135	3.998\\
45.139	3.998\\
45.143	3.998\\
45.147	3.998\\
45.151	3.998\\
45.154	3.998\\
45.158	3.998\\
45.162	3.998\\
45.166	3.998\\
45.170	3.998\\
45.173	3.998\\
45.177	3.998\\
45.181	3.998\\
45.185	3.998\\
45.189	3.998\\
45.193	3.998\\
45.196	3.998\\
45.200	3.998\\
45.204	3.998\\
45.208	3.998\\
45.212	3.998\\
45.215	3.998\\
45.219	3.998\\
45.223	3.998\\
45.227	3.998\\
45.231	3.998\\
45.235	3.998\\
45.238	3.998\\
45.242	3.998\\
45.246	3.998\\
45.250	3.998\\
45.254	3.998\\
45.257	3.998\\
45.261	3.998\\
45.265	3.998\\
45.269	3.998\\
45.273	3.998\\
45.276	3.998\\
45.280	3.998\\
45.284	3.998\\
45.288	3.998\\
45.292	3.998\\
45.296	3.998\\
45.299	3.998\\
45.303	3.998\\
45.307	3.998\\
45.311	3.998\\
45.315	3.998\\
45.318	3.998\\
45.322	3.998\\
45.326	3.998\\
45.330	3.998\\
45.334	3.998\\
45.338	3.998\\
45.341	3.998\\
45.345	3.998\\
45.349	3.998\\
45.353	3.998\\
45.357	3.998\\
45.360	3.998\\
45.364	3.998\\
45.368	3.998\\
45.372	3.998\\
45.376	3.998\\
45.379	3.998\\
45.383	3.998\\
45.387	3.998\\
45.391	3.998\\
45.395	3.998\\
45.399	3.998\\
45.402	3.998\\
45.406	3.998\\
45.410	3.998\\
45.414	3.998\\
45.418	3.998\\
45.421	3.998\\
45.425	3.998\\
45.429	3.998\\
45.433	3.998\\
45.437	3.998\\
45.441	3.998\\
45.444	3.998\\
45.448	3.998\\
45.452	3.998\\
45.456	3.998\\
45.460	3.998\\
45.463	3.998\\
45.467	3.998\\
45.471	3.998\\
45.475	3.998\\
45.479	3.998\\
45.483	3.998\\
45.486	3.998\\
45.490	3.998\\
45.494	3.998\\
45.498	3.998\\
45.502	3.998\\
45.505	3.998\\
45.509	3.998\\
45.513	3.998\\
45.517	3.998\\
45.521	3.998\\
45.524	3.998\\
45.528	3.998\\
45.532	3.998\\
45.536	3.998\\
45.540	3.998\\
45.544	3.998\\
45.547	3.998\\
45.551	3.998\\
45.555	3.998\\
45.559	3.998\\
45.563	3.998\\
45.566	3.998\\
45.570	3.998\\
45.574	3.998\\
45.578	3.998\\
45.582	3.998\\
45.586	3.998\\
45.589	3.998\\
45.593	3.998\\
45.597	3.998\\
45.601	3.998\\
45.605	3.998\\
45.608	3.998\\
45.612	3.998\\
45.616	3.998\\
45.620	3.998\\
45.624	3.998\\
45.628	3.998\\
45.631	3.998\\
45.635	3.998\\
45.639	3.998\\
45.643	3.998\\
45.647	3.998\\
45.650	3.998\\
45.654	3.998\\
45.658	3.998\\
45.662	3.998\\
45.666	3.998\\
45.669	3.998\\
45.673	3.998\\
45.677	3.998\\
45.681	3.998\\
45.685	3.998\\
45.689	3.998\\
45.692	3.998\\
45.696	3.998\\
45.700	3.998\\
45.704	3.998\\
45.708	3.998\\
45.711	3.998\\
45.715	3.998\\
45.719	3.998\\
45.723	3.998\\
45.727	3.998\\
45.731	3.998\\
45.734	3.998\\
45.738	3.998\\
45.742	3.998\\
45.746	3.998\\
45.750	3.998\\
45.753	3.998\\
45.757	3.998\\
45.761	3.998\\
45.765	3.998\\
45.769	3.998\\
45.773	3.998\\
45.776	3.998\\
45.780	3.998\\
45.784	3.998\\
45.788	3.998\\
45.792	3.998\\
45.795	3.998\\
45.799	3.998\\
45.803	3.998\\
45.807	3.998\\
45.811	3.998\\
45.815	3.998\\
45.818	3.998\\
45.822	3.998\\
45.826	3.998\\
45.830	3.998\\
45.834	3.998\\
45.837	3.998\\
45.841	3.998\\
45.845	3.998\\
45.849	3.998\\
45.853	3.998\\
45.856	3.998\\
45.860	3.998\\
45.864	3.998\\
45.868	3.998\\
45.872	3.998\\
45.876	3.998\\
45.879	3.998\\
45.883	3.998\\
45.887	3.998\\
45.891	3.998\\
45.895	3.998\\
45.898	3.998\\
45.902	3.998\\
45.906	3.998\\
45.910	3.998\\
45.914	3.998\\
45.918	3.998\\
45.921	3.998\\
45.925	3.998\\
45.929	3.998\\
45.933	3.998\\
45.937	3.998\\
45.940	3.998\\
45.944	3.998\\
45.948	3.998\\
45.952	3.998\\
45.956	3.998\\
45.960	3.998\\
45.963	3.998\\
45.967	3.998\\
45.971	3.998\\
45.975	3.998\\
45.979	3.998\\
45.982	3.998\\
45.986	3.998\\
45.990	3.998\\
45.994	3.998\\
45.998	3.998\\
46.001	3.998\\
46.005	3.998\\
46.009	3.998\\
46.013	3.998\\
46.017	3.998\\
46.021	3.998\\
46.024	3.998\\
46.028	3.998\\
46.032	3.998\\
46.036	3.998\\
46.040	3.998\\
46.043	3.998\\
46.047	3.998\\
46.051	3.998\\
46.055	3.998\\
46.059	3.998\\
46.063	3.998\\
46.066	3.998\\
46.070	3.998\\
46.074	3.998\\
46.078	3.998\\
46.082	3.998\\
46.085	3.998\\
46.089	3.998\\
46.093	3.998\\
46.097	3.998\\
46.101	3.998\\
46.105	3.998\\
46.108	3.998\\
46.112	3.998\\
46.116	3.998\\
46.120	3.998\\
46.124	3.998\\
46.127	3.998\\
46.131	3.998\\
46.135	3.998\\
46.139	3.998\\
46.143	3.998\\
46.147	3.998\\
46.150	3.998\\
46.154	3.998\\
46.158	3.998\\
46.162	3.998\\
46.166	3.998\\
46.169	3.998\\
46.173	3.998\\
46.177	3.998\\
46.181	3.998\\
46.185	3.998\\
46.189	3.998\\
46.192	3.998\\
46.196	3.998\\
46.200	3.998\\
46.204	3.998\\
46.208	3.998\\
46.211	3.998\\
46.215	3.998\\
46.219	3.998\\
46.223	3.998\\
46.227	3.998\\
46.230	3.998\\
46.234	3.998\\
46.238	3.998\\
46.242	3.998\\
46.246	3.998\\
46.250	3.998\\
46.253	3.998\\
46.257	3.998\\
46.261	3.998\\
46.265	3.998\\
46.269	3.998\\
46.272	3.998\\
46.276	3.998\\
46.280	3.998\\
46.284	3.998\\
46.288	3.998\\
46.292	3.998\\
46.295	3.998\\
46.299	3.998\\
46.303	3.998\\
46.307	3.998\\
46.311	3.998\\
46.314	3.998\\
46.318	3.998\\
46.322	3.998\\
46.326	3.998\\
46.330	3.998\\
46.334	3.998\\
46.337	3.998\\
46.341	3.998\\
46.345	3.998\\
46.349	3.998\\
46.353	3.998\\
46.356	3.998\\
46.360	3.998\\
46.364	3.998\\
46.368	3.998\\
46.372	3.998\\
46.376	3.998\\
46.379	3.998\\
46.383	3.998\\
46.387	3.998\\
46.391	3.998\\
46.395	3.998\\
46.398	3.998\\
46.402	3.998\\
46.406	3.998\\
46.410	3.998\\
46.414	3.998\\
46.417	3.998\\
46.421	3.998\\
46.425	3.998\\
46.429	3.998\\
46.433	3.998\\
46.437	3.998\\
46.440	3.998\\
46.444	3.998\\
46.448	3.998\\
46.452	3.998\\
46.456	3.998\\
46.459	3.998\\
46.463	3.998\\
46.467	3.998\\
46.471	3.998\\
46.475	3.998\\
46.479	3.998\\
46.482	3.998\\
46.486	3.998\\
46.490	3.998\\
46.494	3.998\\
46.498	3.998\\
46.501	3.998\\
46.505	3.998\\
46.509	3.998\\
46.513	3.998\\
46.517	3.998\\
46.521	3.998\\
46.524	3.998\\
46.528	3.998\\
46.532	3.998\\
46.536	3.998\\
46.540	3.998\\
46.543	3.998\\
46.547	3.998\\
46.551	3.998\\
46.555	3.998\\
46.559	3.998\\
46.563	3.998\\
46.566	3.998\\
46.570	3.998\\
46.574	3.998\\
46.578	3.998\\
46.582	3.998\\
46.585	3.998\\
46.589	3.998\\
46.593	3.998\\
46.597	3.998\\
46.601	3.998\\
46.605	3.998\\
46.608	3.998\\
46.612	3.998\\
46.616	3.998\\
46.620	3.998\\
46.624	3.998\\
46.627	3.998\\
46.631	3.998\\
46.635	3.998\\
46.639	3.998\\
46.643	3.998\\
46.646	3.998\\
46.650	3.998\\
46.654	3.998\\
46.658	3.998\\
46.662	3.998\\
46.666	3.998\\
46.669	3.998\\
46.673	3.998\\
46.677	3.998\\
46.681	3.998\\
46.685	3.998\\
46.688	3.998\\
46.692	3.998\\
46.696	3.998\\
46.700	3.998\\
46.704	3.998\\
46.708	3.998\\
46.711	3.998\\
46.715	3.998\\
46.719	3.998\\
46.723	3.998\\
46.727	3.998\\
46.730	3.998\\
46.734	3.998\\
46.738	3.998\\
46.742	3.998\\
46.746	3.998\\
46.750	3.998\\
46.753	3.998\\
46.757	3.998\\
46.761	3.998\\
46.765	3.998\\
46.769	3.998\\
46.772	3.998\\
46.776	3.998\\
46.780	3.998\\
46.784	3.998\\
46.788	3.998\\
46.792	3.998\\
46.795	3.998\\
46.799	3.998\\
46.803	3.998\\
46.807	3.998\\
46.811	3.998\\
46.814	3.998\\
46.818	3.998\\
46.822	3.998\\
46.826	3.998\\
46.830	3.998\\
46.834	3.998\\
46.837	3.998\\
46.841	3.998\\
46.845	3.998\\
46.849	3.998\\
46.853	3.998\\
46.856	3.998\\
46.860	3.998\\
46.864	3.998\\
46.868	3.998\\
46.872	3.998\\
46.875	3.998\\
46.879	3.998\\
46.883	3.998\\
46.887	3.998\\
46.891	3.998\\
46.895	3.998\\
46.898	3.998\\
46.902	3.998\\
46.906	3.998\\
46.910	3.998\\
46.914	3.998\\
46.917	3.998\\
46.921	3.998\\
46.925	3.998\\
46.929	3.998\\
46.933	3.998\\
46.937	3.998\\
46.940	3.998\\
46.944	3.998\\
46.948	3.998\\
46.952	3.998\\
46.956	3.998\\
46.959	3.998\\
46.963	3.998\\
46.967	3.998\\
46.971	3.998\\
46.975	3.998\\
46.979	3.998\\
46.982	3.998\\
46.986	3.998\\
46.990	3.998\\
46.994	3.998\\
46.998	3.998\\
47.001	3.998\\
47.005	3.998\\
47.009	3.998\\
47.013	3.998\\
47.017	3.998\\
47.021	3.998\\
47.024	3.998\\
47.028	3.998\\
47.032	3.998\\
47.036	3.998\\
47.040	3.998\\
47.043	3.998\\
47.047	3.998\\
47.051	3.998\\
47.055	3.998\\
47.059	3.998\\
47.063	3.998\\
47.066	3.998\\
47.070	3.998\\
47.074	3.998\\
47.078	3.998\\
47.082	3.998\\
47.085	3.998\\
47.089	3.998\\
47.093	3.998\\
47.097	3.998\\
47.101	3.998\\
47.105	3.998\\
47.108	3.998\\
47.112	3.998\\
47.116	3.998\\
47.120	3.998\\
47.124	3.998\\
47.127	3.998\\
47.131	3.998\\
47.135	3.998\\
47.139	3.998\\
47.143	3.998\\
47.146	3.998\\
47.150	3.998\\
47.154	3.998\\
47.158	3.998\\
47.162	3.998\\
47.166	3.998\\
47.169	3.998\\
47.173	3.998\\
47.177	3.998\\
47.181	3.998\\
47.185	3.998\\
47.188	3.998\\
47.192	3.998\\
47.196	3.998\\
47.200	3.998\\
47.204	3.998\\
47.208	3.998\\
47.211	3.998\\
47.215	3.998\\
47.219	3.998\\
47.223	3.998\\
47.227	3.998\\
47.230	3.998\\
47.234	3.998\\
47.238	3.998\\
47.242	3.998\\
47.246	3.998\\
47.250	3.998\\
47.253	3.998\\
47.257	3.998\\
47.261	3.998\\
47.265	3.998\\
47.269	3.998\\
47.272	3.998\\
47.276	3.998\\
47.280	3.998\\
47.284	3.998\\
47.288	3.998\\
47.292	3.998\\
47.295	3.998\\
47.299	3.998\\
47.303	3.998\\
47.307	3.998\\
47.311	3.998\\
47.314	3.998\\
47.318	3.998\\
47.322	3.998\\
47.326	3.998\\
47.330	3.998\\
47.334	3.998\\
47.337	3.998\\
47.341	3.998\\
47.345	3.998\\
47.349	3.998\\
47.353	3.998\\
47.356	3.998\\
47.360	3.998\\
47.364	3.998\\
47.368	3.998\\
47.372	3.998\\
47.375	3.998\\
47.379	3.998\\
47.383	3.998\\
47.387	3.998\\
47.391	3.998\\
47.395	3.998\\
47.398	3.998\\
47.402	3.998\\
47.406	3.998\\
47.410	3.998\\
47.414	3.998\\
47.417	3.998\\
47.421	3.998\\
47.425	3.998\\
47.429	3.998\\
47.433	3.998\\
47.437	3.998\\
47.440	3.998\\
47.444	3.998\\
47.448	3.998\\
47.452	3.998\\
47.456	3.998\\
47.459	3.998\\
47.463	3.998\\
47.467	3.998\\
47.471	3.998\\
47.475	3.998\\
47.479	3.998\\
47.482	3.998\\
47.486	3.998\\
47.490	3.998\\
47.494	3.998\\
47.498	3.998\\
47.501	3.998\\
47.505	3.998\\
47.509	3.998\\
47.513	3.998\\
47.517	3.998\\
47.521	3.998\\
47.524	3.998\\
47.528	3.998\\
47.532	3.998\\
47.536	3.998\\
47.540	3.998\\
47.543	3.998\\
47.547	3.998\\
47.551	3.998\\
47.555	3.998\\
47.559	3.998\\
47.563	3.998\\
47.566	3.998\\
47.570	3.998\\
47.574	3.998\\
47.578	3.998\\
47.582	3.998\\
47.585	3.998\\
47.589	3.998\\
47.593	3.998\\
47.597	3.998\\
47.601	3.998\\
47.605	3.998\\
47.608	3.998\\
47.612	3.998\\
47.616	3.998\\
47.620	3.998\\
47.624	3.998\\
47.627	3.998\\
47.631	3.998\\
47.635	3.998\\
47.639	3.998\\
47.643	3.998\\
47.646	3.998\\
47.650	3.998\\
47.654	3.998\\
47.658	3.998\\
47.662	3.998\\
47.666	3.998\\
47.669	3.998\\
47.673	3.998\\
47.677	3.998\\
47.681	3.998\\
47.685	3.998\\
47.688	3.998\\
47.692	3.998\\
47.696	3.998\\
47.700	3.998\\
47.704	3.998\\
47.708	3.998\\
47.711	3.998\\
47.715	3.998\\
47.719	3.998\\
47.723	3.998\\
47.727	3.998\\
47.730	3.998\\
47.734	3.998\\
47.738	3.998\\
47.742	3.998\\
47.746	3.998\\
47.750	3.998\\
47.753	3.998\\
47.757	3.998\\
47.761	3.998\\
47.765	3.998\\
47.769	3.998\\
47.772	3.998\\
47.776	3.998\\
47.780	3.998\\
47.784	3.998\\
47.788	3.998\\
47.792	3.998\\
47.795	3.998\\
47.799	3.998\\
47.803	3.998\\
47.807	3.998\\
47.811	3.998\\
47.814	3.998\\
47.818	3.998\\
47.822	3.998\\
47.826	3.998\\
47.830	3.998\\
47.834	3.998\\
47.837	3.998\\
47.841	3.998\\
47.845	3.998\\
47.849	3.998\\
47.853	3.998\\
47.856	3.998\\
47.860	3.998\\
47.864	3.998\\
47.868	3.998\\
47.872	3.998\\
47.876	3.998\\
47.879	3.998\\
47.883	3.998\\
47.887	3.998\\
47.891	3.998\\
47.895	3.998\\
47.898	3.998\\
47.902	3.998\\
47.906	3.998\\
47.910	3.998\\
47.914	3.998\\
47.917	3.998\\
47.921	3.998\\
47.925	3.998\\
47.929	3.998\\
47.933	3.998\\
47.937	3.998\\
47.940	3.998\\
47.944	3.998\\
47.948	3.998\\
47.952	3.998\\
47.956	3.998\\
47.959	3.998\\
47.963	3.998\\
47.967	3.998\\
47.971	3.998\\
47.975	3.998\\
47.979	3.998\\
47.982	3.998\\
47.986	3.998\\
47.990	3.998\\
47.994	3.998\\
47.998	3.998\\
48.001	3.998\\
48.005	3.998\\
48.009	3.998\\
48.013	3.998\\
48.017	3.998\\
48.021	3.998\\
48.024	3.998\\
48.028	3.998\\
48.032	3.998\\
48.036	3.998\\
48.040	3.998\\
48.043	3.998\\
48.047	3.998\\
48.051	3.998\\
48.055	3.998\\
48.059	3.998\\
48.063	3.998\\
48.066	3.998\\
48.070	3.998\\
48.074	3.998\\
48.078	3.998\\
48.082	3.998\\
48.085	3.998\\
48.089	3.998\\
48.093	3.998\\
48.097	3.998\\
48.101	3.998\\
48.105	3.998\\
48.108	3.998\\
48.112	3.998\\
48.116	3.998\\
48.120	3.998\\
48.124	3.998\\
48.127	3.998\\
48.131	3.998\\
48.135	3.998\\
48.139	3.998\\
48.143	3.998\\
48.147	3.998\\
48.150	3.998\\
48.154	3.998\\
48.158	3.998\\
48.162	3.998\\
48.166	3.998\\
48.169	3.998\\
48.173	3.998\\
48.177	3.998\\
48.181	3.998\\
48.185	3.998\\
48.188	3.998\\
48.192	3.998\\
48.196	3.998\\
48.200	3.998\\
48.204	3.998\\
48.208	3.998\\
48.211	3.998\\
48.215	3.998\\
48.219	3.998\\
48.223	3.998\\
48.227	3.998\\
48.230	3.998\\
48.234	3.998\\
48.238	3.998\\
48.242	3.998\\
48.246	3.998\\
48.250	3.998\\
48.253	3.998\\
48.257	3.998\\
48.261	3.998\\
48.265	3.998\\
48.269	3.998\\
48.272	3.998\\
48.276	3.998\\
48.280	3.998\\
48.284	3.998\\
48.288	3.998\\
48.292	3.998\\
48.295	3.998\\
48.299	3.998\\
48.303	3.998\\
48.307	3.998\\
48.311	3.998\\
48.314	3.998\\
48.318	3.998\\
48.322	3.998\\
48.326	3.998\\
48.330	3.998\\
48.334	3.998\\
48.337	3.998\\
48.341	3.998\\
48.345	3.998\\
48.349	3.998\\
48.353	3.998\\
48.356	3.998\\
48.360	3.998\\
48.364	3.998\\
48.368	3.998\\
48.372	3.998\\
48.376	3.998\\
48.379	3.998\\
48.383	3.998\\
48.387	3.998\\
48.391	3.998\\
48.395	3.998\\
48.398	3.998\\
48.402	3.998\\
48.406	3.998\\
48.410	3.998\\
48.414	3.998\\
48.418	3.998\\
48.421	3.998\\
48.425	3.998\\
48.429	3.998\\
48.433	3.998\\
48.437	3.998\\
48.440	3.998\\
48.444	3.998\\
48.448	3.998\\
48.452	3.998\\
48.456	3.998\\
48.459	3.998\\
48.463	3.998\\
48.467	3.998\\
48.471	3.998\\
48.475	3.998\\
48.479	3.998\\
48.482	3.998\\
48.486	3.998\\
48.490	3.998\\
48.494	3.998\\
48.498	3.998\\
48.501	3.998\\
48.505	3.998\\
48.509	3.998\\
48.513	3.998\\
48.517	3.998\\
48.521	3.998\\
48.524	3.998\\
48.528	3.998\\
48.532	3.998\\
48.536	3.998\\
48.540	3.998\\
48.543	3.998\\
48.547	3.998\\
48.551	3.998\\
48.555	3.998\\
48.559	3.998\\
48.563	3.998\\
48.566	3.998\\
48.570	3.998\\
48.574	3.998\\
48.578	3.998\\
48.582	3.998\\
48.585	3.998\\
48.589	3.998\\
48.593	3.998\\
48.597	3.998\\
48.601	3.998\\
48.605	3.998\\
48.608	3.998\\
48.612	3.998\\
48.616	3.998\\
48.620	3.998\\
48.624	3.998\\
48.627	3.998\\
48.631	3.998\\
48.635	3.998\\
48.639	3.998\\
48.643	3.998\\
48.647	3.998\\
48.650	3.998\\
48.654	3.998\\
48.658	3.998\\
48.662	3.998\\
48.666	3.998\\
48.669	3.998\\
48.673	3.998\\
48.677	3.998\\
48.681	3.998\\
48.685	3.998\\
48.689	3.998\\
48.692	3.998\\
48.696	3.998\\
48.700	3.998\\
48.704	3.998\\
48.708	3.998\\
48.711	3.998\\
48.715	3.998\\
48.719	3.998\\
48.723	3.998\\
48.727	3.998\\
48.730	3.998\\
48.734	3.998\\
48.738	3.998\\
48.742	3.998\\
48.746	3.998\\
48.750	3.998\\
48.753	3.998\\
48.757	3.998\\
48.761	3.998\\
48.765	3.998\\
48.769	3.998\\
48.772	3.998\\
48.776	3.998\\
48.780	3.998\\
48.784	3.998\\
48.788	3.998\\
48.792	3.998\\
48.795	3.998\\
48.799	3.998\\
48.803	3.998\\
48.807	3.998\\
48.811	3.998\\
48.814	3.998\\
48.818	3.998\\
48.822	3.998\\
48.826	3.998\\
48.830	3.998\\
48.834	3.998\\
48.837	3.998\\
48.841	3.998\\
48.845	3.998\\
48.849	3.998\\
48.853	3.998\\
48.856	3.998\\
48.860	3.998\\
48.864	3.998\\
48.868	3.998\\
48.872	3.998\\
48.876	3.998\\
48.879	3.998\\
48.883	3.998\\
48.887	3.998\\
48.891	3.998\\
48.895	3.998\\
48.898	3.998\\
48.902	3.998\\
48.906	3.998\\
48.910	3.998\\
48.914	3.998\\
48.918	3.998\\
48.921	3.998\\
48.925	3.998\\
48.929	3.998\\
48.933	3.998\\
48.937	3.998\\
48.940	3.998\\
48.944	3.998\\
48.948	3.998\\
48.952	3.998\\
48.956	3.998\\
48.960	3.998\\
48.963	3.998\\
48.967	3.998\\
48.971	3.998\\
48.975	3.998\\
48.979	3.998\\
48.982	3.998\\
48.986	3.998\\
48.990	3.998\\
48.994	3.998\\
48.998	3.998\\
49.001	3.998\\
49.005	3.998\\
49.009	3.998\\
49.013	3.998\\
49.017	3.998\\
49.021	3.998\\
49.024	3.998\\
49.028	3.998\\
49.032	3.998\\
49.036	3.998\\
49.040	3.998\\
49.043	3.998\\
49.047	3.998\\
49.051	3.998\\
49.055	3.998\\
49.059	3.998\\
49.063	3.998\\
49.066	3.998\\
49.070	3.998\\
49.074	3.998\\
49.078	3.998\\
49.082	3.998\\
49.085	3.998\\
49.089	3.998\\
49.093	3.998\\
49.097	3.998\\
49.101	3.998\\
49.105	3.998\\
49.108	3.998\\
49.112	3.998\\
49.116	3.998\\
49.120	3.998\\
49.124	3.998\\
49.127	3.998\\
49.131	3.998\\
49.135	3.998\\
49.139	3.998\\
49.143	3.998\\
49.147	3.998\\
49.150	3.998\\
49.154	3.998\\
49.158	3.998\\
49.162	3.998\\
49.166	3.998\\
49.169	3.998\\
49.173	3.998\\
49.177	3.998\\
49.181	3.998\\
49.185	3.998\\
49.189	3.998\\
49.192	3.998\\
49.196	3.998\\
49.200	3.998\\
49.204	3.998\\
49.208	3.998\\
49.211	3.998\\
49.215	3.998\\
49.219	3.998\\
49.223	3.998\\
49.227	3.998\\
49.231	3.998\\
49.234	3.998\\
49.238	3.998\\
49.242	3.998\\
49.246	3.998\\
49.250	3.998\\
49.253	3.998\\
49.257	3.998\\
49.261	3.998\\
49.265	3.998\\
49.269	3.998\\
49.272	3.998\\
49.276	3.998\\
49.280	3.998\\
49.284	3.998\\
49.288	3.998\\
49.292	3.998\\
49.295	3.998\\
49.299	3.998\\
49.303	3.998\\
49.307	3.998\\
49.311	3.998\\
49.314	3.998\\
49.318	3.998\\
49.322	3.998\\
49.326	3.998\\
49.330	3.998\\
49.334	3.998\\
49.337	3.998\\
49.341	3.998\\
49.345	3.998\\
49.349	3.998\\
49.353	3.998\\
49.356	3.998\\
49.360	3.998\\
49.364	3.998\\
49.368	3.998\\
49.372	3.998\\
49.376	3.998\\
49.379	3.998\\
49.383	3.998\\
49.387	3.998\\
49.391	3.998\\
49.395	3.998\\
49.398	3.998\\
49.402	3.998\\
49.406	3.998\\
49.410	3.998\\
49.414	3.998\\
49.418	3.998\\
49.421	3.998\\
49.425	3.998\\
49.429	3.998\\
49.433	3.998\\
49.437	3.998\\
49.440	3.998\\
49.444	3.998\\
49.448	3.998\\
49.452	3.998\\
49.456	3.998\\
49.460	3.998\\
49.463	3.998\\
49.467	3.998\\
49.471	3.998\\
49.475	3.998\\
49.479	3.998\\
49.482	3.998\\
49.486	3.998\\
49.490	3.998\\
49.494	3.998\\
49.498	3.998\\
49.502	3.998\\
49.505	3.998\\
49.509	3.998\\
49.513	3.998\\
49.517	3.998\\
49.521	3.998\\
49.524	3.998\\
49.528	3.998\\
49.532	3.998\\
49.536	3.998\\
49.540	3.998\\
49.543	3.998\\
49.547	3.998\\
49.551	3.998\\
49.555	3.998\\
49.559	3.998\\
49.563	3.998\\
49.566	3.998\\
49.570	3.998\\
49.574	3.998\\
49.578	3.998\\
49.582	3.998\\
49.585	3.998\\
49.589	3.998\\
49.593	3.998\\
49.597	3.998\\
49.601	3.998\\
49.605	3.998\\
49.608	3.998\\
49.612	3.998\\
49.616	3.998\\
49.620	3.998\\
49.624	3.998\\
49.627	3.998\\
49.631	3.998\\
49.635	3.998\\
49.639	3.998\\
49.643	3.998\\
49.647	3.998\\
49.650	3.998\\
49.654	3.998\\
49.658	3.998\\
49.662	3.998\\
49.666	3.998\\
49.669	3.998\\
49.673	3.998\\
49.677	3.998\\
49.681	3.998\\
49.685	3.998\\
49.689	3.998\\
49.692	3.998\\
49.696	3.998\\
49.700	3.998\\
49.704	3.998\\
49.708	3.998\\
49.711	3.998\\
49.715	3.998\\
49.719	3.998\\
49.723	3.998\\
49.727	3.998\\
49.731	3.998\\
49.734	3.998\\
49.738	3.998\\
49.742	3.998\\
49.746	3.998\\
49.750	3.998\\
49.753	3.998\\
49.757	3.998\\
49.761	3.998\\
49.765	3.998\\
49.769	3.998\\
49.773	3.998\\
49.776	3.998\\
49.780	3.998\\
49.784	3.998\\
49.788	3.998\\
49.792	3.998\\
49.795	3.998\\
49.799	3.998\\
49.803	3.998\\
49.807	3.998\\
49.811	3.998\\
49.814	3.998\\
49.818	3.998\\
49.822	3.998\\
49.826	3.998\\
49.830	3.998\\
49.834	3.998\\
49.837	3.998\\
49.841	3.998\\
49.845	3.998\\
49.849	3.998\\
49.853	3.998\\
49.856	3.998\\
49.860	3.998\\
49.864	3.998\\
49.868	3.998\\
49.872	3.998\\
49.876	3.998\\
49.879	3.998\\
49.883	3.998\\
49.887	3.998\\
49.891	3.998\\
49.895	3.998\\
49.898	3.998\\
49.902	3.998\\
49.906	3.998\\
49.910	3.998\\
49.914	3.998\\
49.918	3.998\\
49.921	3.998\\
49.925	3.998\\
49.929	3.998\\
49.933	3.998\\
49.937	3.998\\
49.940	3.998\\
49.944	3.998\\
49.948	3.998\\
49.952	3.998\\
49.956	3.998\\
49.960	3.998\\
49.963	3.998\\
49.967	3.998\\
49.971	3.998\\
49.975	3.998\\
49.979	3.998\\
49.982	3.998\\
49.986	3.998\\
49.990	3.998\\
49.994	3.998\\
49.998	3.998\\
50.002	3.998\\
50.005	3.997\\
50.009	3.995\\
50.013	3.994\\
50.017	3.992\\
50.021	3.991\\
50.024	3.989\\
50.028	3.988\\
50.032	3.986\\
50.036	3.985\\
50.040	3.983\\
50.043	3.982\\
50.047	3.980\\
50.051	3.979\\
50.055	3.977\\
50.059	3.976\\
50.063	3.974\\
50.066	3.973\\
50.070	3.971\\
50.074	3.969\\
50.078	3.968\\
50.082	3.966\\
50.085	3.965\\
50.089	3.963\\
50.093	3.962\\
50.097	3.960\\
50.101	3.959\\
50.105	3.957\\
50.108	3.956\\
50.112	3.954\\
50.116	3.953\\
50.120	3.951\\
50.124	3.950\\
50.127	3.948\\
50.131	3.947\\
50.135	3.945\\
50.139	3.944\\
50.143	3.942\\
50.147	3.940\\
50.150	3.939\\
50.154	3.937\\
50.158	3.936\\
50.162	3.934\\
50.166	3.933\\
50.170	3.931\\
50.173	3.930\\
50.177	3.928\\
50.181	3.927\\
50.185	3.925\\
50.189	3.924\\
50.192	3.922\\
50.196	3.921\\
50.200	3.919\\
50.204	3.918\\
50.208	3.916\\
50.212	3.915\\
50.215	3.913\\
50.219	3.911\\
50.223	3.910\\
50.227	3.908\\
50.231	3.907\\
50.234	3.905\\
50.238	3.904\\
50.242	3.902\\
50.246	3.901\\
50.250	3.899\\
50.254	3.898\\
50.257	3.896\\
50.261	3.895\\
50.265	3.893\\
50.269	3.892\\
50.273	3.890\\
50.277	3.889\\
50.280	3.887\\
50.284	3.886\\
50.288	3.884\\
50.292	3.882\\
50.296	3.881\\
50.300	3.879\\
50.303	3.878\\
50.307	3.876\\
50.311	3.875\\
50.315	3.873\\
50.319	3.872\\
50.323	3.870\\
50.326	3.869\\
50.330	3.867\\
50.334	3.866\\
50.338	3.864\\
50.342	3.863\\
50.346	3.861\\
50.349	3.859\\
50.353	3.858\\
50.357	3.856\\
50.361	3.855\\
50.365	3.853\\
50.369	3.852\\
50.372	3.850\\
50.376	3.849\\
50.380	3.847\\
50.384	3.846\\
50.388	3.844\\
50.392	3.843\\
50.395	3.841\\
50.399	3.840\\
50.403	3.838\\
50.407	3.836\\
50.411	3.835\\
50.415	3.833\\
50.419	3.832\\
50.422	3.830\\
50.426	3.829\\
50.430	3.827\\
50.434	3.826\\
50.438	3.824\\
50.442	3.823\\
50.445	3.821\\
50.449	3.820\\
50.453	3.818\\
50.457	3.816\\
50.461	3.815\\
50.465	3.813\\
50.469	3.812\\
50.472	3.810\\
50.476	3.809\\
50.480	3.807\\
50.484	3.806\\
50.488	3.804\\
50.492	3.803\\
50.496	3.801\\
50.499	3.800\\
50.503	3.798\\
50.507	3.796\\
50.511	3.795\\
50.515	3.793\\
50.519	3.792\\
50.523	3.790\\
50.526	3.789\\
50.530	3.787\\
50.534	3.786\\
50.538	3.784\\
50.542	3.783\\
50.546	3.781\\
50.550	3.780\\
50.553	3.778\\
50.557	3.776\\
50.561	3.775\\
50.565	3.773\\
50.569	3.772\\
50.573	3.770\\
50.577	3.769\\
50.580	3.767\\
50.584	3.766\\
50.588	3.764\\
50.592	3.763\\
50.596	3.761\\
50.600	3.759\\
50.604	3.758\\
50.608	3.756\\
50.611	3.755\\
50.615	3.753\\
50.619	3.752\\
50.623	3.750\\
50.627	3.749\\
50.631	3.747\\
50.635	3.746\\
50.639	3.744\\
50.642	3.742\\
50.646	3.741\\
50.650	3.739\\
50.654	3.738\\
50.658	3.736\\
50.662	3.735\\
50.666	3.733\\
50.670	3.732\\
50.674	3.730\\
50.677	3.728\\
50.681	3.727\\
50.685	3.725\\
50.689	3.724\\
50.693	3.722\\
50.697	3.721\\
50.701	3.719\\
50.705	3.718\\
50.708	3.716\\
50.712	3.714\\
50.716	3.713\\
50.720	3.711\\
50.724	3.710\\
50.728	3.708\\
50.732	3.707\\
50.736	3.705\\
50.740	3.704\\
50.744	3.702\\
50.747	3.700\\
50.751	3.699\\
50.755	3.697\\
50.759	3.696\\
50.763	3.694\\
50.767	3.693\\
50.771	3.691\\
50.775	3.690\\
50.778	3.688\\
50.782	3.687\\
50.786	3.685\\
50.790	3.684\\
50.794	3.682\\
50.798	3.680\\
50.801	3.679\\
50.805	3.677\\
50.809	3.676\\
50.813	3.674\\
50.817	3.673\\
50.820	3.671\\
50.824	3.670\\
50.828	3.668\\
50.832	3.667\\
50.836	3.665\\
50.840	3.664\\
50.843	3.662\\
50.847	3.661\\
50.851	3.659\\
50.855	3.658\\
50.859	3.656\\
50.862	3.655\\
50.866	3.653\\
50.870	3.651\\
50.874	3.650\\
50.878	3.648\\
50.882	3.647\\
50.885	3.645\\
50.889	3.644\\
50.893	3.642\\
50.897	3.641\\
50.901	3.639\\
50.904	3.638\\
50.908	3.636\\
50.912	3.635\\
50.916	3.633\\
50.920	3.632\\
50.924	3.630\\
50.927	3.629\\
50.931	3.627\\
50.935	3.626\\
50.939	3.624\\
50.943	3.623\\
50.946	3.621\\
50.950	3.619\\
50.954	3.618\\
50.958	3.616\\
50.962	3.615\\
50.966	3.613\\
50.969	3.612\\
50.973	3.610\\
50.977	3.609\\
50.981	3.607\\
50.985	3.606\\
50.988	3.604\\
50.992	3.603\\
50.996	3.601\\
51.000	3.600\\
51.004	3.598\\
51.008	3.597\\
51.011	3.595\\
51.015	3.594\\
51.019	3.592\\
51.023	3.591\\
51.027	3.589\\
51.030	3.587\\
51.034	3.586\\
51.038	3.584\\
51.042	3.583\\
51.046	3.581\\
51.050	3.580\\
51.053	3.578\\
51.057	3.577\\
51.061	3.575\\
51.065	3.574\\
51.069	3.572\\
51.072	3.571\\
51.076	3.569\\
51.080	3.568\\
51.084	3.566\\
51.088	3.565\\
51.092	3.563\\
51.095	3.561\\
51.099	3.560\\
51.103	3.558\\
51.107	3.557\\
51.111	3.555\\
51.115	3.554\\
51.118	3.552\\
51.122	3.551\\
51.126	3.549\\
51.130	3.548\\
51.134	3.546\\
51.137	3.545\\
51.141	3.543\\
51.145	3.542\\
51.149	3.540\\
51.153	3.539\\
51.157	3.537\\
51.160	3.536\\
51.164	3.534\\
51.168	3.532\\
51.172	3.531\\
51.176	3.529\\
51.180	3.528\\
51.183	3.526\\
51.187	3.525\\
51.191	3.523\\
51.195	3.522\\
51.199	3.520\\
51.203	3.519\\
51.206	3.517\\
51.210	3.516\\
51.214	3.514\\
51.218	3.513\\
51.222	3.511\\
51.226	3.509\\
51.229	3.508\\
51.233	3.506\\
51.237	3.505\\
51.241	3.503\\
51.245	3.502\\
51.249	3.500\\
51.253	3.499\\
51.256	3.497\\
51.260	3.496\\
51.264	3.494\\
51.268	3.493\\
51.272	3.491\\
51.276	3.490\\
51.279	3.488\\
51.283	3.486\\
51.287	3.485\\
51.291	3.483\\
51.295	3.482\\
51.299	3.480\\
51.302	3.479\\
51.306	3.477\\
51.310	3.476\\
51.314	3.474\\
51.318	3.473\\
51.322	3.471\\
51.326	3.470\\
51.329	3.468\\
51.333	3.466\\
51.337	3.465\\
51.341	3.463\\
51.345	3.462\\
51.349	3.460\\
51.353	3.459\\
51.356	3.457\\
51.360	3.456\\
51.364	3.454\\
51.368	3.453\\
51.372	3.451\\
51.376	3.450\\
51.380	3.448\\
51.383	3.446\\
51.387	3.445\\
51.391	3.443\\
51.395	3.442\\
51.399	3.440\\
51.403	3.439\\
51.407	3.437\\
51.410	3.436\\
51.414	3.434\\
51.418	3.433\\
51.422	3.431\\
51.426	3.429\\
51.430	3.428\\
51.434	3.426\\
51.438	3.425\\
51.441	3.423\\
51.445	3.422\\
51.449	3.420\\
51.453	3.419\\
51.457	3.417\\
51.461	3.416\\
51.465	3.414\\
51.469	3.412\\
51.472	3.411\\
51.476	3.409\\
51.480	3.408\\
51.484	3.406\\
51.488	3.405\\
51.492	3.403\\
51.496	3.402\\
51.500	3.400\\
51.504	3.398\\
51.507	3.397\\
51.511	3.395\\
51.515	3.394\\
51.519	3.392\\
51.523	3.391\\
51.527	3.389\\
51.531	3.388\\
51.535	3.386\\
51.539	3.384\\
51.542	3.383\\
51.546	3.381\\
51.550	3.380\\
51.554	3.378\\
51.558	3.377\\
51.562	3.375\\
51.566	3.374\\
51.570	3.372\\
51.574	3.370\\
51.578	3.369\\
51.581	3.367\\
51.585	3.366\\
51.589	3.364\\
51.593	3.363\\
51.597	3.361\\
51.601	3.360\\
51.605	3.358\\
51.609	3.356\\
51.613	3.355\\
51.617	3.353\\
51.621	3.352\\
51.624	3.350\\
51.628	3.349\\
51.632	3.347\\
51.636	3.345\\
51.640	3.344\\
51.644	3.342\\
51.648	3.341\\
51.652	3.339\\
51.656	3.338\\
51.660	3.336\\
51.664	3.334\\
51.668	3.333\\
51.672	3.331\\
51.675	3.330\\
51.679	3.328\\
51.683	3.327\\
51.687	3.325\\
51.691	3.323\\
51.695	3.322\\
51.699	3.320\\
51.703	3.319\\
51.707	3.317\\
51.711	3.316\\
51.715	3.314\\
51.719	3.312\\
51.723	3.311\\
51.727	3.309\\
51.731	3.308\\
51.735	3.306\\
51.739	3.305\\
51.742	3.303\\
51.746	3.301\\
51.750	3.300\\
51.754	3.298\\
51.758	3.297\\
51.762	3.295\\
51.766	3.293\\
51.770	3.292\\
51.774	3.290\\
51.778	3.289\\
51.782	3.287\\
51.786	3.286\\
51.790	3.284\\
51.794	3.282\\
51.798	3.281\\
51.802	3.279\\
51.806	3.278\\
51.810	3.276\\
51.814	3.274\\
51.818	3.273\\
51.822	3.271\\
51.826	3.270\\
51.830	3.268\\
51.834	3.267\\
51.838	3.265\\
51.842	3.263\\
51.846	3.262\\
51.850	3.260\\
51.854	3.259\\
51.858	3.257\\
51.862	3.255\\
51.866	3.254\\
51.870	3.252\\
51.874	3.251\\
51.878	3.249\\
51.882	3.247\\
51.886	3.246\\
51.890	3.244\\
51.894	3.243\\
51.898	3.241\\
51.902	3.239\\
51.906	3.238\\
51.910	3.236\\
51.914	3.235\\
51.918	3.233\\
51.922	3.231\\
51.926	3.230\\
51.930	3.228\\
51.934	3.227\\
51.938	3.225\\
51.942	3.223\\
51.946	3.222\\
51.950	3.220\\
51.954	3.219\\
51.958	3.217\\
51.962	3.215\\
51.966	3.214\\
51.970	3.212\\
51.974	3.211\\
51.978	3.209\\
51.982	3.207\\
51.986	3.206\\
51.990	3.204\\
51.994	3.202\\
51.998	3.201\\
52.002	3.199\\
52.006	3.198\\
52.010	3.196\\
52.014	3.194\\
52.018	3.193\\
52.022	3.191\\
52.026	3.190\\
52.030	3.188\\
52.034	3.186\\
52.039	3.185\\
52.043	3.183\\
52.047	3.181\\
52.051	3.180\\
52.055	3.178\\
52.059	3.177\\
52.063	3.175\\
52.067	3.173\\
52.071	3.172\\
52.075	3.170\\
52.079	3.168\\
52.083	3.167\\
52.087	3.165\\
52.091	3.164\\
52.096	3.162\\
52.100	3.160\\
52.104	3.159\\
52.108	3.157\\
52.112	3.155\\
52.116	3.154\\
52.120	3.152\\
52.124	3.150\\
52.128	3.149\\
52.132	3.147\\
52.136	3.146\\
52.140	3.144\\
52.145	3.142\\
52.149	3.141\\
52.153	3.139\\
52.157	3.137\\
52.161	3.136\\
52.165	3.134\\
52.169	3.132\\
52.173	3.131\\
52.177	3.129\\
52.182	3.128\\
52.186	3.126\\
52.190	3.124\\
52.194	3.123\\
52.198	3.121\\
52.202	3.119\\
52.206	3.118\\
52.210	3.116\\
52.215	3.114\\
52.219	3.113\\
52.223	3.111\\
52.227	3.109\\
52.231	3.108\\
52.235	3.106\\
52.239	3.104\\
52.244	3.103\\
52.248	3.101\\
52.252	3.099\\
52.256	3.098\\
52.260	3.096\\
52.264	3.094\\
52.268	3.093\\
52.273	3.091\\
52.277	3.089\\
52.281	3.088\\
52.285	3.086\\
52.289	3.085\\
52.293	3.083\\
52.298	3.081\\
52.302	3.080\\
52.306	3.078\\
52.310	3.076\\
52.314	3.075\\
52.318	3.073\\
52.323	3.071\\
52.327	3.069\\
52.331	3.068\\
52.335	3.066\\
52.339	3.064\\
52.343	3.063\\
52.348	3.061\\
52.352	3.059\\
52.356	3.058\\
52.360	3.056\\
52.364	3.054\\
52.369	3.053\\
52.373	3.051\\
52.377	3.049\\
52.381	3.048\\
52.385	3.046\\
52.390	3.044\\
52.394	3.043\\
52.398	3.041\\
52.402	3.039\\
52.406	3.038\\
52.411	3.036\\
52.415	3.034\\
52.419	3.033\\
52.423	3.031\\
52.428	3.029\\
52.432	3.028\\
52.436	3.026\\
52.440	3.024\\
52.444	3.022\\
52.449	3.021\\
52.453	3.019\\
52.457	3.017\\
52.461	3.016\\
52.466	3.014\\
52.470	3.012\\
52.474	3.011\\
52.478	3.009\\
52.483	3.007\\
52.487	3.006\\
52.491	3.004\\
52.495	3.002\\
52.500	3.000\\
52.504	2.999\\
52.508	2.997\\
52.512	2.995\\
52.517	2.994\\
52.521	2.992\\
52.525	2.990\\
52.529	2.989\\
52.534	2.987\\
52.538	2.985\\
52.542	2.983\\
52.546	2.982\\
52.551	2.980\\
52.555	2.978\\
52.559	2.977\\
52.564	2.975\\
52.568	2.973\\
52.572	2.971\\
52.576	2.970\\
52.581	2.968\\
52.585	2.966\\
52.589	2.965\\
52.594	2.963\\
52.598	2.961\\
52.602	2.959\\
52.606	2.958\\
52.611	2.956\\
52.615	2.954\\
52.619	2.953\\
52.624	2.951\\
52.628	2.949\\
52.632	2.947\\
52.636	2.946\\
52.641	2.944\\
52.645	2.942\\
52.649	2.941\\
52.654	2.939\\
52.658	2.937\\
52.662	2.935\\
52.667	2.934\\
52.671	2.932\\
52.675	2.930\\
52.680	2.928\\
52.684	2.927\\
52.688	2.925\\
52.693	2.923\\
52.697	2.922\\
52.701	2.920\\
52.706	2.918\\
52.710	2.916\\
52.714	2.915\\
52.719	2.913\\
52.723	2.911\\
52.727	2.909\\
52.732	2.908\\
52.736	2.906\\
52.740	2.904\\
52.745	2.903\\
52.749	2.901\\
52.753	2.899\\
52.758	2.897\\
52.762	2.896\\
52.766	2.894\\
52.771	2.892\\
52.775	2.890\\
52.779	2.889\\
52.784	2.887\\
52.788	2.885\\
52.793	2.883\\
52.797	2.882\\
52.801	2.880\\
52.806	2.878\\
52.810	2.876\\
52.814	2.875\\
52.819	2.873\\
52.823	2.871\\
52.827	2.869\\
52.832	2.868\\
52.836	2.866\\
52.841	2.864\\
52.845	2.862\\
52.849	2.861\\
52.854	2.859\\
52.858	2.857\\
52.863	2.855\\
52.867	2.854\\
52.871	2.852\\
52.876	2.850\\
52.880	2.848\\
52.885	2.847\\
52.889	2.845\\
52.893	2.843\\
52.898	2.841\\
52.902	2.840\\
52.907	2.838\\
52.911	2.836\\
52.915	2.834\\
52.920	2.832\\
52.924	2.831\\
52.929	2.829\\
52.933	2.827\\
52.937	2.825\\
52.942	2.824\\
52.946	2.822\\
52.951	2.820\\
52.955	2.818\\
52.960	2.817\\
52.964	2.815\\
52.968	2.813\\
52.973	2.811\\
52.977	2.810\\
52.982	2.808\\
52.986	2.806\\
52.991	2.804\\
52.995	2.802\\
52.999	2.801\\
53.004	2.799\\
53.008	2.797\\
53.013	2.795\\
53.017	2.794\\
53.022	2.792\\
53.026	2.790\\
53.031	2.788\\
53.035	2.786\\
53.040	2.785\\
53.044	2.783\\
53.048	2.781\\
53.053	2.779\\
53.057	2.778\\
53.062	2.776\\
53.066	2.774\\
53.071	2.772\\
53.075	2.770\\
53.080	2.769\\
53.084	2.767\\
53.089	2.765\\
53.093	2.763\\
53.098	2.761\\
53.102	2.760\\
53.107	2.758\\
53.111	2.756\\
53.115	2.754\\
53.120	2.752\\
53.124	2.751\\
53.129	2.749\\
53.133	2.747\\
53.138	2.745\\
53.142	2.743\\
53.147	2.742\\
53.151	2.740\\
53.156	2.738\\
53.160	2.736\\
53.165	2.735\\
53.169	2.733\\
53.174	2.731\\
53.178	2.729\\
53.183	2.727\\
53.187	2.726\\
53.192	2.724\\
53.196	2.722\\
53.201	2.720\\
53.206	2.718\\
53.210	2.716\\
53.215	2.715\\
53.219	2.713\\
53.224	2.711\\
53.228	2.709\\
53.233	2.707\\
53.237	2.706\\
53.242	2.704\\
53.246	2.702\\
53.251	2.700\\
53.255	2.698\\
53.260	2.697\\
53.264	2.695\\
53.269	2.693\\
53.273	2.691\\
53.278	2.689\\
53.282	2.688\\
53.287	2.686\\
53.291	2.684\\
53.296	2.682\\
53.300	2.681\\
53.304	2.679\\
53.309	2.677\\
53.313	2.675\\
53.318	2.673\\
53.322	2.672\\
53.327	2.670\\
53.331	2.668\\
53.336	2.666\\
53.340	2.664\\
53.345	2.663\\
53.349	2.661\\
53.354	2.659\\
53.358	2.657\\
53.362	2.656\\
53.367	2.654\\
53.371	2.652\\
53.376	2.650\\
53.380	2.648\\
53.385	2.647\\
53.389	2.645\\
53.394	2.643\\
53.398	2.641\\
53.403	2.640\\
53.407	2.638\\
53.411	2.636\\
53.416	2.634\\
53.420	2.632\\
53.425	2.631\\
53.429	2.629\\
53.434	2.627\\
53.438	2.625\\
53.443	2.624\\
53.447	2.622\\
53.452	2.620\\
53.456	2.618\\
53.460	2.616\\
53.465	2.615\\
53.469	2.613\\
53.474	2.611\\
53.478	2.609\\
53.483	2.608\\
53.487	2.606\\
53.492	2.604\\
53.496	2.602\\
53.500	2.600\\
53.505	2.599\\
53.509	2.597\\
53.514	2.595\\
53.518	2.593\\
53.523	2.592\\
53.527	2.590\\
53.531	2.588\\
53.536	2.586\\
53.540	2.584\\
53.545	2.583\\
53.549	2.581\\
53.554	2.579\\
53.558	2.577\\
53.563	2.576\\
53.567	2.574\\
53.571	2.572\\
53.576	2.570\\
53.580	2.568\\
53.585	2.567\\
53.589	2.565\\
53.594	2.563\\
53.598	2.561\\
53.603	2.560\\
53.607	2.558\\
53.611	2.556\\
53.616	2.554\\
53.620	2.553\\
53.625	2.551\\
53.629	2.549\\
53.634	2.547\\
53.638	2.545\\
53.642	2.544\\
53.647	2.542\\
53.651	2.540\\
53.656	2.538\\
53.660	2.537\\
53.665	2.535\\
53.669	2.533\\
53.673	2.531\\
53.678	2.529\\
53.682	2.528\\
53.687	2.526\\
53.691	2.524\\
53.696	2.522\\
53.700	2.521\\
53.705	2.519\\
53.709	2.517\\
53.713	2.515\\
53.718	2.513\\
53.722	2.512\\
53.727	2.510\\
53.731	2.508\\
53.736	2.506\\
53.740	2.505\\
53.744	2.503\\
53.749	2.501\\
53.753	2.499\\
53.758	2.498\\
53.762	2.496\\
53.767	2.494\\
53.771	2.492\\
53.776	2.490\\
53.780	2.489\\
53.784	2.487\\
53.789	2.485\\
53.793	2.483\\
53.798	2.482\\
53.802	2.480\\
53.807	2.478\\
53.811	2.476\\
53.815	2.474\\
53.820	2.473\\
53.824	2.471\\
53.829	2.469\\
53.833	2.467\\
53.838	2.466\\
53.842	2.464\\
53.847	2.462\\
53.851	2.460\\
53.855	2.459\\
53.860	2.457\\
53.864	2.455\\
53.869	2.453\\
53.873	2.451\\
53.878	2.450\\
53.882	2.448\\
53.886	2.446\\
53.891	2.444\\
53.895	2.443\\
53.900	2.441\\
53.904	2.439\\
53.909	2.437\\
53.913	2.435\\
53.918	2.434\\
53.922	2.432\\
53.926	2.430\\
53.931	2.428\\
53.935	2.427\\
53.940	2.425\\
53.944	2.423\\
53.949	2.421\\
53.953	2.419\\
53.958	2.418\\
53.962	2.416\\
53.966	2.414\\
53.971	2.412\\
53.975	2.411\\
53.980	2.409\\
53.984	2.407\\
53.989	2.405\\
53.993	2.403\\
53.998	2.402\\
54.002	2.400\\
54.006	2.398\\
54.011	2.396\\
54.015	2.395\\
54.020	2.393\\
54.024	2.391\\
54.029	2.389\\
54.033	2.387\\
54.038	2.386\\
54.042	2.384\\
54.047	2.382\\
54.051	2.380\\
54.055	2.379\\
54.060	2.377\\
54.064	2.375\\
54.069	2.373\\
54.073	2.371\\
54.078	2.370\\
54.082	2.368\\
54.087	2.366\\
54.091	2.364\\
54.096	2.362\\
54.100	2.361\\
54.105	2.359\\
54.109	2.357\\
54.113	2.355\\
54.118	2.354\\
54.122	2.352\\
54.127	2.350\\
54.131	2.348\\
54.136	2.346\\
54.140	2.345\\
54.145	2.343\\
54.149	2.341\\
54.154	2.339\\
54.158	2.337\\
54.163	2.336\\
54.167	2.334\\
54.172	2.332\\
54.176	2.330\\
54.180	2.329\\
54.185	2.327\\
54.189	2.325\\
54.194	2.323\\
54.198	2.321\\
54.203	2.320\\
54.207	2.318\\
54.212	2.316\\
54.216	2.314\\
54.221	2.312\\
54.225	2.311\\
54.230	2.309\\
54.234	2.307\\
54.239	2.305\\
54.243	2.303\\
54.248	2.302\\
54.252	2.300\\
54.257	2.298\\
54.261	2.296\\
54.266	2.295\\
54.270	2.293\\
54.275	2.291\\
54.279	2.289\\
54.284	2.287\\
54.288	2.286\\
54.293	2.284\\
54.297	2.282\\
54.302	2.280\\
54.306	2.278\\
54.311	2.277\\
54.315	2.275\\
54.320	2.273\\
54.324	2.271\\
54.329	2.269\\
54.333	2.268\\
54.338	2.266\\
54.342	2.264\\
54.347	2.262\\
54.351	2.260\\
54.356	2.259\\
54.360	2.257\\
54.365	2.255\\
54.369	2.253\\
54.374	2.251\\
54.378	2.250\\
54.383	2.248\\
54.387	2.246\\
54.392	2.244\\
54.396	2.242\\
54.401	2.241\\
54.405	2.239\\
54.410	2.237\\
54.414	2.235\\
54.419	2.233\\
54.423	2.231\\
54.428	2.230\\
54.432	2.228\\
54.437	2.226\\
54.441	2.224\\
54.446	2.222\\
54.450	2.221\\
54.455	2.219\\
54.459	2.217\\
54.464	2.215\\
54.469	2.213\\
54.473	2.212\\
54.478	2.210\\
54.482	2.208\\
54.487	2.206\\
54.491	2.204\\
54.496	2.202\\
54.500	2.201\\
54.505	2.199\\
54.509	2.197\\
54.514	2.195\\
54.518	2.193\\
54.523	2.192\\
54.528	2.190\\
54.532	2.188\\
54.537	2.186\\
54.541	2.184\\
54.546	2.183\\
54.550	2.181\\
54.555	2.179\\
54.559	2.177\\
54.564	2.175\\
54.569	2.173\\
54.573	2.172\\
54.578	2.170\\
54.582	2.168\\
54.587	2.166\\
54.591	2.164\\
54.596	2.162\\
54.601	2.161\\
54.605	2.159\\
54.610	2.157\\
54.614	2.155\\
54.619	2.153\\
54.623	2.151\\
54.628	2.150\\
54.633	2.148\\
54.637	2.146\\
54.642	2.144\\
54.646	2.142\\
54.651	2.140\\
54.655	2.139\\
54.660	2.137\\
54.665	2.135\\
54.669	2.133\\
54.674	2.131\\
54.678	2.129\\
54.683	2.128\\
54.688	2.126\\
54.692	2.124\\
54.697	2.122\\
54.701	2.120\\
54.706	2.118\\
54.711	2.117\\
54.715	2.115\\
54.720	2.113\\
54.724	2.111\\
54.729	2.109\\
54.734	2.107\\
54.738	2.106\\
54.743	2.104\\
54.747	2.102\\
54.752	2.100\\
54.757	2.098\\
54.761	2.096\\
54.766	2.095\\
54.770	2.093\\
54.775	2.091\\
54.780	2.089\\
54.784	2.087\\
54.789	2.085\\
54.794	2.083\\
54.798	2.082\\
54.803	2.080\\
54.807	2.078\\
54.812	2.076\\
54.817	2.074\\
54.821	2.072\\
54.826	2.070\\
54.831	2.069\\
54.835	2.067\\
54.840	2.065\\
54.845	2.063\\
54.849	2.061\\
54.854	2.059\\
54.859	2.057\\
54.863	2.056\\
54.868	2.054\\
54.873	2.052\\
54.877	2.050\\
54.882	2.048\\
54.886	2.046\\
54.891	2.044\\
54.896	2.043\\
54.900	2.041\\
54.905	2.039\\
54.910	2.037\\
54.914	2.035\\
54.919	2.033\\
54.924	2.031\\
54.929	2.029\\
54.933	2.028\\
54.938	2.026\\
54.943	2.024\\
54.947	2.022\\
54.952	2.020\\
54.957	2.018\\
54.961	2.016\\
54.966	2.014\\
54.971	2.013\\
54.975	2.011\\
54.980	2.009\\
54.985	2.007\\
54.989	2.005\\
54.994	2.003\\
54.999	2.001\\
55.004	1.999\\
55.008	1.998\\
55.013	1.996\\
55.018	1.994\\
55.022	1.992\\
55.027	1.990\\
55.032	1.988\\
55.037	1.986\\
55.041	1.984\\
55.046	1.983\\
55.051	1.981\\
55.055	1.979\\
55.060	1.977\\
55.065	1.975\\
55.070	1.973\\
55.074	1.971\\
55.079	1.969\\
55.084	1.967\\
55.089	1.965\\
55.093	1.964\\
55.098	1.962\\
55.103	1.960\\
55.108	1.958\\
55.112	1.956\\
55.117	1.954\\
55.122	1.952\\
55.127	1.950\\
55.131	1.948\\
55.136	1.946\\
55.141	1.945\\
55.146	1.943\\
55.150	1.941\\
55.155	1.939\\
55.160	1.937\\
55.165	1.935\\
55.169	1.933\\
55.174	1.931\\
55.179	1.929\\
55.184	1.927\\
55.189	1.926\\
55.193	1.924\\
55.198	1.922\\
55.203	1.920\\
55.208	1.918\\
55.212	1.916\\
55.217	1.914\\
55.222	1.912\\
55.227	1.910\\
55.232	1.908\\
55.236	1.906\\
55.241	1.904\\
55.246	1.902\\
55.251	1.901\\
55.256	1.899\\
55.261	1.897\\
55.265	1.895\\
55.270	1.893\\
55.275	1.891\\
55.280	1.889\\
55.285	1.887\\
55.289	1.885\\
55.294	1.883\\
55.299	1.881\\
55.304	1.879\\
55.309	1.877\\
55.314	1.876\\
55.318	1.874\\
55.323	1.872\\
55.328	1.870\\
55.333	1.868\\
55.338	1.866\\
55.343	1.864\\
55.348	1.862\\
55.352	1.860\\
55.357	1.858\\
55.362	1.856\\
55.367	1.854\\
55.372	1.852\\
55.377	1.850\\
55.382	1.848\\
55.386	1.846\\
55.391	1.844\\
55.396	1.842\\
55.401	1.841\\
55.406	1.839\\
55.411	1.837\\
55.416	1.835\\
55.421	1.833\\
55.425	1.831\\
55.430	1.829\\
55.435	1.827\\
55.440	1.825\\
55.445	1.823\\
55.450	1.821\\
55.455	1.819\\
55.460	1.817\\
55.465	1.815\\
55.470	1.813\\
55.474	1.811\\
55.479	1.809\\
55.484	1.807\\
55.489	1.805\\
55.494	1.803\\
55.499	1.801\\
55.504	1.799\\
55.509	1.797\\
55.514	1.795\\
55.519	1.793\\
55.524	1.791\\
55.529	1.789\\
55.534	1.788\\
55.539	1.786\\
55.544	1.784\\
55.548	1.782\\
55.553	1.780\\
55.558	1.778\\
55.563	1.776\\
55.568	1.774\\
55.573	1.772\\
55.578	1.770\\
55.583	1.768\\
55.588	1.766\\
55.593	1.764\\
55.598	1.762\\
55.603	1.760\\
55.608	1.758\\
55.613	1.756\\
55.618	1.754\\
55.623	1.752\\
55.628	1.750\\
55.633	1.748\\
55.638	1.746\\
55.643	1.744\\
55.648	1.742\\
55.653	1.740\\
55.658	1.738\\
55.663	1.736\\
55.668	1.734\\
55.673	1.732\\
55.678	1.730\\
55.683	1.728\\
55.688	1.726\\
55.693	1.724\\
55.698	1.722\\
55.703	1.720\\
55.708	1.718\\
55.713	1.716\\
55.718	1.714\\
55.723	1.712\\
55.728	1.710\\
55.733	1.708\\
55.738	1.706\\
55.743	1.704\\
55.749	1.702\\
55.754	1.700\\
55.759	1.698\\
55.764	1.696\\
55.769	1.694\\
55.774	1.691\\
55.779	1.689\\
55.784	1.687\\
55.789	1.685\\
55.794	1.683\\
55.799	1.681\\
55.804	1.679\\
55.809	1.677\\
55.814	1.675\\
55.819	1.673\\
55.825	1.671\\
55.830	1.669\\
55.835	1.667\\
55.840	1.665\\
55.845	1.663\\
55.850	1.661\\
55.855	1.659\\
55.860	1.657\\
55.865	1.655\\
55.871	1.653\\
55.876	1.651\\
55.881	1.649\\
55.886	1.647\\
55.891	1.645\\
55.896	1.643\\
55.901	1.641\\
55.906	1.638\\
55.912	1.636\\
55.917	1.634\\
55.922	1.632\\
55.927	1.630\\
55.932	1.628\\
55.937	1.626\\
55.942	1.624\\
55.948	1.622\\
55.953	1.620\\
55.958	1.618\\
55.963	1.616\\
55.968	1.614\\
55.973	1.612\\
55.979	1.610\\
55.984	1.608\\
55.989	1.605\\
55.994	1.603\\
55.999	1.601\\
56.004	1.599\\
56.010	1.597\\
56.015	1.595\\
56.020	1.593\\
56.025	1.591\\
56.030	1.589\\
56.036	1.587\\
56.041	1.585\\
56.046	1.583\\
56.051	1.581\\
56.057	1.578\\
56.062	1.576\\
56.067	1.574\\
56.072	1.572\\
56.077	1.570\\
56.083	1.568\\
56.088	1.566\\
56.093	1.564\\
56.098	1.562\\
56.104	1.560\\
56.109	1.557\\
56.114	1.555\\
56.119	1.553\\
56.125	1.551\\
56.130	1.549\\
56.135	1.547\\
56.140	1.545\\
56.146	1.543\\
56.151	1.541\\
56.156	1.539\\
56.162	1.536\\
56.167	1.534\\
56.172	1.532\\
56.177	1.530\\
56.183	1.528\\
56.188	1.526\\
56.193	1.524\\
56.199	1.522\\
56.204	1.519\\
56.209	1.517\\
56.215	1.515\\
56.220	1.513\\
56.225	1.511\\
56.231	1.509\\
56.236	1.507\\
56.241	1.505\\
56.247	1.502\\
56.252	1.500\\
56.257	1.498\\
56.263	1.496\\
56.268	1.494\\
56.273	1.492\\
56.279	1.490\\
56.284	1.487\\
56.289	1.485\\
56.295	1.483\\
56.300	1.481\\
56.305	1.479\\
56.311	1.477\\
56.316	1.475\\
56.321	1.473\\
56.327	1.470\\
56.332	1.468\\
56.337	1.466\\
56.343	1.464\\
56.348	1.462\\
56.354	1.460\\
56.359	1.458\\
56.364	1.455\\
56.370	1.453\\
56.375	1.451\\
56.380	1.449\\
56.386	1.447\\
56.391	1.445\\
56.396	1.442\\
56.402	1.440\\
56.407	1.438\\
56.413	1.436\\
56.418	1.434\\
56.423	1.432\\
56.429	1.430\\
56.434	1.427\\
56.439	1.425\\
56.445	1.423\\
56.450	1.421\\
56.456	1.419\\
56.461	1.417\\
56.466	1.415\\
56.472	1.412\\
56.477	1.410\\
56.483	1.408\\
56.488	1.406\\
56.493	1.404\\
56.499	1.402\\
56.504	1.399\\
56.509	1.397\\
56.515	1.395\\
56.520	1.393\\
56.526	1.391\\
56.531	1.389\\
56.536	1.387\\
56.542	1.384\\
56.547	1.382\\
56.553	1.380\\
56.558	1.378\\
56.563	1.376\\
56.569	1.374\\
56.574	1.371\\
56.580	1.369\\
56.585	1.367\\
56.590	1.365\\
56.596	1.363\\
56.601	1.361\\
56.606	1.358\\
56.612	1.356\\
56.617	1.354\\
56.623	1.352\\
56.628	1.350\\
56.633	1.348\\
56.639	1.346\\
56.644	1.343\\
56.650	1.341\\
56.655	1.339\\
56.660	1.337\\
56.666	1.335\\
56.671	1.333\\
56.677	1.330\\
56.682	1.328\\
56.687	1.326\\
56.693	1.324\\
56.698	1.322\\
56.704	1.320\\
56.709	1.317\\
56.714	1.315\\
56.720	1.313\\
56.725	1.311\\
56.731	1.309\\
56.736	1.307\\
56.741	1.305\\
56.747	1.302\\
56.752	1.300\\
56.758	1.298\\
56.763	1.296\\
56.768	1.294\\
56.774	1.292\\
56.779	1.289\\
56.785	1.287\\
56.790	1.285\\
56.795	1.283\\
56.801	1.281\\
56.806	1.279\\
56.812	1.276\\
56.817	1.274\\
56.822	1.272\\
56.828	1.270\\
56.833	1.268\\
56.839	1.266\\
56.844	1.263\\
56.849	1.261\\
56.855	1.259\\
56.860	1.257\\
56.866	1.255\\
56.871	1.253\\
56.876	1.251\\
56.882	1.248\\
56.887	1.246\\
56.893	1.244\\
56.898	1.242\\
56.903	1.240\\
56.909	1.238\\
56.914	1.235\\
56.920	1.233\\
56.925	1.231\\
56.930	1.229\\
56.936	1.227\\
56.941	1.225\\
56.947	1.222\\
56.952	1.220\\
56.958	1.218\\
56.963	1.216\\
56.968	1.214\\
56.974	1.212\\
56.979	1.209\\
56.985	1.207\\
56.990	1.205\\
56.995	1.203\\
57.001	1.201\\
57.006	1.199\\
57.012	1.196\\
57.017	1.194\\
57.022	1.192\\
57.028	1.190\\
57.033	1.188\\
57.039	1.186\\
57.044	1.183\\
57.049	1.181\\
57.055	1.179\\
57.060	1.177\\
57.066	1.175\\
57.071	1.173\\
57.077	1.170\\
57.082	1.168\\
57.087	1.166\\
57.093	1.164\\
57.098	1.162\\
57.104	1.160\\
57.109	1.158\\
57.114	1.155\\
57.120	1.153\\
57.125	1.151\\
57.131	1.149\\
57.136	1.147\\
57.141	1.145\\
57.147	1.142\\
57.152	1.140\\
57.158	1.138\\
57.163	1.136\\
57.169	1.134\\
57.174	1.132\\
57.179	1.129\\
57.185	1.127\\
57.190	1.125\\
57.196	1.123\\
57.201	1.121\\
57.206	1.119\\
57.212	1.116\\
57.217	1.114\\
57.223	1.112\\
57.228	1.110\\
57.234	1.108\\
57.239	1.106\\
57.244	1.103\\
57.250	1.101\\
57.255	1.099\\
57.261	1.097\\
57.266	1.095\\
57.272	1.093\\
57.277	1.090\\
57.282	1.088\\
57.288	1.086\\
57.293	1.084\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
57.293	1.084\\
57.299	1.082\\
57.304	1.080\\
57.309	1.077\\
57.315	1.075\\
57.320	1.073\\
57.326	1.071\\
57.331	1.069\\
57.337	1.066\\
57.342	1.064\\
57.347	1.062\\
57.353	1.060\\
57.358	1.058\\
57.364	1.056\\
57.369	1.053\\
57.375	1.051\\
57.380	1.049\\
57.385	1.047\\
57.391	1.045\\
57.396	1.043\\
57.402	1.040\\
57.407	1.038\\
57.413	1.036\\
57.418	1.034\\
57.423	1.032\\
57.429	1.030\\
57.434	1.027\\
57.440	1.025\\
57.445	1.023\\
57.451	1.021\\
57.456	1.019\\
57.461	1.017\\
57.467	1.014\\
57.472	1.012\\
57.478	1.010\\
57.483	1.008\\
57.489	1.006\\
57.494	1.004\\
57.499	1.001\\
57.505	0.999\\
57.510	0.997\\
57.516	0.995\\
57.521	0.993\\
57.527	0.990\\
57.532	0.988\\
57.537	0.986\\
57.543	0.984\\
57.548	0.982\\
57.554	0.980\\
57.559	0.977\\
57.565	0.975\\
57.570	0.973\\
57.575	0.971\\
57.581	0.969\\
57.586	0.967\\
57.592	0.964\\
57.597	0.962\\
57.603	0.960\\
57.608	0.958\\
57.614	0.956\\
57.619	0.954\\
57.624	0.951\\
57.630	0.949\\
57.635	0.947\\
57.641	0.945\\
57.646	0.943\\
57.652	0.940\\
57.657	0.938\\
57.662	0.936\\
57.668	0.934\\
57.673	0.932\\
57.679	0.930\\
57.684	0.927\\
57.690	0.925\\
57.695	0.923\\
57.701	0.921\\
57.706	0.919\\
57.711	0.917\\
57.717	0.914\\
57.722	0.912\\
57.728	0.910\\
57.733	0.908\\
57.739	0.906\\
57.744	0.903\\
57.750	0.901\\
57.755	0.899\\
57.760	0.897\\
57.766	0.895\\
57.771	0.893\\
57.777	0.890\\
57.782	0.888\\
57.788	0.886\\
57.793	0.884\\
57.799	0.882\\
57.804	0.880\\
57.809	0.877\\
57.815	0.875\\
57.820	0.873\\
57.826	0.871\\
57.831	0.869\\
57.837	0.866\\
57.842	0.864\\
57.848	0.862\\
57.853	0.860\\
57.859	0.858\\
57.864	0.856\\
57.869	0.853\\
57.875	0.851\\
57.880	0.849\\
57.886	0.847\\
57.891	0.845\\
57.897	0.842\\
57.902	0.840\\
57.908	0.838\\
57.913	0.836\\
57.919	0.834\\
57.924	0.832\\
57.929	0.829\\
57.935	0.827\\
57.940	0.825\\
57.946	0.823\\
57.951	0.821\\
57.957	0.818\\
57.962	0.816\\
57.968	0.814\\
57.973	0.812\\
57.979	0.810\\
57.984	0.808\\
57.989	0.805\\
57.995	0.803\\
58.000	0.801\\
58.006	0.799\\
58.011	0.797\\
58.017	0.794\\
58.022	0.792\\
58.028	0.790\\
58.033	0.788\\
58.039	0.786\\
58.044	0.784\\
58.050	0.781\\
58.055	0.779\\
58.060	0.777\\
58.066	0.775\\
58.071	0.773\\
58.077	0.770\\
58.082	0.768\\
58.088	0.766\\
58.093	0.764\\
58.099	0.762\\
58.104	0.759\\
58.110	0.757\\
58.115	0.755\\
58.121	0.753\\
58.126	0.751\\
58.132	0.749\\
58.137	0.746\\
58.142	0.744\\
58.148	0.742\\
58.153	0.740\\
58.159	0.738\\
58.164	0.735\\
58.170	0.733\\
58.175	0.731\\
58.181	0.729\\
58.186	0.727\\
58.192	0.724\\
58.197	0.722\\
58.203	0.720\\
58.208	0.718\\
58.214	0.716\\
58.219	0.714\\
58.225	0.711\\
58.230	0.709\\
58.236	0.707\\
58.241	0.705\\
58.247	0.703\\
58.252	0.700\\
58.257	0.698\\
58.263	0.696\\
58.268	0.694\\
58.274	0.692\\
58.279	0.689\\
58.285	0.687\\
58.290	0.685\\
58.296	0.683\\
58.301	0.681\\
58.307	0.678\\
58.312	0.676\\
58.318	0.674\\
58.323	0.672\\
58.329	0.670\\
58.334	0.667\\
58.340	0.665\\
58.345	0.663\\
58.351	0.661\\
58.356	0.659\\
58.362	0.656\\
58.367	0.654\\
58.373	0.652\\
58.378	0.650\\
58.384	0.648\\
58.389	0.646\\
58.395	0.643\\
58.400	0.641\\
58.406	0.639\\
58.411	0.637\\
58.417	0.635\\
58.422	0.632\\
58.428	0.630\\
58.433	0.628\\
58.439	0.626\\
58.444	0.624\\
58.449	0.621\\
58.455	0.619\\
58.460	0.617\\
58.466	0.615\\
58.471	0.613\\
58.477	0.610\\
58.482	0.608\\
58.488	0.606\\
58.493	0.604\\
58.499	0.602\\
58.504	0.599\\
58.510	0.597\\
58.515	0.595\\
58.521	0.593\\
58.526	0.591\\
58.532	0.588\\
58.537	0.586\\
58.543	0.584\\
58.548	0.582\\
58.554	0.580\\
58.559	0.577\\
58.565	0.575\\
58.570	0.573\\
58.576	0.571\\
58.581	0.569\\
58.587	0.566\\
58.593	0.564\\
58.598	0.562\\
58.604	0.560\\
58.609	0.558\\
58.615	0.555\\
58.620	0.553\\
58.626	0.551\\
58.631	0.549\\
58.637	0.547\\
58.642	0.544\\
58.648	0.542\\
58.653	0.540\\
58.659	0.538\\
58.664	0.536\\
58.670	0.533\\
58.675	0.531\\
58.681	0.529\\
58.686	0.527\\
58.692	0.524\\
58.697	0.522\\
58.703	0.520\\
58.708	0.518\\
58.714	0.516\\
58.719	0.513\\
58.725	0.511\\
58.730	0.509\\
58.736	0.507\\
58.741	0.505\\
58.747	0.502\\
58.752	0.500\\
58.758	0.498\\
58.763	0.496\\
58.769	0.494\\
58.774	0.491\\
58.780	0.489\\
58.786	0.487\\
58.791	0.485\\
58.797	0.483\\
58.802	0.480\\
58.808	0.478\\
58.813	0.476\\
58.819	0.474\\
58.824	0.471\\
58.830	0.469\\
58.835	0.467\\
58.841	0.465\\
58.846	0.463\\
58.852	0.460\\
58.857	0.458\\
58.863	0.456\\
58.868	0.454\\
58.874	0.452\\
58.879	0.449\\
58.885	0.447\\
58.891	0.445\\
58.896	0.443\\
58.902	0.441\\
58.907	0.438\\
58.913	0.436\\
58.918	0.434\\
58.924	0.432\\
58.929	0.429\\
58.935	0.427\\
58.940	0.425\\
58.946	0.423\\
58.951	0.421\\
58.957	0.418\\
58.963	0.416\\
58.968	0.414\\
58.974	0.412\\
58.979	0.410\\
58.985	0.407\\
58.990	0.405\\
58.996	0.403\\
59.001	0.401\\
59.007	0.398\\
59.012	0.396\\
59.018	0.394\\
59.023	0.392\\
59.029	0.390\\
59.034	0.387\\
59.040	0.385\\
59.046	0.383\\
59.051	0.381\\
59.057	0.379\\
59.062	0.376\\
59.068	0.374\\
59.073	0.372\\
59.079	0.370\\
59.084	0.367\\
59.090	0.365\\
59.095	0.363\\
59.101	0.361\\
59.106	0.359\\
59.112	0.356\\
59.118	0.354\\
59.123	0.352\\
59.129	0.350\\
59.134	0.348\\
59.140	0.345\\
59.145	0.343\\
59.151	0.341\\
59.156	0.339\\
59.162	0.336\\
59.167	0.334\\
59.173	0.332\\
59.179	0.330\\
59.184	0.328\\
59.190	0.325\\
59.195	0.323\\
59.201	0.321\\
59.206	0.319\\
59.212	0.316\\
59.217	0.314\\
59.223	0.312\\
59.228	0.310\\
59.234	0.308\\
59.240	0.305\\
59.245	0.303\\
59.251	0.301\\
59.256	0.299\\
59.262	0.296\\
59.267	0.294\\
59.273	0.292\\
59.278	0.290\\
59.284	0.288\\
59.290	0.285\\
59.295	0.283\\
59.301	0.281\\
59.306	0.279\\
59.312	0.276\\
59.317	0.274\\
59.323	0.272\\
59.328	0.270\\
59.334	0.268\\
59.340	0.265\\
59.345	0.263\\
59.351	0.261\\
59.356	0.259\\
59.362	0.256\\
59.367	0.254\\
59.373	0.252\\
59.379	0.250\\
59.384	0.248\\
59.390	0.245\\
59.395	0.243\\
59.401	0.241\\
59.406	0.239\\
59.412	0.236\\
59.417	0.234\\
59.423	0.232\\
59.429	0.230\\
59.434	0.227\\
59.440	0.225\\
59.445	0.223\\
59.451	0.221\\
59.456	0.219\\
59.462	0.216\\
59.468	0.214\\
59.473	0.212\\
59.479	0.210\\
59.484	0.207\\
59.490	0.205\\
59.496	0.203\\
59.501	0.201\\
59.507	0.198\\
59.512	0.196\\
59.518	0.194\\
59.523	0.192\\
59.529	0.190\\
59.535	0.187\\
59.540	0.185\\
59.546	0.183\\
59.551	0.181\\
59.557	0.178\\
59.563	0.176\\
59.568	0.174\\
59.574	0.172\\
59.579	0.169\\
59.585	0.167\\
59.590	0.165\\
59.596	0.163\\
59.602	0.161\\
59.607	0.158\\
59.613	0.156\\
59.618	0.154\\
59.624	0.152\\
59.630	0.149\\
59.635	0.147\\
59.641	0.145\\
59.646	0.143\\
59.652	0.140\\
59.658	0.138\\
59.663	0.136\\
59.669	0.134\\
59.674	0.131\\
59.680	0.129\\
59.686	0.127\\
59.691	0.125\\
59.697	0.122\\
59.702	0.120\\
59.708	0.118\\
59.714	0.116\\
59.719	0.113\\
59.725	0.111\\
59.730	0.109\\
59.736	0.107\\
59.742	0.105\\
59.747	0.102\\
59.753	0.100\\
59.758	0.098\\
59.764	0.096\\
59.770	0.093\\
59.775	0.091\\
59.781	0.089\\
59.786	0.087\\
59.792	0.084\\
59.798	0.082\\
59.803	0.080\\
59.809	0.078\\
59.815	0.075\\
59.820	0.073\\
59.826	0.071\\
59.831	0.069\\
59.837	0.066\\
59.843	0.064\\
59.848	0.062\\
59.854	0.060\\
59.859	0.057\\
59.865	0.055\\
59.871	0.053\\
59.876	0.051\\
59.882	0.048\\
59.888	0.046\\
59.893	0.044\\
59.899	0.042\\
59.904	0.039\\
59.910	0.037\\
59.916	0.035\\
59.921	0.033\\
59.927	0.030\\
59.933	0.028\\
59.938	0.026\\
59.944	0.024\\
59.949	0.021\\
59.955	0.019\\
59.961	0.017\\
59.966	0.015\\
59.972	0.012\\
59.978	0.010\\
59.983	0.008\\
59.989	0.006\\
59.994	0.003\\
60.000	0.001\\
60.006	0.000\\
60.011	-0.000\\
60.017	-0.000\\
60.023	-0.000\\
60.028	-0.000\\
60.034	-0.000\\
60.039	-0.000\\
60.045	-0.000\\
60.051	-0.000\\
60.056	-0.000\\
60.062	-0.000\\
60.068	-0.000\\
60.073	-0.000\\
60.079	-0.000\\
60.085	-0.000\\
60.090	-0.000\\
60.096	-0.000\\
60.101	-0.000\\
60.107	-0.000\\
60.113	-0.000\\
60.118	-0.000\\
60.124	-0.000\\
60.130	-0.000\\
60.135	-0.000\\
60.141	-0.000\\
60.147	-0.000\\
60.152	-0.000\\
60.158	-0.000\\
60.163	-0.000\\
60.169	-0.000\\
60.175	-0.000\\
60.180	-0.000\\
60.186	-0.000\\
60.192	-0.000\\
60.197	-0.000\\
60.203	-0.000\\
60.209	-0.000\\
60.214	-0.000\\
60.220	-0.000\\
60.225	-0.000\\
60.231	-0.000\\
60.237	-0.000\\
60.242	-0.000\\
60.248	-0.000\\
60.254	-0.000\\
60.259	-0.000\\
60.265	-0.000\\
60.271	-0.000\\
60.276	-0.000\\
60.282	-0.000\\
60.288	-0.000\\
60.293	-0.000\\
60.299	-0.000\\
60.304	-0.000\\
60.310	-0.000\\
60.316	-0.000\\
60.321	-0.000\\
60.327	-0.000\\
60.333	-0.000\\
60.338	-0.000\\
60.344	-0.000\\
60.350	-0.000\\
60.355	-0.000\\
60.361	-0.000\\
60.367	-0.000\\
60.372	-0.000\\
60.378	-0.000\\
60.384	-0.000\\
60.389	-0.000\\
60.395	-0.000\\
60.400	-0.000\\
60.406	-0.000\\
60.412	-0.000\\
60.417	-0.000\\
60.423	-0.000\\
60.429	-0.000\\
60.434	-0.000\\
60.440	-0.000\\
60.446	-0.000\\
60.451	-0.000\\
60.457	-0.000\\
60.463	-0.000\\
60.468	-0.000\\
60.474	-0.000\\
60.480	-0.000\\
60.485	-0.000\\
60.491	-0.000\\
60.496	-0.000\\
60.502	-0.000\\
60.508	-0.000\\
60.513	-0.000\\
60.519	-0.000\\
60.525	-0.000\\
60.530	-0.000\\
60.536	-0.000\\
60.542	-0.000\\
60.547	-0.000\\
60.553	-0.000\\
60.559	-0.000\\
60.564	-0.000\\
60.570	-0.000\\
60.576	-0.000\\
60.581	-0.000\\
60.587	-0.000\\
60.592	-0.000\\
60.598	-0.000\\
60.604	-0.000\\
60.609	-0.000\\
60.615	-0.000\\
60.621	-0.000\\
60.626	-0.000\\
60.632	-0.000\\
60.638	-0.000\\
60.643	-0.000\\
60.649	-0.000\\
60.655	-0.000\\
60.660	-0.000\\
60.666	-0.000\\
60.672	-0.000\\
60.677	-0.000\\
60.683	-0.000\\
60.689	-0.000\\
60.694	-0.000\\
60.700	-0.000\\
60.705	-0.000\\
60.711	-0.000\\
60.717	-0.000\\
60.722	-0.000\\
60.728	-0.000\\
60.734	-0.000\\
60.739	-0.000\\
60.745	-0.000\\
60.751	-0.000\\
60.756	-0.000\\
60.762	-0.000\\
60.768	-0.000\\
60.773	-0.000\\
60.779	-0.000\\
60.785	-0.000\\
60.790	-0.000\\
60.796	-0.000\\
60.802	-0.000\\
60.807	-0.000\\
60.813	-0.000\\
60.819	-0.000\\
60.824	-0.000\\
60.830	-0.000\\
60.835	-0.000\\
60.841	-0.000\\
60.847	-0.000\\
60.852	-0.000\\
60.858	-0.000\\
60.864	-0.000\\
60.869	-0.000\\
60.875	-0.000\\
60.881	-0.000\\
60.886	-0.000\\
60.892	-0.000\\
60.898	-0.000\\
60.903	-0.000\\
60.909	-0.000\\
60.915	-0.000\\
60.920	-0.000\\
60.926	-0.000\\
60.932	-0.000\\
60.937	-0.000\\
60.943	-0.000\\
60.949	-0.000\\
60.954	-0.000\\
60.960	-0.000\\
60.965	-0.000\\
60.971	-0.000\\
60.977	-0.000\\
60.982	-0.000\\
60.988	-0.000\\
60.994	-0.000\\
60.999	-0.000\\
61.005	-0.000\\
61.011	-0.000\\
61.016	-0.000\\
61.022	-0.000\\
61.028	-0.000\\
61.033	-0.000\\
61.039	-0.000\\
61.045	-0.000\\
61.050	-0.000\\
61.056	-0.000\\
61.062	-0.000\\
61.067	-0.000\\
61.073	-0.000\\
61.079	-0.000\\
61.084	-0.000\\
61.090	-0.000\\
61.095	-0.000\\
61.101	-0.000\\
61.107	-0.000\\
61.112	-0.000\\
61.118	-0.000\\
61.124	-0.000\\
61.129	-0.000\\
61.135	-0.000\\
61.141	-0.000\\
61.146	-0.000\\
61.152	-0.000\\
61.158	-0.000\\
61.163	-0.000\\
61.169	-0.000\\
61.175	-0.000\\
61.180	-0.000\\
61.186	-0.000\\
61.192	-0.000\\
61.197	-0.000\\
61.203	-0.000\\
61.209	-0.000\\
61.214	-0.000\\
61.220	-0.000\\
61.226	-0.000\\
61.231	-0.000\\
61.237	-0.000\\
61.242	-0.000\\
61.248	-0.000\\
61.254	-0.000\\
61.259	-0.000\\
61.265	-0.000\\
61.271	-0.000\\
61.276	-0.000\\
61.282	-0.000\\
61.288	-0.000\\
61.293	-0.000\\
61.299	-0.000\\
61.305	-0.000\\
61.310	-0.000\\
61.316	-0.000\\
61.322	-0.000\\
61.327	-0.000\\
61.333	-0.000\\
61.339	-0.000\\
61.344	-0.000\\
61.350	-0.000\\
61.356	-0.000\\
61.361	-0.000\\
61.367	-0.000\\
61.373	-0.000\\
61.378	-0.000\\
61.384	-0.000\\
61.389	-0.000\\
61.395	-0.000\\
61.401	-0.000\\
61.406	-0.000\\
61.412	-0.000\\
61.418	-0.000\\
61.423	-0.000\\
61.429	-0.000\\
61.435	-0.000\\
61.440	-0.000\\
61.446	-0.000\\
61.452	-0.000\\
61.457	-0.000\\
61.463	-0.000\\
61.469	-0.000\\
61.474	-0.000\\
61.480	-0.000\\
61.486	-0.000\\
61.491	-0.000\\
61.497	-0.000\\
61.503	-0.000\\
61.508	-0.000\\
61.514	-0.000\\
61.520	-0.000\\
61.525	-0.000\\
61.531	-0.000\\
61.537	-0.000\\
61.542	-0.000\\
61.548	-0.000\\
61.553	-0.000\\
61.559	-0.000\\
61.565	-0.000\\
61.570	-0.000\\
61.576	-0.000\\
61.582	-0.000\\
61.587	-0.000\\
61.593	-0.000\\
61.599	-0.000\\
61.604	-0.000\\
61.610	-0.000\\
61.616	-0.000\\
61.621	-0.000\\
61.627	-0.000\\
61.633	-0.000\\
61.638	-0.000\\
61.644	-0.000\\
61.650	-0.000\\
61.655	-0.000\\
61.661	-0.000\\
61.667	-0.000\\
61.672	-0.000\\
61.678	-0.000\\
61.684	-0.000\\
61.689	-0.000\\
61.695	-0.000\\
61.701	-0.000\\
61.706	-0.000\\
61.712	-0.000\\
61.718	-0.000\\
61.723	-0.000\\
61.729	-0.000\\
61.734	-0.000\\
61.740	-0.000\\
61.746	-0.000\\
61.751	-0.000\\
61.757	-0.000\\
61.763	-0.000\\
61.768	-0.000\\
61.774	-0.000\\
61.780	-0.000\\
61.785	-0.000\\
61.791	-0.000\\
61.797	-0.000\\
61.802	-0.000\\
61.808	-0.000\\
61.814	-0.000\\
61.819	-0.000\\
61.825	-0.000\\
61.831	-0.000\\
61.836	-0.000\\
61.842	-0.000\\
61.848	-0.000\\
61.853	-0.000\\
61.859	-0.000\\
61.865	-0.000\\
61.870	-0.000\\
61.876	-0.000\\
61.882	-0.000\\
61.887	-0.000\\
61.893	-0.000\\
61.899	-0.000\\
61.904	-0.000\\
61.910	-0.000\\
61.915	-0.000\\
61.921	-0.000\\
61.927	-0.000\\
61.932	-0.000\\
61.938	-0.000\\
61.944	-0.000\\
61.949	-0.000\\
61.955	-0.000\\
61.961	-0.000\\
61.966	-0.000\\
61.972	-0.000\\
61.978	-0.000\\
61.983	-0.000\\
61.989	-0.000\\
61.995	-0.000\\
62.000	-0.000\\
62.006	-0.000\\
62.012	-0.000\\
62.017	-0.000\\
62.023	-0.000\\
62.029	-0.000\\
62.034	-0.000\\
62.040	-0.000\\
62.046	-0.000\\
62.051	-0.000\\
62.057	-0.000\\
62.063	-0.000\\
62.068	-0.000\\
62.074	-0.000\\
62.080	-0.000\\
62.085	-0.000\\
62.091	-0.000\\
62.097	-0.000\\
62.102	-0.000\\
62.108	-0.000\\
62.114	-0.000\\
62.119	-0.000\\
62.125	-0.000\\
62.130	-0.000\\
62.136	-0.000\\
62.142	-0.000\\
62.147	-0.000\\
62.153	-0.000\\
62.159	-0.000\\
62.164	-0.000\\
62.170	-0.000\\
62.176	-0.000\\
62.181	-0.000\\
62.187	-0.000\\
62.193	-0.000\\
62.198	-0.000\\
62.204	-0.000\\
62.210	-0.000\\
62.215	-0.000\\
62.221	-0.000\\
62.227	-0.000\\
62.232	-0.000\\
62.238	-0.000\\
62.244	-0.000\\
62.249	-0.000\\
62.255	-0.000\\
62.261	-0.000\\
62.266	-0.000\\
62.272	-0.000\\
62.278	-0.000\\
62.283	-0.000\\
62.289	-0.000\\
62.295	-0.000\\
62.300	-0.000\\
62.306	-0.000\\
62.312	-0.000\\
62.317	-0.000\\
62.323	-0.000\\
62.329	-0.000\\
62.334	-0.000\\
62.340	-0.000\\
62.346	-0.000\\
62.351	-0.000\\
62.357	-0.000\\
62.362	-0.000\\
62.368	-0.000\\
62.374	-0.000\\
62.379	-0.000\\
62.385	-0.000\\
62.391	-0.000\\
62.396	-0.000\\
62.402	-0.000\\
62.408	-0.000\\
62.413	-0.000\\
62.419	-0.000\\
62.425	-0.000\\
62.430	-0.000\\
62.436	-0.000\\
62.442	-0.000\\
62.447	-0.000\\
62.453	-0.000\\
62.459	-0.000\\
62.464	-0.000\\
62.470	-0.000\\
62.476	-0.000\\
62.481	-0.000\\
62.487	-0.000\\
62.493	-0.000\\
62.498	-0.000\\
62.504	-0.000\\
62.510	-0.000\\
62.515	-0.000\\
62.521	-0.000\\
62.527	-0.000\\
62.532	-0.000\\
62.538	-0.000\\
62.544	-0.000\\
62.549	-0.000\\
62.555	-0.000\\
62.561	-0.000\\
62.566	-0.000\\
62.572	-0.000\\
62.578	-0.000\\
62.583	-0.000\\
62.589	-0.000\\
62.595	-0.000\\
62.600	-0.000\\
62.606	-0.000\\
62.612	-0.000\\
62.617	-0.000\\
62.623	-0.000\\
62.629	-0.000\\
62.634	-0.000\\
62.640	-0.000\\
62.646	-0.000\\
62.651	-0.000\\
62.657	-0.000\\
62.663	-0.000\\
62.668	-0.000\\
62.674	-0.000\\
62.680	-0.000\\
62.685	-0.000\\
62.691	-0.000\\
62.696	-0.000\\
62.702	-0.000\\
62.708	-0.000\\
62.713	-0.000\\
62.719	-0.000\\
62.725	-0.000\\
62.730	-0.000\\
62.736	-0.000\\
62.742	-0.000\\
62.747	-0.000\\
62.753	-0.000\\
62.759	-0.000\\
62.764	-0.000\\
62.770	-0.000\\
62.776	-0.000\\
62.781	-0.000\\
62.787	-0.000\\
62.793	-0.000\\
62.798	-0.000\\
62.804	-0.000\\
62.810	-0.000\\
62.815	-0.000\\
62.821	-0.000\\
62.827	-0.000\\
62.832	-0.000\\
62.838	-0.000\\
62.843	-0.000\\
62.849	-0.000\\
62.855	-0.000\\
62.860	-0.000\\
62.866	-0.000\\
62.871	-0.000\\
62.877	-0.000\\
62.882	-0.000\\
62.888	-0.000\\
62.894	-0.000\\
62.899	-0.000\\
62.905	-0.000\\
62.910	-0.000\\
62.916	-0.000\\
62.921	-0.000\\
62.927	-0.000\\
62.933	-0.000\\
62.938	-0.000\\
62.944	-0.000\\
62.949	-0.000\\
62.955	-0.000\\
62.961	-0.000\\
62.966	-0.000\\
62.972	-0.000\\
62.977	-0.000\\
62.983	-0.000\\
62.989	-0.000\\
62.994	-0.000\\
63.000	-0.000\\
63.005	-0.000\\
63.011	-0.000\\
63.017	-0.000\\
63.022	-0.000\\
63.028	-0.000\\
63.033	-0.000\\
63.039	-0.000\\
63.045	-0.000\\
63.050	-0.000\\
63.056	-0.000\\
63.061	-0.000\\
63.067	-0.000\\
63.073	-0.000\\
63.078	-0.000\\
63.084	-0.000\\
63.090	-0.000\\
63.095	-0.000\\
63.101	-0.000\\
63.106	-0.000\\
63.112	-0.000\\
63.118	-0.000\\
63.123	-0.000\\
63.129	-0.000\\
63.135	-0.000\\
63.140	-0.000\\
63.146	-0.000\\
63.152	-0.000\\
63.157	-0.000\\
63.163	-0.000\\
63.168	-0.000\\
63.174	-0.000\\
63.180	-0.000\\
63.185	-0.000\\
63.191	-0.000\\
63.197	-0.000\\
63.202	-0.000\\
63.208	-0.000\\
63.214	-0.000\\
63.219	-0.000\\
63.225	-0.000\\
63.231	-0.000\\
63.236	-0.000\\
63.242	-0.000\\
63.247	-0.000\\
63.253	-0.000\\
63.259	-0.000\\
63.264	-0.000\\
63.270	-0.000\\
63.276	-0.000\\
63.281	-0.000\\
63.287	-0.000\\
63.293	-0.000\\
63.298	-0.000\\
63.304	-0.000\\
63.310	-0.000\\
63.315	-0.000\\
63.321	-0.000\\
63.327	-0.000\\
63.332	-0.000\\
63.338	-0.000\\
63.343	-0.000\\
63.349	-0.000\\
63.355	-0.000\\
63.360	-0.000\\
63.366	-0.000\\
63.372	-0.000\\
63.377	-0.000\\
63.383	-0.000\\
63.389	-0.000\\
63.394	-0.000\\
63.400	-0.000\\
63.406	-0.000\\
63.411	-0.000\\
63.417	-0.000\\
63.423	-0.000\\
63.428	-0.000\\
63.434	-0.000\\
63.440	-0.000\\
63.445	-0.000\\
63.451	-0.000\\
63.457	-0.000\\
63.462	-0.000\\
63.468	-0.000\\
63.474	-0.000\\
63.479	-0.000\\
63.485	-0.000\\
63.491	-0.000\\
63.496	-0.000\\
63.502	-0.000\\
63.508	-0.000\\
63.513	-0.000\\
63.519	-0.000\\
63.525	-0.000\\
63.530	-0.000\\
63.536	-0.000\\
63.542	-0.000\\
63.547	-0.000\\
63.553	-0.000\\
63.559	-0.000\\
63.564	-0.000\\
63.570	-0.000\\
63.576	-0.000\\
63.581	-0.000\\
63.587	-0.000\\
63.593	-0.000\\
63.598	-0.000\\
63.604	-0.000\\
63.610	-0.000\\
63.615	-0.000\\
63.621	-0.000\\
63.627	-0.000\\
63.632	-0.000\\
63.638	-0.000\\
63.644	-0.000\\
63.649	-0.000\\
63.655	-0.000\\
63.661	-0.000\\
63.666	-0.000\\
63.672	-0.000\\
63.678	-0.000\\
63.683	-0.000\\
63.689	-0.000\\
63.695	-0.000\\
63.700	-0.000\\
63.706	-0.000\\
63.712	-0.000\\
63.717	-0.000\\
63.723	-0.000\\
63.729	-0.000\\
63.734	-0.000\\
63.740	-0.000\\
63.746	-0.000\\
63.751	-0.000\\
63.757	-0.000\\
63.763	-0.000\\
63.768	-0.000\\
63.774	-0.000\\
63.780	-0.000\\
63.785	-0.000\\
63.791	-0.000\\
63.797	-0.000\\
63.802	-0.000\\
63.808	-0.000\\
63.814	-0.000\\
63.819	-0.000\\
63.825	-0.000\\
63.831	-0.000\\
63.836	-0.000\\
63.842	-0.000\\
63.848	-0.000\\
63.853	-0.000\\
63.859	-0.000\\
63.865	-0.000\\
63.871	-0.000\\
63.876	-0.000\\
63.882	-0.000\\
63.888	-0.000\\
63.893	-0.000\\
63.899	-0.000\\
63.905	-0.000\\
63.910	-0.000\\
63.916	-0.000\\
63.922	-0.000\\
63.927	-0.000\\
63.933	-0.000\\
63.939	-0.000\\
63.944	-0.000\\
63.950	-0.000\\
63.956	-0.000\\
63.961	-0.000\\
63.967	-0.000\\
63.973	-0.000\\
63.978	-0.000\\
63.984	-0.000\\
63.990	-0.000\\
63.995	-0.000\\
64.001	-0.000\\
64.007	-0.000\\
64.012	-0.000\\
64.018	-0.000\\
64.024	-0.000\\
64.030	-0.000\\
64.035	-0.000\\
64.041	-0.000\\
64.047	-0.000\\
64.052	-0.000\\
64.058	-0.000\\
64.064	-0.000\\
64.069	-0.000\\
64.075	-0.000\\
64.081	-0.000\\
64.086	-0.000\\
64.092	-0.000\\
64.098	-0.000\\
64.103	-0.000\\
64.109	-0.000\\
64.115	-0.000\\
64.120	-0.000\\
64.126	-0.000\\
64.132	-0.000\\
64.137	-0.000\\
64.143	-0.000\\
64.149	-0.000\\
64.155	-0.000\\
64.160	-0.000\\
64.166	-0.000\\
64.172	-0.000\\
64.177	-0.000\\
64.183	-0.000\\
64.189	-0.000\\
64.194	-0.000\\
64.200	-0.000\\
64.206	-0.000\\
64.211	-0.000\\
64.217	-0.000\\
64.223	-0.000\\
64.228	-0.000\\
64.234	-0.000\\
64.240	-0.000\\
64.246	-0.000\\
64.251	-0.000\\
64.257	-0.000\\
64.263	-0.000\\
64.268	-0.000\\
64.274	-0.000\\
64.280	-0.000\\
64.285	-0.000\\
64.291	-0.000\\
64.297	-0.000\\
64.302	-0.000\\
64.308	-0.000\\
64.314	-0.000\\
64.319	-0.000\\
64.325	-0.000\\
64.331	-0.000\\
64.337	-0.000\\
64.342	-0.000\\
64.348	-0.000\\
64.354	-0.000\\
64.359	-0.000\\
64.365	-0.000\\
64.371	-0.000\\
64.376	-0.000\\
64.382	-0.000\\
64.388	-0.000\\
64.394	-0.000\\
64.399	-0.000\\
64.405	-0.000\\
64.411	-0.000\\
64.416	-0.000\\
64.422	-0.000\\
64.428	-0.000\\
64.433	-0.000\\
64.439	-0.000\\
64.445	-0.000\\
64.450	-0.000\\
64.456	-0.000\\
64.462	-0.000\\
64.468	-0.000\\
64.473	-0.000\\
64.479	-0.000\\
64.485	-0.000\\
64.490	-0.000\\
64.496	-0.000\\
64.502	-0.000\\
64.507	-0.000\\
64.513	-0.000\\
64.519	-0.000\\
64.525	-0.000\\
64.530	-0.000\\
64.536	-0.000\\
64.542	-0.000\\
64.547	-0.000\\
64.553	-0.000\\
64.559	-0.000\\
64.564	-0.000\\
64.570	-0.000\\
64.576	-0.000\\
64.582	-0.000\\
64.587	-0.000\\
64.593	-0.000\\
64.599	-0.000\\
64.604	-0.000\\
64.610	-0.000\\
64.616	-0.000\\
64.621	-0.000\\
64.627	-0.000\\
64.633	-0.000\\
64.639	-0.000\\
64.644	-0.000\\
64.650	-0.000\\
64.656	-0.000\\
64.661	-0.000\\
64.667	-0.000\\
64.673	-0.000\\
64.679	-0.000\\
64.684	-0.000\\
64.690	-0.000\\
64.696	-0.000\\
64.701	-0.000\\
64.707	-0.000\\
64.713	-0.000\\
64.719	-0.000\\
64.724	-0.000\\
64.730	-0.000\\
64.736	-0.000\\
64.741	-0.000\\
64.747	-0.000\\
64.753	-0.000\\
64.758	-0.000\\
64.764	-0.000\\
64.770	-0.000\\
64.776	-0.000\\
64.781	-0.000\\
64.787	-0.000\\
64.793	-0.000\\
64.799	-0.000\\
64.804	-0.000\\
64.810	-0.000\\
64.816	-0.000\\
64.821	-0.000\\
64.827	-0.000\\
64.833	-0.000\\
64.839	-0.000\\
64.844	-0.000\\
64.850	-0.000\\
64.856	-0.000\\
64.861	-0.000\\
64.867	-0.000\\
64.873	-0.000\\
64.879	-0.000\\
64.884	-0.000\\
64.890	-0.000\\
64.896	-0.000\\
64.901	-0.000\\
64.907	-0.000\\
64.913	-0.000\\
64.919	-0.000\\
64.924	-0.000\\
64.930	-0.000\\
64.936	-0.000\\
64.942	-0.000\\
64.947	-0.000\\
64.953	-0.000\\
64.959	-0.000\\
64.965	-0.000\\
64.970	-0.000\\
64.976	-0.000\\
64.982	-0.000\\
64.987	-0.000\\
64.993	-0.000\\
64.999	-0.000\\
65.005	-0.000\\
65.010	-0.000\\
65.016	-0.000\\
65.022	-0.000\\
65.028	-0.000\\
65.033	-0.000\\
65.039	-0.000\\
65.045	-0.000\\
65.051	-0.000\\
65.056	-0.000\\
65.062	-0.000\\
65.068	-0.000\\
65.074	-0.000\\
65.079	-0.000\\
65.085	-0.000\\
65.091	-0.000\\
65.097	-0.000\\
65.102	-0.000\\
65.108	-0.000\\
65.114	-0.000\\
65.120	-0.000\\
65.125	-0.000\\
65.131	-0.000\\
65.137	-0.000\\
65.143	-0.000\\
65.148	-0.000\\
65.154	-0.000\\
65.160	-0.000\\
65.166	-0.000\\
65.171	-0.000\\
65.177	-0.000\\
65.183	-0.000\\
65.189	-0.000\\
65.194	-0.000\\
65.200	-0.000\\
65.206	-0.000\\
65.212	-0.000\\
65.217	-0.000\\
65.223	-0.000\\
65.229	-0.000\\
65.234	-0.000\\
65.240	-0.000\\
65.246	-0.000\\
65.251	-0.000\\
65.257	-0.000\\
65.263	-0.000\\
65.269	-0.000\\
65.274	-0.000\\
65.280	-0.000\\
65.286	-0.000\\
65.291	-0.000\\
65.297	-0.000\\
65.303	-0.000\\
65.309	-0.000\\
65.314	-0.000\\
65.320	-0.000\\
65.326	-0.000\\
65.332	-0.000\\
65.337	-0.000\\
65.343	-0.000\\
65.349	-0.000\\
65.355	-0.000\\
65.360	-0.000\\
65.366	-0.000\\
65.372	-0.000\\
65.378	-0.000\\
65.384	-0.000\\
65.389	-0.000\\
65.395	-0.000\\
65.401	-0.000\\
65.407	-0.000\\
65.413	-0.000\\
65.418	-0.000\\
65.424	-0.000\\
65.430	-0.000\\
65.436	-0.000\\
65.442	-0.000\\
65.448	-0.000\\
65.453	-0.000\\
65.459	-0.000\\
65.465	-0.000\\
65.471	-0.000\\
65.477	-0.000\\
65.483	-0.000\\
65.489	-0.000\\
65.494	-0.000\\
65.500	-0.000\\
65.506	-0.000\\
65.512	-0.000\\
65.518	-0.000\\
65.524	-0.000\\
65.530	-0.000\\
65.536	-0.000\\
65.542	-0.000\\
65.547	-0.000\\
65.553	-0.000\\
65.559	-0.000\\
65.565	-0.000\\
65.571	-0.000\\
65.577	-0.000\\
65.583	-0.000\\
65.589	-0.000\\
65.595	-0.000\\
65.601	-0.000\\
65.607	-0.000\\
65.613	-0.000\\
65.619	-0.000\\
65.625	-0.000\\
65.631	-0.000\\
65.637	-0.000\\
65.643	-0.000\\
65.649	-0.000\\
65.655	-0.000\\
65.661	-0.000\\
65.667	-0.000\\
65.673	-0.000\\
65.679	-0.000\\
65.685	-0.000\\
65.690	-0.000\\
65.696	-0.000\\
65.702	-0.000\\
65.708	-0.000\\
65.714	-0.000\\
65.720	-0.000\\
65.726	-0.000\\
65.732	-0.000\\
65.737	-0.000\\
65.743	-0.000\\
65.749	-0.000\\
65.755	-0.000\\
65.761	-0.000\\
65.767	-0.000\\
65.773	-0.000\\
65.779	-0.000\\
65.785	-0.000\\
65.790	-0.000\\
65.796	-0.000\\
65.802	-0.000\\
65.808	-0.000\\
65.814	-0.000\\
65.819	-0.000\\
65.825	-0.000\\
65.831	-0.000\\
65.837	-0.000\\
65.842	-0.000\\
65.848	-0.000\\
65.853	-0.000\\
65.859	-0.000\\
65.864	-0.000\\
65.870	-0.000\\
65.875	-0.000\\
65.881	-0.000\\
65.886	-0.000\\
65.892	-0.000\\
65.897	-0.000\\
65.903	-0.000\\
65.909	-0.000\\
65.914	-0.000\\
65.920	-0.000\\
65.925	-0.000\\
65.931	-0.000\\
65.936	-0.000\\
65.942	-0.000\\
65.947	-0.000\\
65.953	-0.000\\
65.958	-0.000\\
65.964	-0.000\\
65.969	-0.000\\
65.975	-0.000\\
65.981	-0.000\\
65.986	-0.000\\
65.992	-0.000\\
65.997	-0.000\\
66.003	-0.000\\
66.008	-0.000\\
66.014	-0.000\\
66.019	-0.000\\
66.025	-0.000\\
66.031	-0.000\\
66.036	-0.000\\
66.042	-0.000\\
66.047	-0.000\\
66.053	-0.000\\
66.058	-0.000\\
66.064	-0.000\\
66.070	-0.000\\
66.075	-0.000\\
66.081	-0.000\\
66.086	-0.000\\
66.092	-0.000\\
66.098	-0.000\\
66.103	-0.000\\
66.109	-0.000\\
66.114	-0.000\\
66.120	-0.000\\
66.126	-0.000\\
66.131	-0.000\\
66.137	-0.000\\
66.143	-0.000\\
66.148	-0.000\\
66.154	-0.000\\
66.160	-0.000\\
66.165	-0.000\\
66.171	-0.000\\
66.176	-0.000\\
66.182	-0.000\\
66.188	-0.000\\
66.193	-0.000\\
66.199	-0.000\\
66.205	-0.000\\
66.210	-0.000\\
66.216	-0.000\\
66.222	-0.000\\
66.227	-0.000\\
66.233	-0.000\\
66.238	-0.000\\
66.244	-0.000\\
66.250	-0.000\\
66.255	-0.000\\
66.261	-0.000\\
66.266	-0.000\\
66.271	-0.000\\
66.277	-0.000\\
66.282	-0.000\\
66.287	-0.000\\
66.292	-0.000\\
66.298	-0.000\\
66.303	-0.000\\
66.308	-0.000\\
66.313	-0.000\\
66.317	-0.000\\
66.322	-0.000\\
66.327	-0.000\\
66.332	-0.000\\
66.336	-0.000\\
66.341	-0.000\\
66.345	-0.000\\
66.350	-0.000\\
66.354	-0.000\\
66.358	-0.000\\
66.363	-0.000\\
66.367	-0.000\\
66.371	-0.000\\
66.375	-0.000\\
66.379	-0.000\\
66.383	-0.000\\
66.386	-0.000\\
66.390	-0.000\\
66.394	-0.000\\
66.397	-0.000\\
66.401	-0.000\\
66.404	-0.000\\
66.407	-0.000\\
66.411	-0.000\\
66.414	-0.000\\
66.417	-0.000\\
66.420	-0.000\\
66.423	-0.000\\
66.426	-0.000\\
66.429	-0.000\\
66.432	-0.000\\
66.435	-0.000\\
66.438	-0.000\\
66.441	-0.000\\
66.443	-0.000\\
66.446	-0.000\\
66.449	-0.000\\
66.451	-0.000\\
66.454	-0.000\\
66.456	-0.000\\
66.459	-0.000\\
66.461	-0.000\\
66.464	-0.000\\
66.466	-0.000\\
66.468	-0.000\\
66.470	-0.000\\
66.472	-0.000\\
66.474	-0.000\\
66.476	-0.000\\
66.478	-0.000\\
66.480	-0.000\\
66.482	-0.000\\
66.484	-0.000\\
66.486	-0.000\\
66.487	-0.000\\
66.489	-0.000\\
66.490	-0.000\\
66.492	-0.000\\
66.493	-0.000\\
66.495	-0.000\\
66.496	-0.000\\
66.498	-0.000\\
66.499	-0.000\\
66.500	-0.000\\
66.502	-0.000\\
66.503	-0.000\\
66.504	-0.000\\
66.505	-0.000\\
66.506	-0.000\\
66.507	-0.000\\
66.508	-0.000\\
66.509	-0.000\\
66.510	-0.000\\
66.511	-0.000\\
66.512	-0.000\\
66.513	-0.000\\
66.514	-0.000\\
66.515	-0.000\\
66.515	-0.000\\
66.516	-0.000\\
66.517	-0.000\\
66.517	-0.000\\
66.518	-0.000\\
66.519	-0.000\\
66.519	-0.000\\
66.520	-0.000\\
66.521	-0.000\\
66.521	-0.000\\
66.522	-0.000\\
66.522	-0.000\\
66.523	-0.000\\
66.523	-0.000\\
66.524	-0.000\\
66.524	-0.000\\
66.524	-0.000\\
66.525	-0.000\\
66.525	-0.000\\
66.525	-0.000\\
66.526	-0.000\\
66.526	-0.000\\
66.526	-0.000\\
66.527	-0.000\\
66.527	-0.000\\
66.527	-0.000\\
66.528	-0.000\\
66.528	-0.000\\
66.528	-0.000\\
66.528	-0.000\\
66.528	-0.000\\
66.529	-0.000\\
66.529	-0.000\\
66.529	-0.000\\
66.529	-0.000\\
66.529	-0.000\\
66.529	-0.000\\
66.530	-0.000\\
66.530	-0.000\\
66.530	-0.000\\
66.530	-0.000\\
66.530	-0.000\\
66.530	-0.000\\
66.530	-0.000\\
66.530	-0.000\\
66.530	-0.000\\
66.531	-0.000\\
66.531	-0.000\\
66.531	-0.000\\
66.531	-0.000\\
66.531	-0.000\\
66.531	-0.000\\
66.531	-0.000\\
66.531	-0.000\\
66.531	-0.000\\
66.531	-0.000\\
66.531	-0.000\\
66.531	-0.000\\
66.531	-0.000\\
66.531	-0.000\\
66.531	-0.000\\
66.531	-0.000\\
66.531	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
66.532	-0.000\\
};
\end{axis}
%
\begin{axis} [
axis y line=right,
axis x line=none,
width=0.73\columnwidth,
height=\h,
at={(0\columnwidth,0cm)},
scale only axis,
xmin=3.000,
xmax=63.542,
separate axis lines,
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}, font=\tiny},
every y tick/.append style={mycolor2},
ymin=0,
ymax=12.2,
ylabel style={font=\color{mycolor2}},
ylabel={Gear $(\hat{\imath}^{(1)})$ [-]},
% axis background/.style={fill=white},
yticklabel pos=right,
ylabel near ticks,
xlabel near ticks,
ylabel style={font=\small},
xlabel style={font=\small},
legend style={font=\small},,
ticklabel style={font=\tiny}
]
\addplot [color=mycolor2, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
2.998	12.000\\
35.586	12.000\\
35.591	0.000\\
35.601	0.000\\
35.606	11.000\\
38.401	11.000\\
38.409	0.000\\
38.422	10.000\\
41.405	10.000\\
41.412	0.000\\
41.422	9.000\\
50.755	9.000\\
50.763	0.000\\
50.775	10.000\\
53.242	10.000\\
53.251	0.000\\
53.264	11.000\\
59.001	11.000\\
59.007	0.000\\
59.018	0.000\\
59.023	12.000\\
63.547	12.000\\
};
\end{axis}
\end{tikzpicture}%

==> Images/DragReduction.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\begin{tikzpicture}

\begin{axis}[%
width=0.808\columnwidth,
height=0.517\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=10.00000,
xmax=110.00000,
xlabel style={font=\color{white!15!black}},
xlabel={Gap (d) [m]},
ymin=0.88000,
ymax=1.00000,
ytick={0.88, 0.91, 0.94, 0.97, 1.0},
ylabel style={font=\color{white!15!black}},
ylabel={Drag Reduction [\%]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black},
ylabel near ticks,
xlabel near ticks,
ticklabel style={font=\small}
]
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=black, fill=black] table[row sep=crcr]{%
x	y\\
15.00000	0.90497\\
20.00000	0.91298\\
30.00000	0.92834\\
40.00000	0.93729\\
50.00000	0.94624\\
60.00000	0.95519\\
70.00000	0.96415\\
80.00000	0.97310\\
100.00000	0.99100\\
};
\addlegendentry{Data}

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
10.00000	0.89314\\
11.00000	0.89576\\
12.00000	0.89821\\
13.00000	0.90052\\
14.00000	0.90270\\
15.00000	0.90476\\
16.00000	0.90671\\
17.00000	0.90856\\
18.00000	0.91033\\
19.00000	0.91201\\
20.00000	0.91362\\
21.00000	0.91515\\
22.00000	0.91663\\
23.00000	0.91805\\
24.00000	0.91942\\
26.00000	0.92203\\
28.00000	0.92448\\
30.00000	0.92680\\
32.00000	0.92902\\
34.00000	0.93115\\
36.00000	0.93321\\
39.00000	0.93619\\
42.00000	0.93908\\
46.00000	0.94282\\
51.00000	0.94737\\
57.00000	0.95273\\
68.00000	0.96246\\
85.00000	0.97750\\
96.00000	0.98732\\
107.00000	0.99723\\
110.00000	0.99995\\
};
\addlegendentry{$\beta(d) = A\exp(Bd) + C\exp(Dd)$}

\end{axis}
\end{tikzpicture}%

==> Images/GearShifting.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.808\columnwidth,
height=1.602cm,
at={(0\columnwidth,8.898cm)},
scale only axis,
xmin=0.000,
xmax=120.000,
ymin=-4.111,
ymax=202.477,
ytick={  0,  50, 100, 150, 200},
ylabel style={font=\color{white!15!black}},
ylabel={Gap Error [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel near ticks,
xlabel near ticks,
ylabel style={font=\small},
xlabel style={font=\small},
legend style={font=\small},,
ticklabel style={font=\tiny}
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-1.000	194.043\\
0.100	-0.618\\
1.100	-0.696\\
2.900	-0.855\\
5.300	-1.050\\
5.900	-1.100\\
6.500	-1.141\\
6.700	-0.542\\
7.300	-0.612\\
7.900	-0.685\\
9.100	-0.782\\
9.300	-0.800\\
9.500	-0.206\\
11.100	-0.375\\
12.900	-0.498\\
14.100	-0.612\\
14.300	-0.662\\
15.100	-0.680\\
15.900	-0.769\\
16.100	-0.182\\
16.300	-0.203\\
16.500	-0.258\\
17.300	-0.349\\
17.700	-0.406\\
18.100	-0.427\\
18.900	-0.534\\
22.100	-0.922\\
23.300	-1.063\\
23.500	-1.688\\
25.100	-1.748\\
25.500	-1.748\\
25.700	-2.357\\
26.900	-2.337\\
27.100	-2.946\\
27.900	-2.931\\
28.100	-3.540\\
29.500	-3.535\\
29.700	-3.501\\
29.900	-3.501\\
30.100	-4.111\\
30.500	-4.111\\
30.700	-4.020\\
30.900	-3.410\\
31.500	-3.410\\
31.700	-2.212\\
32.100	-1.024\\
32.300	-1.110\\
32.700	-1.144\\
32.900	-1.779\\
33.300	-1.805\\
33.500	-2.431\\
33.700	-1.831\\
33.900	-2.446\\
34.700	-2.446\\
34.900	-2.407\\
35.100	-2.407\\
35.300	-3.017\\
35.700	-3.017\\
35.900	-2.957\\
36.700	-2.957\\
36.900	-2.873\\
37.700	-2.873\\
37.900	-2.772\\
38.500	-2.772\\
38.700	-2.162\\
38.900	-2.055\\
39.100	-2.665\\
39.700	-2.665\\
39.900	-2.582\\
40.100	-1.972\\
41.300	-1.983\\
41.500	-1.381\\
42.700	-1.412\\
42.900	-0.805\\
44.700	-0.839\\
44.900	-0.758\\
45.700	-0.758\\
45.900	-0.685\\
46.700	-0.685\\
46.900	-0.516\\
47.700	-0.516\\
47.900	-0.266\\
48.700	-0.266\\
48.900	0.044\\
49.700	0.044\\
49.900	0.370\\
50.700	0.370\\
50.900	1.266\\
51.700	1.266\\
51.900	1.406\\
52.500	1.406\\
52.700	2.016\\
52.900	2.016\\
53.100	2.222\\
53.500	2.222\\
53.700	2.831\\
53.900	2.831\\
54.100	2.961\\
54.900	2.961\\
55.100	3.615\\
55.700	3.615\\
56.100	4.887\\
56.900	4.887\\
57.100	4.962\\
57.500	4.962\\
57.700	5.572\\
57.900	5.572\\
58.100	5.632\\
58.700	5.632\\
58.900	6.241\\
59.100	6.293\\
59.300	6.293\\
59.500	6.903\\
59.900	6.903\\
60.100	6.968\\
60.300	7.578\\
60.700	7.578\\
60.900	8.187\\
61.100	8.239\\
61.300	8.239\\
61.500	8.849\\
61.900	8.849\\
62.100	9.521\\
62.700	9.521\\
62.900	10.131\\
63.100	10.196\\
63.300	10.805\\
63.700	10.805\\
63.900	11.415\\
64.100	11.451\\
64.300	12.061\\
64.700	12.061\\
64.900	12.671\\
65.100	12.725\\
65.300	12.725\\
65.500	13.335\\
65.700	13.335\\
65.900	13.944\\
66.100	14.004\\
66.300	14.004\\
66.500	14.614\\
66.700	14.614\\
66.900	15.224\\
67.100	15.299\\
67.300	15.909\\
67.500	15.909\\
67.700	16.518\\
67.900	16.518\\
68.100	17.183\\
68.300	17.183\\
68.500	17.792\\
68.900	17.792\\
69.100	18.454\\
69.300	18.454\\
69.500	19.063\\
69.700	19.063\\
70.100	20.337\\
70.300	20.337\\
70.500	20.947\\
70.700	20.947\\
70.900	21.557\\
71.100	21.576\\
71.300	22.186\\
71.500	22.186\\
71.900	23.405\\
72.100	23.405\\
72.300	24.014\\
72.500	24.014\\
72.700	24.624\\
72.900	24.624\\
73.300	25.843\\
73.500	25.843\\
73.900	27.062\\
74.100	27.062\\
74.300	27.672\\
74.500	27.672\\
74.900	28.891\\
75.100	28.891\\
75.500	30.110\\
75.700	30.110\\
76.100	31.330\\
76.300	31.330\\
76.700	32.549\\
76.900	32.549\\
77.300	33.768\\
77.500	33.768\\
77.900	34.987\\
78.100	34.987\\
78.700	36.816\\
78.900	36.816\\
80.700	42.302\\
80.900	42.302\\
82.100	45.960\\
82.300	45.960\\
83.300	49.008\\
83.500	49.008\\
84.100	50.837\\
84.300	50.837\\
85.700	55.104\\
85.900	55.104\\
86.100	55.714\\
86.300	55.714\\
86.900	57.542\\
87.100	57.542\\
87.500	58.762\\
87.700	58.762\\
88.900	62.419\\
89.100	62.419\\
89.900	64.858\\
90.100	64.858\\
90.500	66.077\\
90.700	66.077\\
91.300	67.906\\
91.500	67.906\\
92.100	69.734\\
92.300	69.734\\
92.700	70.954\\
92.900	70.954\\
93.200	71.563\\
93.800	73.392\\
94.000	73.392\\
94.600	75.221\\
94.800	75.221\\
95.200	76.440\\
95.400	76.440\\
96.000	78.269\\
96.200	78.269\\
96.600	79.488\\
96.800	79.488\\
97.400	81.317\\
97.600	81.317\\
98.200	83.146\\
98.400	83.146\\
98.800	84.365\\
99.000	84.365\\
99.400	85.584\\
99.600	85.584\\
100.000	86.803\\
100.200	86.803\\
100.400	87.413\\
100.600	87.413\\
101.200	89.242\\
101.400	89.242\\
101.800	90.461\\
102.000	90.461\\
102.400	91.680\\
102.600	91.680\\
103.200	93.509\\
103.400	93.509\\
103.800	94.728\\
104.000	94.728\\
104.600	96.557\\
104.800	96.557\\
105.000	97.166\\
105.200	97.166\\
105.800	98.995\\
106.000	98.995\\
106.200	99.605\\
106.400	99.605\\
106.800	100.824\\
107.000	100.824\\
107.200	101.434\\
107.400	200.031\\
107.600	200.540\\
107.800	200.590\\
108.200	201.010\\
109.200	201.918\\
110.000	202.098\\
110.400	202.208\\
111.800	202.387\\
113.000	202.417\\
113.400	202.407\\
113.800	202.437\\
114.400	202.467\\
114.800	202.477\\
117.000	202.457\\
118.000	202.387\\
119.000	202.367\\
119.400	202.357\\
120.000	202.357\\
};

\addplot[area legend, draw=black, fill=red, fill opacity=0.100, forget plot]
table[row sep=crcr] {%
x	y\\
106.400	-4.111\\
106.400	202.477\\
120.000	202.477\\
120.000	-4.111\\
106.400	-4.111\\
}--cycle;
\end{axis}

\begin{axis}[%
width=0.808\columnwidth,
height=1.602cm,
at={(0\columnwidth,6.674cm)},
scale only axis,
xmin=0.000,
xmax=120.000,
ymin=-3.000,
ymax=1.000,
ytick={-3, -2, -1,  0,  1},
ylabel style={font=\color{white!15!black}},
ylabel={$\Delta\text{ Speed [m/s]}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel near ticks,
xlabel near ticks,
ylabel style={font=\small},
xlabel style={font=\small},
legend style={font=\small},,
ticklabel style={font=\tiny}
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-1.000	0.000\\
0.100	-0.043\\
0.300	-0.065\\
0.500	-0.113\\
0.700	-0.143\\
0.900	-0.109\\
1.100	-0.082\\
1.300	-0.095\\
1.500	-0.126\\
1.700	-0.126\\
1.900	-0.117\\
2.100	-0.095\\
2.300	-0.104\\
2.500	-0.139\\
2.700	-0.156\\
2.900	-0.161\\
3.100	-0.161\\
3.300	-0.152\\
3.700	-0.187\\
3.900	-0.187\\
4.100	-0.174\\
4.300	-0.152\\
4.500	-0.126\\
4.700	-0.130\\
4.900	-0.165\\
5.100	-0.171\\
5.300	-0.178\\
5.500	-0.178\\
5.700	-0.165\\
5.900	-0.180\\
6.100	-0.211\\
6.300	-0.224\\
6.500	-0.221\\
7.100	-0.208\\
7.300	-0.195\\
7.500	-0.178\\
7.700	-0.184\\
7.900	-0.169\\
8.100	-0.176\\
8.300	-0.176\\
8.500	-0.163\\
8.700	-0.165\\
8.900	-0.180\\
9.100	-0.165\\
9.300	-0.169\\
9.500	-0.143\\
9.900	-0.126\\
10.100	-0.145\\
10.300	-0.141\\
10.500	-0.113\\
10.700	-0.082\\
10.900	-0.082\\
11.100	-0.106\\
11.300	-0.141\\
11.500	-0.163\\
11.700	-0.141\\
11.900	-0.111\\
12.100	-0.087\\
12.300	-0.069\\
12.500	-0.126\\
12.700	-0.148\\
12.900	-0.148\\
13.100	-0.139\\
13.300	-0.126\\
13.500	-0.148\\
13.700	-0.156\\
13.900	-0.161\\
14.100	-0.135\\
14.300	-0.100\\
14.500	-0.109\\
14.700	-0.208\\
14.900	-0.200\\
15.100	-0.213\\
15.300	-0.213\\
15.500	-0.195\\
15.700	-0.208\\
15.900	-0.195\\
16.100	-0.185\\
16.300	-0.156\\
16.500	-0.122\\
16.700	-0.137\\
16.900	-0.126\\
17.100	-0.119\\
17.500	-0.072\\
17.700	-0.093\\
17.900	-0.117\\
18.100	-0.113\\
18.300	-0.095\\
18.500	-0.095\\
18.700	-0.082\\
18.900	-0.072\\
19.100	-0.076\\
19.300	-0.074\\
19.500	-0.095\\
19.700	-0.115\\
19.900	-0.130\\
20.100	-0.106\\
20.300	-0.080\\
20.500	-0.067\\
20.700	-0.059\\
20.900	-0.065\\
21.100	-0.052\\
21.300	-0.046\\
21.500	-0.030\\
21.700	-0.009\\
21.900	0.026\\
22.100	0.054\\
22.300	0.085\\
22.500	0.109\\
22.700	0.150\\
22.900	0.197\\
23.100	0.204\\
23.300	0.213\\
23.500	0.241\\
23.700	0.247\\
23.900	0.262\\
24.100	0.282\\
24.300	0.295\\
24.500	0.321\\
24.700	0.334\\
24.900	0.339\\
25.100	0.369\\
25.300	0.352\\
25.500	0.382\\
25.700	0.369\\
25.900	0.391\\
26.100	0.373\\
26.300	0.347\\
26.500	0.347\\
26.700	0.326\\
27.100	0.326\\
27.500	0.300\\
27.700	0.308\\
27.900	0.326\\
28.500	0.352\\
28.700	0.373\\
29.300	0.347\\
29.500	0.330\\
29.700	0.321\\
29.900	0.334\\
30.100	0.395\\
30.300	0.369\\
30.500	0.382\\
30.700	0.217\\
30.900	-0.009\\
31.100	-0.239\\
31.300	-0.447\\
31.500	-0.651\\
31.700	-0.560\\
31.900	-0.499\\
32.100	-0.317\\
32.300	-0.304\\
32.500	-0.239\\
32.700	-0.191\\
32.900	-0.156\\
33.100	-0.137\\
33.300	-0.093\\
33.500	-0.048\\
33.700	-0.022\\
33.900	-0.069\\
34.100	-0.052\\
34.300	-0.041\\
34.500	-0.035\\
34.700	-0.033\\
34.900	-0.020\\
35.100	-0.009\\
35.300	-0.017\\
35.700	-0.039\\
35.900	-0.030\\
36.100	-0.033\\
36.300	-0.052\\
36.500	-0.054\\
36.700	-0.074\\
36.900	-0.082\\
37.100	-0.085\\
37.300	-0.124\\
37.500	-0.187\\
37.700	-0.232\\
37.900	-0.267\\
38.100	-0.328\\
38.300	-0.358\\
38.500	-0.415\\
38.700	-0.464\\
38.900	-0.506\\
39.100	-0.534\\
39.300	-0.536\\
39.500	-0.532\\
39.700	-0.545\\
39.900	-0.597\\
40.100	-0.638\\
40.300	-0.584\\
40.500	-0.638\\
40.700	-0.632\\
40.900	-0.601\\
41.100	-0.577\\
41.300	-0.560\\
41.500	-0.536\\
41.700	-0.519\\
41.900	-0.488\\
42.100	-0.480\\
42.300	-0.499\\
42.500	-0.480\\
42.700	-0.445\\
42.900	-0.415\\
43.100	-0.382\\
43.300	-0.336\\
43.500	-0.313\\
43.700	-0.217\\
43.900	-0.250\\
44.100	-0.219\\
44.300	-0.211\\
44.500	-0.200\\
44.700	-0.180\\
44.900	-0.145\\
45.100	-0.119\\
45.300	-0.037\\
45.500	0.004\\
45.700	-0.002\\
45.900	0.004\\
46.100	0.028\\
46.300	0.041\\
46.500	0.043\\
46.700	0.039\\
46.900	0.039\\
47.100	0.020\\
47.300	-0.004\\
47.500	-0.017\\
47.700	-0.048\\
47.900	-0.039\\
48.100	-0.074\\
48.300	-0.130\\
48.500	-0.171\\
48.700	-0.195\\
48.900	-0.230\\
49.100	-0.295\\
49.300	-0.300\\
49.500	-0.334\\
49.700	-0.334\\
49.900	-0.339\\
50.100	-0.339\\
50.300	-0.365\\
50.500	-0.425\\
50.700	-0.417\\
50.900	-0.404\\
51.100	-0.425\\
51.300	-0.408\\
51.500	-0.386\\
51.700	-0.352\\
51.900	-0.321\\
52.100	-0.334\\
52.300	-0.369\\
52.500	-0.425\\
52.700	-0.430\\
52.900	-0.456\\
53.100	-0.490\\
53.300	-0.486\\
53.500	-0.534\\
53.700	-0.534\\
53.900	-0.499\\
54.100	-0.483\\
54.300	-0.495\\
54.500	-0.517\\
54.700	-0.530\\
54.900	-0.551\\
55.100	-0.558\\
55.300	-0.569\\
55.500	-0.573\\
55.700	-0.575\\
56.100	-0.632\\
56.300	-0.634\\
56.500	-0.642\\
56.700	-0.668\\
56.900	-0.703\\
57.100	-0.712\\
57.300	-0.738\\
57.500	-0.770\\
57.700	-0.766\\
57.900	-0.797\\
58.100	-0.820\\
58.300	-0.829\\
58.500	-0.840\\
58.700	-0.859\\
58.900	-0.862\\
59.100	-0.885\\
59.300	-0.918\\
59.500	-0.925\\
59.700	-0.916\\
59.900	-0.914\\
60.100	-0.914\\
60.300	-0.929\\
60.500	-0.940\\
60.700	-0.940\\
60.900	-0.968\\
61.100	-0.990\\
61.300	-0.985\\
61.700	-1.016\\
61.900	-1.048\\
62.100	-1.089\\
62.300	-1.098\\
62.500	-1.109\\
62.700	-1.157\\
62.900	-1.172\\
63.100	-1.161\\
63.300	-1.159\\
63.500	-1.172\\
63.700	-1.192\\
63.900	-1.185\\
64.100	-1.207\\
64.300	-1.224\\
64.500	-1.246\\
64.700	-1.250\\
64.900	-1.272\\
65.100	-1.302\\
65.300	-1.324\\
65.500	-1.333\\
65.700	-1.333\\
66.100	-1.393\\
66.300	-1.389\\
66.500	-1.415\\
66.700	-1.454\\
66.900	-1.484\\
67.300	-1.519\\
67.500	-1.515\\
67.700	-1.532\\
67.900	-1.543\\
68.100	-1.573\\
68.300	-1.573\\
68.500	-1.582\\
68.700	-1.606\\
68.900	-1.621\\
69.100	-1.615\\
69.300	-1.610\\
69.500	-1.602\\
69.700	-1.615\\
69.900	-1.645\\
70.100	-1.660\\
70.300	-1.656\\
70.500	-1.673\\
70.700	-1.658\\
70.900	-1.664\\
71.100	-1.684\\
71.300	-1.719\\
71.500	-1.728\\
71.700	-1.741\\
71.900	-1.758\\
72.100	-1.780\\
72.500	-1.788\\
72.700	-1.810\\
72.900	-1.840\\
73.100	-1.879\\
73.500	-1.906\\
73.900	-1.940\\
74.300	-1.984\\
74.500	-1.992\\
74.700	-1.997\\
74.900	-2.005\\
75.300	-2.040\\
75.500	-2.070\\
75.700	-2.075\\
76.100	-2.144\\
76.300	-2.157\\
76.500	-2.175\\
76.900	-2.183\\
77.100	-2.178\\
77.300	-2.181\\
77.500	-2.183\\
77.700	-2.179\\
77.900	-2.203\\
78.100	-2.296\\
78.300	-2.442\\
78.500	-2.511\\
78.700	-2.576\\
78.900	-2.600\\
79.100	-2.620\\
79.300	-2.659\\
79.500	-2.683\\
79.700	-2.724\\
80.100	-2.754\\
80.300	-2.748\\
80.500	-2.750\\
80.700	-2.741\\
80.900	-2.730\\
81.100	-2.715\\
81.300	-2.687\\
81.500	-2.663\\
81.700	-2.624\\
81.900	-2.578\\
82.100	-2.567\\
82.300	-2.554\\
82.500	-2.533\\
82.700	-2.507\\
82.900	-2.498\\
83.100	-2.485\\
83.300	-2.474\\
83.500	-2.470\\
83.700	-2.470\\
83.900	-2.460\\
84.100	-2.452\\
84.300	-2.457\\
84.500	-2.457\\
84.700	-2.448\\
85.100	-2.457\\
85.300	-2.448\\
85.700	-2.457\\
85.900	-2.470\\
86.100	-2.461\\
86.300	-2.448\\
86.500	-2.465\\
86.700	-2.465\\
86.900	-2.448\\
87.100	-2.409\\
87.300	-2.405\\
87.500	-2.366\\
87.700	-2.400\\
87.900	-2.405\\
88.100	-2.396\\
88.300	-2.400\\
88.700	-2.340\\
88.900	-2.335\\
89.100	-2.344\\
89.300	-2.335\\
89.500	-2.331\\
90.100	-2.305\\
90.300	-2.309\\
90.500	-2.305\\
90.700	-2.296\\
90.900	-2.305\\
91.100	-2.309\\
91.300	-2.305\\
91.500	-2.305\\
91.700	-2.314\\
91.900	-2.314\\
92.500	-2.301\\
92.700	-2.305\\
92.900	-2.296\\
93.200	-2.301\\
93.400	-2.301\\
93.600	-2.296\\
93.800	-2.305\\
94.000	-2.301\\
94.200	-2.309\\
94.400	-2.309\\
94.600	-2.305\\
94.800	-2.305\\
95.000	-2.314\\
95.600	-2.301\\
95.800	-2.283\\
96.000	-2.253\\
96.200	-2.257\\
96.400	-2.253\\
96.600	-2.205\\
96.800	-2.205\\
97.000	-2.227\\
97.200	-2.188\\
97.400	-2.175\\
97.600	-2.153\\
97.800	-2.149\\
98.000	-2.166\\
98.200	-2.170\\
98.400	-2.170\\
98.600	-2.157\\
98.800	-2.149\\
99.000	-2.144\\
99.200	-2.144\\
99.400	-2.140\\
99.600	-2.149\\
99.800	-2.149\\
100.000	-2.144\\
100.400	-2.153\\
100.600	-2.166\\
101.000	-2.166\\
101.200	-2.175\\
101.600	-2.175\\
101.800	-2.179\\
102.000	-2.188\\
102.200	-2.183\\
102.400	-2.183\\
102.600	-2.192\\
102.800	-2.196\\
103.000	-2.183\\
103.200	-2.177\\
103.400	-2.164\\
103.600	-2.146\\
103.800	-2.138\\
104.000	-2.118\\
104.200	-2.116\\
104.400	-2.112\\
104.600	-2.077\\
104.800	-2.051\\
105.000	-2.029\\
105.400	-2.012\\
105.600	-2.012\\
105.800	-2.014\\
106.000	-2.008\\
106.400	-1.990\\
106.800	-1.981\\
107.000	-1.984\\
107.200	-1.995\\
107.400	-1.988\\
107.600	-2.131\\
107.800	-2.253\\
108.000	-2.294\\
108.200	-2.361\\
108.400	-2.411\\
108.600	-2.468\\
108.800	-2.559\\
109.000	-2.652\\
109.200	-2.646\\
109.400	-2.678\\
109.600	-2.713\\
109.800	-2.726\\
110.200	-2.778\\
110.400	-2.791\\
110.600	-2.800\\
111.000	-2.821\\
111.200	-2.830\\
111.400	-2.843\\
111.600	-2.843\\
111.800	-2.856\\
112.000	-2.860\\
112.200	-2.860\\
112.400	-2.865\\
113.000	-2.865\\
113.200	-2.860\\
113.400	-2.865\\
113.600	-2.873\\
113.800	-2.878\\
114.000	-2.873\\
114.400	-2.891\\
114.600	-2.891\\
114.800	-2.895\\
115.000	-2.887\\
115.200	-2.882\\
115.600	-2.882\\
115.800	-2.887\\
116.000	-2.882\\
116.200	-2.887\\
116.400	-2.887\\
116.600	-2.852\\
116.800	-2.852\\
117.000	-2.834\\
117.200	-2.769\\
117.400	-2.656\\
117.600	-2.526\\
117.800	-2.426\\
118.000	-2.340\\
118.200	-2.240\\
118.400	-2.175\\
118.600	-2.075\\
118.800	-2.023\\
119.000	-1.914\\
119.200	-1.780\\
119.400	-1.654\\
119.600	-1.537\\
119.800	-1.393\\
120.000	-1.276\\
};

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.100, forget plot]
table[row sep=crcr] {%
x	y\\
45.000	-3.000\\
45.000	1.000\\
80.000	1.000\\
80.000	-3.000\\
45.000	-3.000\\
}--cycle;
\end{axis}

\begin{axis}[%
width=0.808\columnwidth,
height=1.602cm,
at={(0\columnwidth,4.449cm)},
scale only axis,
xmin=0.000,
xmax=120.000,
ymin=-1.000,
ymax=1.000,
ytick={-1,  0,  1},
ylabel style={font=\color{white!15!black}},
ylabel={$\Delta\text{ Gear [-]}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel near ticks,
xlabel near ticks,
ylabel style={font=\small},
xlabel style={font=\small},
legend style={font=\small},,
ticklabel style={font=\tiny}
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-1.000	0.000\\
19.900	0.000\\
20.300	1.000\\
45.100	1.000\\
45.300	0.000\\
52.700	0.000\\
52.900	1.000\\
78.700	1.000\\
78.900	0.000\\
120.000	0.000\\
};

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.100, forget plot]
table[row sep=crcr] {%
x	y\\
45.000	-1.000\\
45.000	1.000\\
80.000	1.000\\
80.000	-1.000\\
45.000	-1.000\\
}--cycle;
\end{axis}

\begin{axis}[%
width=0.808\columnwidth,
height=1.602cm,
at={(0\columnwidth,2.225cm)},
scale only axis,
xmin=0.000,
xmax=120.000,
ymin=-1.000,
ymax=1.000,
ytick={-1,  0,  1},
ylabel style={font=\color{white!15!black}},
ylabel={Eng Torq [-]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel near ticks,
xlabel near ticks,
ylabel style={font=\small},
xlabel style={font=\small},
legend style={font=\small},,
ticklabel style={font=\tiny}
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-1.000	0.072\\
0.100	0.064\\
0.300	-0.017\\
0.500	-0.071\\
0.700	-0.080\\
0.900	-0.048\\
1.100	-0.033\\
1.300	-0.041\\
1.500	-0.054\\
1.700	-0.034\\
1.900	-0.036\\
2.100	-0.044\\
2.300	-0.084\\
2.500	-0.092\\
2.700	-0.090\\
2.900	-0.090\\
3.700	-0.088\\
3.900	-0.068\\
4.100	-0.052\\
4.300	-0.064\\
4.500	-0.087\\
4.700	-0.088\\
5.500	-0.087\\
5.900	-0.088\\
6.500	-0.087\\
6.700	-0.088\\
6.900	-0.008\\
7.100	0.050\\
7.300	0.117\\
7.500	0.131\\
7.700	0.131\\
7.900	0.108\\
8.100	0.051\\
8.300	0.040\\
8.500	0.007\\
8.700	-0.034\\
8.900	-0.068\\
9.100	-0.061\\
9.300	-0.072\\
9.500	0.012\\
9.700	0.055\\
9.900	0.105\\
10.100	0.205\\
10.300	0.248\\
10.500	0.258\\
10.700	0.213\\
10.900	0.134\\
11.100	0.031\\
11.300	-0.009\\
11.500	-0.031\\
11.700	-0.017\\
11.900	0.004\\
12.100	-0.017\\
12.300	-0.053\\
12.500	-0.095\\
12.700	-0.101\\
12.900	-0.084\\
13.100	-0.038\\
13.300	-0.020\\
13.500	-0.029\\
13.700	0.001\\
13.900	0.046\\
14.100	0.054\\
14.300	0.045\\
14.700	-0.090\\
14.900	-0.099\\
15.100	-0.098\\
15.300	-0.045\\
15.500	0.003\\
15.700	0.016\\
15.900	0.005\\
16.100	0.041\\
16.300	0.060\\
16.500	0.155\\
16.700	0.174\\
16.900	0.160\\
17.100	0.124\\
17.300	0.099\\
17.500	0.020\\
17.700	-0.062\\
17.900	-0.098\\
18.100	-0.100\\
18.300	-0.100\\
18.500	-0.099\\
18.700	-0.087\\
18.900	-0.097\\
19.100	-0.098\\
19.300	-0.097\\
19.500	-0.096\\
19.900	-0.096\\
20.100	-0.095\\
20.900	-0.095\\
21.100	-0.096\\
21.300	-0.095\\
21.700	-0.095\\
21.900	-0.095\\
22.100	-0.096\\
23.100	-0.097\\
23.300	-0.314\\
23.500	-0.431\\
23.700	-0.410\\
23.900	-0.453\\
24.100	-0.481\\
24.300	-0.513\\
24.500	-0.530\\
24.700	-0.560\\
24.900	-0.584\\
25.100	-0.603\\
25.300	-0.631\\
25.500	-0.649\\
25.700	-0.672\\
25.900	-0.696\\
26.100	-0.715\\
26.300	-0.729\\
26.500	-0.759\\
26.700	-0.768\\
26.900	-0.788\\
27.100	-0.802\\
27.300	-0.817\\
27.700	-0.845\\
27.900	-0.850\\
28.100	-0.854\\
28.300	-0.871\\
28.500	-0.870\\
28.700	-0.887\\
28.900	-0.896\\
29.100	-0.897\\
29.300	-0.904\\
29.500	-0.910\\
29.700	-0.911\\
29.900	-0.903\\
30.100	-0.924\\
30.300	-0.928\\
30.500	-0.923\\
30.700	-0.927\\
30.900	-0.933\\
31.100	-0.921\\
31.300	-0.920\\
31.500	-0.916\\
31.700	-0.895\\
31.900	-0.264\\
32.100	-0.161\\
32.300	-0.154\\
32.500	-0.141\\
32.700	-0.131\\
33.100	-0.116\\
33.500	-0.107\\
33.700	-0.383\\
33.900	-0.510\\
34.100	-0.471\\
34.300	-0.500\\
34.500	-0.534\\
34.700	-0.563\\
34.900	-0.583\\
35.100	-0.594\\
35.300	-0.618\\
35.500	-0.634\\
35.700	-0.653\\
35.900	-0.667\\
36.100	-0.684\\
36.300	-0.708\\
36.500	-0.717\\
36.900	-0.740\\
37.100	-0.752\\
37.300	-0.765\\
37.500	-0.769\\
37.700	-0.779\\
37.900	-0.772\\
38.100	-0.780\\
38.300	-0.785\\
38.500	-0.795\\
38.700	-0.793\\
38.900	-0.801\\
39.100	-0.806\\
39.500	-0.802\\
39.700	-0.806\\
39.900	-0.807\\
40.100	-0.804\\
40.300	-0.151\\
40.500	-0.139\\
40.700	-0.128\\
40.900	-0.120\\
41.100	-0.112\\
41.300	-0.107\\
41.500	-0.103\\
41.700	-0.101\\
41.900	-0.094\\
42.100	-0.097\\
42.300	-0.095\\
42.500	-0.093\\
42.900	-0.091\\
43.100	-0.082\\
43.300	-0.028\\
43.500	-0.072\\
43.700	-0.091\\
44.100	-0.090\\
44.500	-0.089\\
44.700	-0.022\\
44.900	0.385\\
45.100	0.173\\
45.300	-0.030\\
45.500	-0.114\\
45.700	-0.118\\
45.900	-0.116\\
46.300	-0.115\\
46.500	-0.115\\
46.700	-0.114\\
46.900	-0.351\\
47.100	-0.441\\
47.300	-0.447\\
47.500	-0.489\\
47.700	-0.519\\
47.900	-0.565\\
48.100	-0.604\\
48.300	-0.642\\
48.500	-0.687\\
48.700	-0.715\\
48.900	-0.716\\
49.100	-0.698\\
49.300	-0.659\\
49.500	-0.612\\
49.700	-0.581\\
49.900	-0.560\\
50.100	-0.360\\
50.300	-0.368\\
50.500	-0.312\\
50.700	-0.116\\
50.900	-0.011\\
51.100	0.049\\
51.300	0.207\\
51.500	0.333\\
51.700	0.401\\
51.900	0.565\\
52.100	0.286\\
52.300	0.043\\
52.500	-0.014\\
52.700	-0.160\\
52.900	-0.026\\
53.100	0.117\\
53.300	0.469\\
53.500	0.502\\
53.700	0.628\\
53.900	0.732\\
54.100	0.859\\
54.300	0.990\\
54.500	1.000\\
77.500	1.000\\
77.700	0.995\\
77.900	0.588\\
78.100	0.149\\
78.300	-0.002\\
78.500	0.300\\
78.700	0.118\\
78.900	0.227\\
79.100	0.553\\
79.300	0.721\\
79.500	0.814\\
79.700	0.918\\
79.900	1.000\\
107.200	1.000\\
107.400	-0.052\\
107.600	-0.152\\
107.800	-0.140\\
108.000	-0.132\\
108.200	-0.127\\
108.400	-0.120\\
108.800	-0.112\\
109.000	0.025\\
109.200	0.222\\
109.600	0.758\\
109.800	0.922\\
110.000	1.000\\
120.000	1.000\\
};

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.100, forget plot]
table[row sep=crcr] {%
x	y\\
45.000	-1.000\\
45.000	1.000\\
80.000	1.000\\
80.000	-1.000\\
45.000	-1.000\\
}--cycle;
\end{axis}

\begin{axis}[%
width=0.808\columnwidth,
height=1.602cm,
at={(0\columnwidth,0cm)},
scale only axis,
xmin=0.000,
xmax=120.000,
xlabel style={font=\color{white!15!black}},
xlabel={Event Time [s]},
ymin=-5.000,
ymax=5.000,
ytick={-5,  0,  5},
ylabel style={font=\color{white!15!black}},
ylabel={Grade [\%]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel near ticks,
xlabel near ticks,
ylabel style={font=\small},
xlabel style={font=\small},
legend style={font=\small},,
ticklabel style={font=\tiny}
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-1.000	2.499\\
0.100	-2.699\\
0.700	-2.699\\
0.900	-2.599\\
1.300	-2.599\\
1.500	-2.699\\
2.100	-2.699\\
2.500	-2.899\\
2.700	-2.899\\
2.900	-2.799\\
3.100	-2.799\\
3.300	-2.699\\
4.500	-2.699\\
4.700	-2.599\\
4.900	-2.599\\
5.100	-2.699\\
5.300	-2.699\\
5.500	-2.799\\
5.700	-2.799\\
5.900	-2.699\\
6.100	-2.699\\
6.300	-2.599\\
7.100	-2.599\\
7.500	-2.799\\
7.700	-2.799\\
7.900	-2.899\\
8.100	-2.799\\
8.300	-2.799\\
8.500	-2.899\\
8.900	-2.899\\
9.100	-2.799\\
9.300	-2.599\\
9.700	-2.400\\
10.300	-2.400\\
10.500	-2.599\\
10.700	-2.699\\
11.300	-2.699\\
11.500	-2.599\\
11.700	-2.699\\
12.100	-2.699\\
12.300	-2.799\\
12.500	-2.699\\
12.700	-2.699\\
12.900	-2.599\\
13.900	-2.599\\
14.500	-2.899\\
14.900	-2.899\\
15.300	-2.699\\
15.900	-2.999\\
16.500	-2.999\\
17.500	-3.499\\
17.900	-3.499\\
18.100	-3.399\\
18.500	-2.999\\
18.700	-3.099\\
18.900	-3.299\\
19.100	-3.598\\
19.300	-3.798\\
19.700	-3.598\\
21.100	-3.598\\
21.300	-3.698\\
21.500	-3.598\\
21.700	-3.399\\
22.100	-3.399\\
22.300	-3.598\\
22.500	-3.698\\
22.700	-3.598\\
22.900	-3.598\\
23.100	-3.698\\
23.500	-3.698\\
23.700	-3.598\\
23.900	-3.598\\
24.100	-3.698\\
24.300	-3.598\\
24.500	-3.598\\
24.700	-3.399\\
24.900	-3.399\\
25.100	-3.698\\
25.300	-3.898\\
25.500	-3.898\\
26.100	-2.999\\
26.500	-2.799\\
26.700	-2.799\\
27.500	-3.199\\
27.700	-3.199\\
27.900	-3.299\\
28.300	-3.299\\
28.500	-3.199\\
28.700	-2.999\\
28.900	-2.899\\
29.100	-2.999\\
29.500	-3.399\\
29.700	-3.399\\
29.900	-3.299\\
30.100	-3.099\\
30.300	-2.999\\
30.500	-3.199\\
30.700	-3.499\\
30.900	-3.299\\
31.100	-2.799\\
31.500	-1.200\\
31.700	-1.000\\
31.900	-1.300\\
32.100	-1.900\\
32.300	-2.599\\
32.500	-2.999\\
33.100	-3.299\\
33.300	-3.299\\
33.500	-3.399\\
33.700	-3.299\\
33.900	-3.299\\
34.300	-3.099\\
34.500	-3.099\\
34.700	-2.899\\
35.300	-2.599\\
35.500	-2.599\\
35.700	-2.499\\
35.900	-2.499\\
36.100	-2.400\\
36.300	-2.400\\
37.100	-2.000\\
37.300	-1.800\\
37.700	-1.600\\
37.900	-1.700\\
38.300	-2.100\\
38.500	-2.200\\
39.100	-2.200\\
39.300	-2.300\\
39.500	-2.300\\
39.700	-2.200\\
39.900	-2.200\\
40.300	-2.000\\
40.500	-1.800\\
40.700	-1.800\\
41.100	-2.000\\
41.300	-2.200\\
41.700	-2.400\\
41.900	-2.400\\
42.100	-2.499\\
42.300	-2.499\\
43.300	-2.000\\
43.500	-2.000\\
43.700	-2.100\\
44.100	-1.900\\
44.300	-1.600\\
44.500	-1.200\\
45.900	-0.500\\
46.100	-0.100\\
46.300	0.100\\
46.700	0.300\\
47.100	0.700\\
47.500	0.700\\
47.700	0.800\\
48.300	1.400\\
48.500	1.400\\
49.100	1.700\\
49.300	2.000\\
49.700	2.200\\
50.100	2.200\\
50.500	2.400\\
50.700	2.599\\
50.900	2.599\\
51.100	2.699\\
51.900	2.300\\
52.100	2.100\\
52.300	2.100\\
52.500	2.000\\
52.900	2.000\\
53.100	2.100\\
53.300	2.100\\
53.500	2.200\\
53.900	2.200\\
54.300	2.000\\
54.500	2.000\\
54.700	1.900\\
55.300	1.900\\
55.500	2.000\\
55.900	2.000\\
56.100	2.100\\
56.300	2.100\\
56.500	2.200\\
57.500	2.200\\
57.700	2.300\\
57.900	2.300\\
58.100	2.400\\
58.500	2.400\\
58.700	2.300\\
59.100	2.300\\
59.300	2.400\\
60.900	2.400\\
61.100	2.499\\
61.700	2.499\\
62.100	2.699\\
62.300	2.699\\
62.700	2.499\\
63.500	2.499\\
63.900	2.300\\
64.100	2.400\\
64.300	2.400\\
64.900	2.699\\
65.100	2.699\\
65.300	2.599\\
65.900	2.899\\
66.500	2.599\\
66.700	2.599\\
67.100	2.799\\
67.500	2.799\\
67.700	2.699\\
67.900	2.799\\
68.100	2.799\\
68.300	2.699\\
68.500	2.699\\
68.700	2.599\\
68.900	2.699\\
70.100	2.699\\
70.500	2.899\\
71.100	2.899\\
71.700	2.599\\
71.900	2.599\\
72.100	2.699\\
72.500	2.699\\
72.700	2.799\\
72.900	2.799\\
73.100	2.899\\
73.700	2.899\\
73.900	2.799\\
74.100	2.799\\
74.500	2.599\\
74.700	2.599\\
74.900	2.499\\
75.100	2.599\\
76.500	2.599\\
76.700	2.699\\
77.300	2.400\\
77.500	2.400\\
77.700	2.499\\
78.100	2.899\\
78.300	2.999\\
78.500	2.899\\
78.700	2.899\\
79.100	3.099\\
79.300	3.099\\
79.500	2.999\\
79.700	2.999\\
80.300	2.699\\
80.500	2.699\\
81.100	2.400\\
81.300	2.400\\
81.500	2.300\\
81.700	2.300\\
81.900	2.200\\
83.700	2.200\\
84.100	2.400\\
84.500	2.400\\
84.700	2.499\\
84.900	2.499\\
85.100	2.599\\
85.700	2.599\\
85.900	2.699\\
87.700	2.699\\
87.900	2.799\\
88.100	2.699\\
91.700	2.699\\
91.900	2.799\\
94.000	2.799\\
94.200	2.899\\
94.800	2.899\\
95.000	2.799\\
95.200	2.899\\
95.800	2.899\\
96.200	2.699\\
96.800	2.699\\
97.200	2.899\\
97.400	2.899\\
97.600	2.799\\
98.200	2.799\\
98.400	2.899\\
101.400	2.899\\
101.600	2.799\\
102.400	2.799\\
102.600	2.899\\
103.000	2.899\\
103.200	2.799\\
104.000	2.799\\
104.200	2.899\\
104.400	2.799\\
104.600	2.799\\
104.800	2.699\\
105.200	2.699\\
105.400	2.599\\
105.600	2.699\\
106.600	2.699\\
106.800	2.599\\
107.000	2.599\\
107.600	2.899\\
108.200	2.899\\
108.400	2.999\\
108.600	3.199\\
109.400	3.598\\
110.000	3.598\\
110.800	3.199\\
111.400	3.199\\
111.600	3.099\\
111.800	3.099\\
112.000	2.999\\
112.200	2.999\\
112.400	2.899\\
112.600	2.899\\
112.800	2.799\\
113.400	2.799\\
113.600	2.699\\
114.200	2.699\\
114.400	2.799\\
114.800	2.799\\
115.000	2.899\\
115.600	2.599\\
115.800	2.599\\
116.200	2.799\\
116.600	2.799\\
116.800	2.699\\
117.400	2.699\\
117.600	2.599\\
118.400	2.599\\
118.800	2.799\\
119.000	2.799\\
119.200	2.899\\
119.400	2.799\\
119.600	2.799\\
120.000	2.599\\
};

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.100, forget plot]
table[row sep=crcr] {%
x	y\\
45.000	-5.000\\
45.000	5.000\\
80.000	5.000\\
80.000	-5.000\\
45.000	-5.000\\
}--cycle;
\end{axis}

\end{tikzpicture}%

==> Images/Lanesville.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\newcommand{\h}{2.5 cm}
\newcommand{\dha}{3.1 cm}
\newcommand{\dhb}{6.2 cm}
\newcommand{\dhc}{9.3 cm}
\newcommand{\dhd}{12.4 cm}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
% axis y line=left,
% width=0.73\columnwidth,
width=0.808\columnwidth,
height=\h,
at={(0\columnwidth,\dhd)},
scale only axis,
unbounded coords=jump,
xmin=21.800,
xmax=26.000,
ymin=9.800,
ymax=35.000,
ylabel style={font=\color{white!15!black}},
ylabel={Gap ($d^{(3)}$) [m]},
separate axis lines,
% every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}, font=\tiny},
every y tick/.append style={mycolor1},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel near ticks,
xlabel near ticks,
ylabel style={font=\small},
xlabel style={font=\small},
legend style={font=\small},
legend pos=north east,
ticklabel style={font=\tiny}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
21.797	20.227\\
21.802	20.207\\
21.807	20.179\\
21.812	20.139\\
21.827	19.979\\
21.832	19.943\\
21.847	19.867\\
21.857	19.834\\
21.867	19.809\\
21.877	19.789\\
21.887	19.773\\
21.901	19.754\\
21.916	19.740\\
21.945	19.716\\
21.970	19.695\\
21.989	19.675\\
22.008	19.653\\
22.028	19.627\\
22.057	19.584\\
22.081	19.544\\
22.114	19.483\\
22.167	19.381\\
22.243	19.234\\
22.346	19.037\\
22.388	18.962\\
22.471	18.812\\
22.531	18.707\\
22.622	18.559\\
22.668	18.491\\
22.735	18.391\\
22.785	18.315\\
22.887	18.155\\
22.923	18.106\\
22.949	18.072\\
22.976	18.043\\
23.015	18.000\\
23.046	17.955\\
23.098	17.886\\
23.120	17.851\\
23.141	17.812\\
23.171	17.752\\
23.210	17.673\\
23.316	17.443\\
23.404	17.268\\
23.408	17.259\\
23.412	17.243\\
23.417	17.212\\
23.433	17.021\\
23.437	17.000\\
23.446	16.983\\
23.450	16.981\\
23.454	16.985\\
23.462	17.000\\
23.478	17.033\\
23.495	17.061\\
23.515	17.091\\
23.561	17.155\\
23.590	17.201\\
23.631	17.269\\
23.648	17.291\\
23.656	17.300\\
23.669	17.309\\
23.686	17.317\\
23.698	17.319\\
23.711	17.319\\
23.719	17.317\\
23.732	17.310\\
23.744	17.300\\
23.757	17.285\\
23.769	17.266\\
23.782	17.242\\
23.799	17.205\\
23.812	17.177\\
23.816	17.173\\
23.820	17.174\\
23.828	17.186\\
23.833	17.192\\
23.837	17.195\\
23.841	17.196\\
23.845	17.195\\
23.854	17.189\\
23.862	17.179\\
23.905	17.120\\
23.914	17.113\\
23.923	17.108\\
23.932	17.106\\
23.940	17.106\\
23.949	17.109\\
23.958	17.114\\
23.967	17.122\\
23.971	17.128\\
23.976	17.137\\
23.985	17.167\\
24.007	17.257\\
24.016	17.289\\
24.020	17.296\\
24.025	17.284\\
24.034	17.240\\
24.039	17.233\\
24.048	17.237\\
24.052	17.243\\
24.061	17.264\\
24.084	17.327\\
24.102	17.385\\
24.121	17.452\\
24.144	17.546\\
24.168	17.650\\
24.196	17.787\\
24.297	18.301\\
24.357	18.600\\
24.509	19.334\\
24.562	19.575\\
24.647	19.952\\
24.696	20.161\\
24.729	20.300\\
24.735	20.315\\
24.740	20.312\\
24.746	20.292\\
24.751	20.266\\
24.757	20.256\\
24.762	20.258\\
24.773	20.284\\
24.851	20.516\\
24.879	20.592\\
24.907	20.661\\
24.930	20.711\\
24.947	20.749\\
24.970	20.802\\
24.987	20.835\\
25.004	20.863\\
25.027	20.896\\
25.050	20.925\\
25.078	20.957\\
25.096	20.976\\
25.102	20.986\\
25.113	21.016\\
25.166	21.180\\
25.231	21.397\\
25.254	21.466\\
25.302	21.598\\
25.320	21.634\\
25.338	21.665\\
25.357	21.691\\
25.375	21.713\\
25.399	21.739\\
25.418	21.756\\
25.430	21.762\\
25.449	21.767\\
25.461	21.773\\
25.479	21.785\\
25.504	21.805\\
25.560	21.851\\
25.572	21.860\\
25.579	21.862\\
25.585	21.861\\
25.591	21.855\\
25.616	21.814\\
25.628	21.801\\
25.647	21.786\\
25.690	21.755\\
25.702	21.743\\
25.715	21.728\\
25.727	21.709\\
25.739	21.687\\
25.758	21.648\\
25.776	21.603\\
25.801	21.535\\
25.868	21.345\\
25.892	21.284\\
25.898	21.271\\
25.904	21.262\\
25.910	21.259\\
25.917	21.261\\
25.929	21.269\\
25.935	21.270\\
25.941	21.269\\
25.947	21.265\\
25.953	21.259\\
25.965	21.244\\
25.983	21.213\\
25.996	21.188\\
26.002	21.175\\
}; 
% \end{axis}
% %
% \begin{axis}[%
% axis y line=right,
% axis x line=none,
% width=0.73\columnwidth,
% height=\h,
% at={(0\columnwidth,\dhd)},
% scale only axis,
% xmin=21.800,
% xmax=26.000,
% ymin=10.000,
% ymax=35.000,
% ylabel style={font=\color{white!15!black}},
% ylabel={Gap ($d^{(3)}$) [m]},
% separate axis lines,
% every outer y axis line/.append style={mycolor2},
% every y tick label/.append style={font=\color{mycolor2}, font=\tiny},
% every y tick/.append style={mycolor2},
% xlabel style={font=\color{white!15!black}},
% xmajorgrids,
% ymajorgrids,
% % axis background/.style={fill=white},
% yticklabel pos=right,
% ylabel near ticks,
% ylabel shift=-5.0pt,
% xlabel near ticks,
% ylabel style={font=\small},
% xlabel style={font=\small},
% legend style={font=\small},,
% ticklabel style={font=\tiny}
% ]
\addplot [color=mycolor2, dashed, line width=1.5pt]
  table[row sep=crcr]{%
21.796	13.725\\
21.819	13.636\\
21.842	13.557\\
21.865	13.489\\
21.915	13.350\\
21.938	13.274\\
21.974	13.153\\
21.992	13.101\\
22.006	13.069\\
22.019	13.045\\
22.028	13.033\\
22.037	13.025\\
22.046	13.023\\
22.051	13.023\\
22.060	13.028\\
22.068	13.037\\
22.077	13.052\\
22.086	13.072\\
22.095	13.097\\
22.108	13.144\\
22.122	13.204\\
22.135	13.275\\
22.148	13.359\\
22.162	13.456\\
22.179	13.606\\
22.197	13.779\\
22.214	13.976\\
22.236	14.254\\
22.258	14.565\\
22.280	14.909\\
22.302	15.286\\
22.328	15.784\\
22.353	16.333\\
22.379	16.933\\
22.409	17.695\\
22.439	18.521\\
22.469	19.411\\
22.499	20.369\\
22.529	21.397\\
22.563	22.654\\
22.596	23.995\\
22.634	25.604\\
22.672	27.314\\
22.710	29.122\\
22.739	30.607\\
22.751	31.356\\
22.809	34.954\\
22.813	35.193\\
nan	nan\\
23.754	35.006\\
23.819	32.286\\
23.944	27.719\\
23.962	27.087\\
23.975	26.747\\
23.989	26.467\\
24.021	25.879\\
24.048	25.414\\
24.076	24.989\\
24.099	24.667\\
24.123	24.372\\
24.146	24.102\\
24.170	23.859\\
24.189	23.685\\
24.209	23.529\\
24.228	23.392\\
24.248	23.272\\
24.262	23.194\\
24.277	23.129\\
24.287	23.093\\
24.297	23.064\\
24.307	23.040\\
24.317	23.022\\
24.327	23.007\\
24.337	22.997\\
24.347	22.990\\
24.357	22.988\\
24.367	22.989\\
24.377	22.995\\
24.387	23.004\\
24.398	23.018\\
24.413	23.045\\
24.428	23.073\\
24.439	23.088\\
24.449	23.098\\
24.454	23.100\\
24.459	23.101\\
24.465	23.099\\
24.470	23.094\\
24.475	23.087\\
24.480	23.076\\
24.486	23.062\\
24.496	23.024\\
24.507	22.970\\
24.517	22.902\\
24.528	22.817\\
24.538	22.716\\
24.554	22.533\\
24.570	22.313\\
24.586	22.054\\
24.603	21.759\\
24.624	21.310\\
24.646	20.800\\
24.668	20.231\\
24.695	19.456\\
24.718	18.818\\
24.734	18.419\\
24.762	17.811\\
24.779	17.488\\
24.795	17.210\\
24.812	16.983\\
24.823	16.859\\
24.834	16.756\\
24.845	16.672\\
24.856	16.606\\
24.867	16.557\\
24.878	16.521\\
24.889	16.496\\
24.895	16.487\\
24.901	16.474\\
24.906	16.451\\
24.917	16.377\\
24.928	16.309\\
24.939	16.259\\
24.945	16.243\\
24.951	16.233\\
24.956	16.227\\
24.962	16.225\\
24.967	16.227\\
24.973	16.232\\
24.978	16.240\\
24.990	16.262\\
25.001	16.290\\
25.012	16.323\\
25.029	16.382\\
25.046	16.453\\
25.063	16.534\\
25.080	16.627\\
25.097	16.731\\
25.108	16.813\\
25.125	16.962\\
25.165	17.320\\
25.183	17.448\\
25.194	17.521\\
25.206	17.582\\
25.218	17.634\\
25.229	17.677\\
25.241	17.710\\
25.253	17.735\\
25.264	17.755\\
25.270	17.762\\
25.276	17.768\\
25.282	17.771\\
25.288	17.773\\
25.294	17.773\\
25.306	17.769\\
25.317	17.761\\
25.329	17.749\\
25.341	17.733\\
25.359	17.704\\
25.376	17.671\\
25.400	17.621\\
25.423	17.565\\
25.452	17.490\\
25.487	17.401\\
25.539	17.262\\
25.579	17.147\\
25.608	17.054\\
25.637	16.974\\
25.721	16.725\\
25.744	16.670\\
25.760	16.635\\
25.777	16.604\\
25.794	16.578\\
25.811	16.557\\
25.827	16.540\\
25.844	16.527\\
25.861	16.518\\
25.877	16.512\\
25.894	16.509\\
25.899	16.509\\
25.905	16.510\\
25.911	16.513\\
25.916	16.514\\
25.922	16.512\\
25.933	16.506\\
25.938	16.505\\
25.944	16.507\\
25.949	16.510\\
25.961	16.522\\
25.972	16.538\\
25.988	16.568\\
26.005	16.603\\
}; 
\addlegendentry{\scriptsize Considerate}
\addlegendentry{\scriptsize Anticipative}
\end{axis}

\begin{axis}[%
% axis y line=left,
% width=0.73\columnwidth,
width=0.808\columnwidth,
height=\h,
at={(0\columnwidth,\dhc)},
scale only axis,
xmin=21.800,
xmax=26.000,
ymin=-2.000,
ymax=2.000,
ylabel style={font=\color{white!15!black}},
ylabel={dSpeed ($\Delta v^{(3)}$) [m/s]},
separate axis lines,
% every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}, font=\tiny},
every y tick/.append style={mycolor1},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel near ticks,
xlabel near ticks,
ylabel style={font=\small},
xlabel style={font=\small},
legend style={font=\small},,
ticklabel style={font=\tiny}
]
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
21.797	0.102\\
21.802	0.102\\
21.817	0.305\\
21.832	0.154\\
21.837	0.141\\
21.852	0.082\\
21.857	0.070\\
21.867	0.056\\
21.877	0.044\\
21.887	0.036\\
21.901	0.027\\
21.916	0.022\\
21.931	0.020\\
21.950	0.020\\
21.974	0.023\\
22.052	0.037\\
22.076	0.041\\
22.105	0.044\\
22.148	0.046\\
22.195	0.047\\
22.224	0.045\\
22.257	0.046\\
22.308	0.045\\
22.369	0.041\\
22.383	0.041\\
22.430	0.042\\
22.517	0.040\\
22.549	0.037\\
22.581	0.037\\
22.654	0.034\\
22.686	0.033\\
22.704	0.034\\
22.735	0.033\\
22.789	0.035\\
22.838	0.036\\
22.852	0.034\\
22.865	0.033\\
22.892	0.032\\
22.931	0.028\\
22.998	0.021\\
23.002	0.022\\
23.011	0.029\\
23.020	0.035\\
23.024	0.035\\
23.050	0.028\\
23.068	0.028\\
23.089	0.031\\
23.167	0.044\\
23.184	0.043\\
23.214	0.047\\
23.240	0.047\\
23.282	0.045\\
23.333	0.043\\
23.350	0.043\\
23.383	0.041\\
23.408	0.041\\
23.421	0.275\\
23.425	0.273\\
23.433	0.144\\
23.437	0.070\\
23.441	0.052\\
23.454	-0.026\\
23.458	-0.039\\
23.462	-0.044\\
23.470	-0.042\\
23.499	-0.031\\
23.511	-0.029\\
23.528	-0.028\\
23.552	-0.030\\
23.594	-0.035\\
23.615	-0.034\\
23.631	-0.031\\
23.644	-0.027\\
23.652	-0.022\\
23.665	-0.013\\
23.686	-0.007\\
23.698	-0.002\\
23.727	0.012\\
23.774	0.038\\
23.803	0.052\\
23.807	0.047\\
23.812	0.031\\
23.820	-0.017\\
23.824	-0.032\\
23.828	-0.033\\
23.837	-0.011\\
23.845	0.008\\
23.854	0.021\\
23.862	0.029\\
23.871	0.032\\
23.879	0.032\\
23.892	0.029\\
23.905	0.021\\
23.923	0.009\\
23.967	-0.024\\
23.971	-0.036\\
23.985	-0.090\\
23.989	-0.096\\
23.993	-0.093\\
24.002	-0.085\\
24.011	-0.081\\
24.016	-0.080\\
24.025	0.105\\
24.030	0.120\\
24.039	0.009\\
24.043	-0.003\\
24.052	-0.042\\
24.057	-0.054\\
24.061	-0.059\\
24.084	-0.067\\
24.107	-0.080\\
24.130	-0.094\\
24.158	-0.105\\
24.177	-0.113\\
24.196	-0.119\\
24.220	-0.122\\
24.244	-0.123\\
24.278	-0.122\\
24.288	-0.122\\
24.297	-0.125\\
24.307	-0.129\\
24.312	-0.129\\
24.342	-0.122\\
24.367	-0.120\\
24.407	-0.121\\
24.453	-0.123\\
24.468	-0.127\\
24.478	-0.126\\
24.515	-0.122\\
24.578	-0.117\\
24.610	-0.115\\
24.620	-0.119\\
24.631	-0.122\\
24.653	-0.118\\
24.674	-0.116\\
24.718	-0.116\\
24.729	-0.116\\
24.746	0.141\\
24.762	-0.040\\
24.773	-0.078\\
24.779	-0.086\\
24.785	-0.086\\
24.790	-0.083\\
24.796	-0.082\\
24.829	-0.082\\
24.851	-0.079\\
24.885	-0.072\\
24.930	-0.059\\
24.936	-0.061\\
24.947	-0.068\\
24.953	-0.069\\
24.958	-0.067\\
24.981	-0.054\\
24.998	-0.046\\
25.021	-0.040\\
25.055	-0.033\\
25.084	-0.030\\
25.090	-0.031\\
25.096	-0.041\\
25.107	-0.075\\
25.113	-0.087\\
25.119	-0.089\\
25.125	-0.087\\
25.131	-0.087\\
25.142	-0.091\\
25.160	-0.098\\
25.172	-0.101\\
25.189	-0.102\\
25.207	-0.099\\
25.225	-0.093\\
25.254	-0.082\\
25.272	-0.091\\
25.278	-0.088\\
25.296	-0.072\\
25.314	-0.059\\
25.332	-0.049\\
25.351	-0.042\\
25.375	-0.035\\
25.399	-0.030\\
25.412	-0.028\\
25.418	-0.023\\
25.430	-0.010\\
25.436	-0.006\\
25.442	-0.008\\
25.461	-0.017\\
25.479	-0.023\\
25.498	-0.026\\
25.517	-0.027\\
25.535	-0.026\\
25.560	-0.023\\
25.566	-0.022\\
25.572	-0.020\\
25.579	-0.005\\
25.591	0.043\\
25.597	0.057\\
25.603	0.055\\
25.616	0.039\\
25.628	0.029\\
25.641	0.024\\
25.653	0.022\\
25.671	0.022\\
25.684	0.024\\
25.696	0.030\\
25.715	0.043\\
25.752	0.066\\
25.782	0.083\\
25.801	0.087\\
25.813	0.089\\
25.831	0.088\\
25.874	0.078\\
25.886	0.074\\
25.892	0.071\\
25.898	0.058\\
25.917	-0.020\\
25.923	-0.023\\
25.947	0.023\\
25.959	0.039\\
25.971	0.051\\
25.983	0.057\\
26.002	0.070\\
};
% \end{axis}
% %
% \begin{axis}[%
% axis y line=right,
% axis x line=none,
% width=0.73\columnwidth,
% height=\h,
% at={(0\columnwidth,\dhc)},
% scale only axis,
% xmin=21.800,
% xmax=26.000,
% ymin=-2.000,
% ymax=2.000,
% ylabel style={font=\color{white!15!black}},
% ylabel={dSpeed ($\Delta v^{(3)}$) [m/s]},
% separate axis lines,
% every outer y axis line/.append style={mycolor2},
% every y tick label/.append style={font=\color{mycolor2}, font=\tiny},
% every y tick/.append style={mycolor2},
% xlabel style={font=\color{white!15!black}},
% xmajorgrids,
% ymajorgrids,
% % axis background/.style={fill=white},
% yticklabel pos=right,
% ylabel near ticks,
% ylabel shift=-5.0pt,
% xlabel near ticks,
% ylabel style={font=\small},
% xlabel style={font=\small},
% legend style={font=\small},,
% ticklabel style={font=\tiny}
% ]
\addplot [color=mycolor2, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
21.796	0.094\\
21.838	0.075\\
21.861	0.065\\
21.875	0.061\\
21.884	0.060\\
21.893	0.061\\
21.902	0.064\\
21.925	0.076\\
21.938	0.078\\
21.952	0.078\\
21.965	0.074\\
21.979	0.067\\
21.992	0.058\\
22.010	0.043\\
22.028	0.024\\
22.042	0.007\\
22.117	-0.102\\
22.162	-0.172\\
22.206	-0.246\\
22.223	-0.275\\
22.288	-0.374\\
22.341	-0.457\\
22.401	-0.554\\
22.461	-0.646\\
22.508	-0.723\\
22.550	-0.793\\
22.676	-0.983\\
22.705	-1.026\\
22.735	-1.072\\
22.747	-1.290\\
22.751	-1.302\\
22.755	-1.318\\
22.759	-1.328\\
22.763	-1.332\\
22.768	-1.330\\
22.772	-1.322\\
22.800	-1.230\\
22.842	-1.102\\
22.942	-0.798\\
22.975	-0.686\\
23.001	-0.596\\
23.022	-0.526\\
23.039	-0.486\\
23.115	-0.311\\
23.153	-0.229\\
23.196	-0.136\\
23.256	0.001\\
23.329	0.162\\
23.359	0.224\\
23.437	0.377\\
23.502	0.500\\
23.571	0.630\\
23.580	0.651\\
23.588	0.677\\
23.601	0.734\\
23.614	0.790\\
23.623	0.818\\
23.628	0.827\\
23.645	0.847\\
23.667	0.869\\
23.702	0.890\\
23.784	0.939\\
23.789	0.940\\
23.793	0.930\\
23.797	0.909\\
23.802	0.881\\
23.824	0.801\\
23.828	0.792\\
23.832	0.793\\
23.846	0.802\\
23.863	0.811\\
23.885	0.819\\
23.903	0.825\\
23.930	0.829\\
23.953	0.830\\
23.966	0.581\\
23.984	0.450\\
23.989	0.435\\
23.993	0.430\\
24.007	0.418\\
24.025	0.399\\
24.057	0.360\\
24.104	0.303\\
24.132	0.273\\
24.156	0.246\\
24.204	0.189\\
24.257	0.126\\
24.277	0.098\\
24.312	0.046\\
24.403	-0.043\\
24.408	-0.047\\
24.413	-0.048\\
24.418	-0.048\\
24.423	-0.046\\
24.434	-0.038\\
24.444	-0.024\\
24.454	-0.007\\
24.465	0.016\\
24.475	0.045\\
24.496	0.115\\
24.528	0.232\\
24.613	0.561\\
24.657	0.711\\
24.673	0.756\\
24.695	0.808\\
24.701	0.820\\
24.707	0.828\\
24.723	0.671\\
24.734	0.637\\
24.751	0.604\\
24.762	0.570\\
24.779	0.503\\
24.790	0.450\\
24.817	0.310\\
24.840	0.209\\
24.856	0.144\\
24.867	0.106\\
24.878	0.075\\
24.889	0.050\\
24.895	0.040\\
24.912	0.188\\
24.917	0.181\\
24.923	0.170\\
24.928	0.152\\
24.934	0.128\\
24.951	0.036\\
24.962	0.002\\
24.973	-0.032\\
24.978	-0.046\\
24.984	-0.056\\
25.006	-0.083\\
25.074	-0.158\\
25.091	-0.176\\
25.097	-0.186\\
25.102	-0.204\\
25.114	-0.245\\
25.119	-0.255\\
25.125	-0.260\\
25.131	-0.263\\
25.137	-0.264\\
25.142	-0.262\\
25.148	-0.258\\
25.154	-0.252\\
25.165	-0.232\\
25.188	-0.181\\
25.218	-0.118\\
25.241	-0.073\\
25.253	-0.054\\
25.270	-0.033\\
25.288	-0.004\\
25.300	0.009\\
25.329	0.035\\
25.347	0.046\\
25.370	0.057\\
25.400	0.066\\
25.417	0.072\\
25.423	0.076\\
25.429	0.077\\
25.435	0.076\\
25.441	0.073\\
25.446	0.072\\
25.458	0.072\\
25.505	0.077\\
25.545	0.080\\
25.574	0.083\\
25.579	0.089\\
25.585	0.098\\
25.591	0.101\\
25.597	0.095\\
25.602	0.085\\
25.608	0.080\\
25.614	0.079\\
25.637	0.084\\
25.654	0.086\\
25.671	0.086\\
25.688	0.084\\
25.704	0.079\\
25.727	0.071\\
25.760	0.055\\
25.844	0.018\\
25.877	0.007\\
25.894	0.003\\
25.899	-0.001\\
25.905	-0.010\\
25.911	-0.012\\
25.922	0.013\\
25.927	0.018\\
25.944	-0.012\\
25.955	-0.028\\
25.966	-0.040\\
25.977	-0.049\\
25.988	-0.055\\
25.999	-0.059\\
26.005	-0.061\\
};
\end{axis}

\begin{axis}[%
% axis y line=left,
% width=0.73\columnwidth,
width=0.808\columnwidth,
height=\h,
at={(0\columnwidth,\dhb)},
scale only axis,
xmin=21.800,
xmax=26.000,
ymin=-1.100,
ymax=1.100,
ylabel style={font=\color{white!15!black}},
ylabel={dGear ($\Delta\hat{\imath}^{(3)}$) [-]},
separate axis lines,
% every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}, font=\tiny},
every y tick/.append style={mycolor1},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel near ticks,
ylabel shift=-5.0pt,
xlabel near ticks,
ylabel style={font=\small},
xlabel style={font=\small},
legend style={font=\small},,
ticklabel style={font=\tiny}
]
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
21.797	0.000\\
23.408	0.000\\
23.425	1.000\\
23.441	0.000\\
26.002	0.000\\
};
% \end{axis}
% %
% \begin{axis}[%
% axis y line=right,
% axis x line=none,
% width=0.73\columnwidth,
% height=\h,
% at={(0\columnwidth,\dhb)},
% scale only axis,
% unbounded coords=jump,
% xmin=21.800,
% xmax=26.000,
% separate axis lines,
% every outer y axis line/.append style={mycolor2},
% every y tick label/.append style={font=\color{mycolor2}, font=\tiny},
% every y tick/.append style={mycolor2},
% xlabel style={font=\color{white!15!black}},
% ymin=-1.100,
% ymax=1.100,
% ylabel style={font=\color{white!15!black}},
% ylabel={dGear ($\Delta\hat{\imath}^{(3)}$) [-]},
% xmajorgrids,
% ymajorgrids,
% % axis background/.style={fill=white},
% yticklabel pos=right,
% ylabel near ticks,
% ylabel shift=-5.0pt,
% xlabel near ticks,
% ylabel style={font=\small},
% xlabel style={font=\small},
% legend style={font=\small},,
% ticklabel style={font=\tiny}
% ]
\addplot [color=mycolor2, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
21.796	0.000\\
22.735	0.000\\
22.751	-1.000\\
23.953	-1.000\\
23.971	0.000\\
24.707	0.000\\
24.729	1.000\\
24.895	1.000\\
24.917	0.000\\
26.005	0.000\\
};
\end{axis}

\begin{axis}[%
% axis y line=left,
% width=0.73\columnwidth,
width=0.808\columnwidth,
height=\h,
at={(0\columnwidth,\dha)},
scale only axis,
unbounded coords=jump,
xmin=21.800,
xmax=26.000,
separate axis lines,
% every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}, font=\tiny},
every y tick/.append style={mycolor1},
xlabel style={font=\color{white!15!black}},
ymin=-1.100,
ymax=1.100,
ylabel style={font=\color{white!15!black}},
ylabel={Eng Torq ($\tau^{(3)}$) [-]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel near ticks,
ylabel shift=-5.0pt,
xlabel near ticks,
ylabel style={font=\small},
xlabel style={font=\small},
legend style={font=\small},,
ticklabel style={font=\tiny}
]
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
21.797	1.000\\
21.817	1.000\\
nan	nan\\
21.837	0.624\\
21.857	0.977\\
21.862	0.991\\
21.867	0.997\\
21.872	0.999\\
21.882	1.000\\
21.926	1.000\\
23.425	1.000\\
nan	nan\\
23.441	0.624\\
23.462	0.968\\
23.466	0.988\\
23.470	0.995\\
23.474	0.998\\
23.482	1.000\\
23.511	1.000\\
23.536	0.998\\
23.648	0.988\\
23.702	0.984\\
23.833	0.976\\
23.845	0.972\\
23.901	0.952\\
23.954	0.936\\
23.998	0.922\\
24.025	0.910\\
nan	nan\\
24.043	0.624\\
24.061	0.977\\
24.066	0.991\\
24.070	0.997\\
24.075	0.999\\
24.084	1.000\\
24.126	1.000\\
24.626	1.000\\
24.642	0.996\\
24.735	0.972\\
24.746	0.969\\
nan	nan\\
24.768	0.624\\
24.779	0.867\\
24.785	0.971\\
24.790	0.989\\
24.796	0.996\\
24.801	0.998\\
24.812	1.000\\
24.851	1.000\\
25.084	1.000\\
25.090	0.990\\
25.102	0.946\\
25.113	0.909\\
25.119	0.900\\
25.125	0.884\\
25.137	0.811\\
25.142	0.787\\
25.148	0.775\\
25.154	0.768\\
25.160	0.765\\
25.166	0.763\\
25.172	0.762\\
25.183	0.763\\
25.195	0.768\\
25.207	0.773\\
25.225	0.784\\
25.248	0.803\\
25.254	0.806\\
25.260	0.811\\
25.272	0.818\\
25.278	0.827\\
25.284	0.833\\
25.290	0.831\\
25.308	0.811\\
25.314	0.807\\
25.326	0.793\\
25.332	0.785\\
25.345	0.764\\
25.351	0.752\\
25.369	0.709\\
25.430	0.540\\
25.449	0.475\\
25.455	0.466\\
25.461	0.464\\
25.473	0.452\\
25.479	0.450\\
25.486	0.443\\
25.498	0.432\\
25.504	0.425\\
25.510	0.422\\
25.523	0.408\\
25.529	0.407\\
25.535	0.398\\
25.541	0.392\\
25.547	0.390\\
25.554	0.382\\
25.560	0.379\\
25.566	0.374\\
25.572	0.372\\
25.579	0.376\\
25.585	0.370\\
25.597	0.347\\
25.603	0.310\\
25.610	0.293\\
25.616	0.314\\
25.628	0.376\\
25.641	0.423\\
25.653	0.461\\
25.665	0.493\\
25.678	0.519\\
25.684	0.531\\
25.690	0.537\\
25.696	0.525\\
25.702	0.506\\
25.708	0.489\\
25.721	0.448\\
25.733	0.422\\
25.752	0.392\\
25.758	0.387\\
25.770	0.371\\
25.776	0.368\\
25.782	0.361\\
25.788	0.356\\
25.795	0.355\\
25.801	0.351\\
25.807	0.353\\
25.819	0.352\\
25.825	0.359\\
25.831	0.361\\
25.837	0.364\\
25.843	0.373\\
25.850	0.369\\
25.856	0.371\\
25.862	0.376\\
25.868	0.380\\
25.874	0.388\\
25.880	0.388\\
25.886	0.384\\
25.892	0.395\\
25.904	0.403\\
25.910	0.418\\
25.917	0.427\\
25.923	0.448\\
25.929	0.462\\
25.935	0.431\\
25.959	0.184\\
25.965	0.132\\
25.971	0.092\\
25.977	-0.024\\
25.983	-0.024\\
25.990	-0.035\\
25.996	-0.068\\
26.002	-0.094\\
};
% \end{axis}
% %
% \begin{axis}[%
% axis y line=right,
% axis x line=none,
% width=0.73\columnwidth,
% height=\h,
% at={(0\columnwidth,\dha)},
% scale only axis,
% unbounded coords=jump,
% xmin=21.800,
% xmax=26.000,
% separate axis lines,
% every outer y axis line/.append style={mycolor2},
% every y tick label/.append style={font=\color{mycolor2}, font=\tiny},
% every y tick/.append style={mycolor2},
% xlabel style={font=\color{white!15!black}},
% ymin=-1.100,
% ymax=1.100,
% ylabel style={font=\color{white!15!black}},
% ylabel={Torq ($\tau^{(3)}$) [-]},
% xmajorgrids,
% ymajorgrids,
% % axis background/.style={fill=white},
% yticklabel pos=right,
% ylabel near ticks,
% ylabel shift=-5.0pt,
% xlabel near ticks,
% ylabel style={font=\small},
% xlabel style={font=\small},
% legend style={font=\small},,
% ticklabel style={font=\tiny}
% ]
\addplot [color=mycolor2, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
21.796	0.740\\
21.810	0.760\\
21.833	0.797\\
21.847	0.821\\
21.861	0.850\\
21.875	0.883\\
21.884	0.908\\
21.897	0.950\\
21.902	0.969\\
21.906	0.984\\
21.911	0.994\\
21.915	0.998\\
21.920	0.999\\
21.934	1.000\\
22.068	1.000\\
22.735	1.000\\
nan	nan\\
22.751	0.624\\
22.772	0.968\\
22.776	0.988\\
22.780	0.995\\
22.784	0.998\\
22.792	1.000\\
22.805	1.000\\
22.867	0.992\\
22.980	0.978\\
23.039	0.972\\
23.338	0.957\\
23.450	0.952\\
23.645	0.946\\
23.710	0.945\\
23.832	0.943\\
23.846	0.939\\
23.912	0.920\\
23.953	0.910\\
nan	nan\\
23.971	0.624\\
23.989	0.977\\
23.993	0.991\\
23.998	0.997\\
24.002	0.999\\
24.011	1.000\\
24.053	1.000\\
24.581	1.000\\
24.597	0.996\\
24.701	0.970\\
24.707	0.898\\
nan	nan\\
24.729	0.624\\
24.740	0.858\\
24.745	0.834\\
24.756	0.685\\
24.762	0.626\\
24.767	0.577\\
24.773	0.538\\
24.784	0.479\\
24.790	0.457\\
24.795	0.458\\
24.801	0.486\\
24.806	0.506\\
24.812	0.515\\
24.823	0.530\\
24.828	0.541\\
24.834	0.554\\
24.845	0.586\\
24.856	0.628\\
24.867	0.678\\
24.878	0.739\\
24.889	0.815\\
24.906	0.960\\
24.917	0.653\\
24.923	0.533\\
24.928	0.507\\
24.934	0.505\\
24.939	0.525\\
24.945	0.623\\
24.956	0.866\\
24.962	0.827\\
24.967	0.773\\
24.973	0.801\\
24.984	0.955\\
24.990	0.983\\
24.995	0.994\\
25.001	0.998\\
25.006	0.999\\
25.023	1.000\\
25.165	1.000\\
25.171	0.988\\
25.177	0.962\\
25.188	0.892\\
25.229	0.641\\
25.247	0.542\\
25.259	0.484\\
25.264	0.457\\
25.270	0.422\\
25.276	0.379\\
25.288	0.193\\
25.294	0.139\\
25.300	0.102\\
25.311	0.046\\
25.317	-0.024\\
25.323	-0.024\\
25.329	-0.030\\
25.335	-0.046\\
25.370	-0.162\\
25.388	-0.213\\
25.405	-0.258\\
25.417	-0.286\\
25.423	-0.298\\
25.429	-0.304\\
25.435	-0.300\\
25.441	-0.267\\
25.446	-0.203\\
25.452	-0.176\\
25.458	-0.171\\
25.464	-0.176\\
25.475	-0.193\\
25.493	-0.218\\
25.505	-0.232\\
25.516	-0.244\\
25.522	-0.249\\
25.533	-0.265\\
25.551	-0.290\\
25.562	-0.303\\
25.574	-0.315\\
25.591	-0.333\\
25.597	-0.333\\
25.602	-0.165\\
25.608	0.056\\
25.614	0.152\\
25.619	0.183\\
25.625	0.189\\
25.631	0.187\\
25.637	0.183\\
25.654	0.166\\
25.659	0.164\\
25.671	0.162\\
25.676	0.162\\
25.682	0.164\\
25.688	0.168\\
25.704	0.184\\
25.716	0.200\\
25.727	0.218\\
25.744	0.252\\
25.760	0.287\\
25.766	0.295\\
25.772	0.305\\
25.783	0.330\\
25.805	0.386\\
25.894	0.615\\
25.911	0.657\\
25.916	0.658\\
25.922	0.559\\
25.927	0.310\\
25.933	-0.024\\
25.938	0.017\\
25.944	0.048\\
25.955	0.096\\
25.972	0.157\\
25.983	0.191\\
25.994	0.222\\
26.005	0.249\\
};
\end{axis}

\begin{axis}[%
% axis y line=left,
% width=0.73\columnwidth,
width=0.808\columnwidth,
height=\h,
at={(0\columnwidth,0cm)},
scale only axis,
xmin=21.800,
xmax=26.000,
xlabel style={font=\color{white!15!black}},
xlabel={Position [km]},
separate axis lines,
% every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}, font=\tiny},
every y tick/.append style={mycolor1},
ymin=-5.000,
ymax=5.000,
ylabel style={font=\color{white!15!black}},
ylabel={Grade $(\alpha)$ [\%]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel near ticks,
xlabel near ticks,
ylabel style={font=\small},
xlabel style={font=\small},
legend style={font=\small},,
ticklabel style={font=\tiny}
]
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
21.700	3.037\\
22.000	3.050\\
22.100	3.057\\
22.200	3.065\\
22.500	3.094\\
23.200	3.167\\
23.400	3.190\\
23.500	3.199\\
23.600	3.205\\
23.700	3.196\\
23.800	2.870\\
23.900	1.171\\
24.000	0.881\\
24.100	0.740\\
24.200	0.654\\
24.300	0.582\\
24.400	0.492\\
24.500	0.405\\
24.600	0.353\\
24.700	0.389\\
24.800	0.454\\
24.900	0.337\\
25.000	0.028\\
25.100	-0.598\\
25.200	-0.870\\
25.300	-0.955\\
25.400	-0.876\\
25.500	-0.709\\
25.600	0.290\\
25.700	0.570\\
25.800	0.448\\
25.900	0.132\\
26.000	-1.435\\
26.100	-2.875\\
};
\end{axis}

\end{tikzpicture}%

==> Images/Travel.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\newcommand{\len}{2.0}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}[%
spy using outlines={circle,lens={scale=1.7}, size=3cm, connect spies}
]
%
\begin{axis}[%
width=0.829\columnwidth,
% height=0.637\columnwidth,
height = 0.437\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=-0.0360,
xmax=66.5321,
xlabel style={font=\color{white!15!black}},
xlabel={Position [km]},
ymin=0.0000,
ymax=2900.0000,
ylabel style={font=\color{white!15!black}},
ylabel={Time [s]},
ytick={0,500,1000,1500,2000,2500},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black},
ylabel near ticks,
xlabel near ticks,
ylabel style={font=\small},
xlabel style={font=\small},
legend style={font=\small},,
ticklabel style={font=\tiny}
]
\addplot [color=mycolor1, line width=\len pt, postaction={
        decoration={
          markings,
          mark=between positions 0.02 and 1 step 0.04
               with { \fill circle[radius=1.3pt]; },
        },
        decorate,
      },]
  table[row sep=crcr]{%
-0.0120	0.0000\\
0.0069	80.6000\\
0.0641	86.8000\\
0.1911	96.4000\\
0.3457	105.2000\\
0.5867	116.6000\\
0.8788	128.6000\\
1.2922	143.8000\\
2.2012	175.6000\\
5.3211	282.8000\\
23.5121	908.8000\\
29.2826	1108.2000\\
30.8385	1163.6000\\
32.4344	1221.8000\\
34.6915	1305.6000\\
35.5208	1337.6000\\
36.9103	1393.6000\\
37.6488	1424.6000\\
38.2023	1449.4000\\
38.7590	1476.2000\\
40.0722	1540.6000\\
40.6926	1573.2000\\
42.2303	1659.6000\\
43.3494	1719.2000\\
47.0091	1911.2000\\
51.8257	2162.6000\\
52.4614	2193.6000\\
53.1200	2223.8000\\
55.2029	2315.8000\\
55.8348	2341.4000\\
56.4503	2364.8000\\
58.4385	2438.0000\\
60.0507	2496.0000\\
66.3825	2720.0000\\
66.4588	2725.0000\\
66.5051	2730.4000\\
66.5278	2738.0000\\
66.5321	2760.4000\\
66.5321	2900.0000\\
};
\addlegendentry{\scriptsize C: k = 1}

\addplot [color=mycolor2, line width=1.0 pt, postaction={
        decoration={
          markings,
          mark=between positions 0 and 1 step 0.04
               with { \fill circle[radius=1.5pt]; },
        },
        decorate,
      },]
  table[row sep=crcr]{%
-0.0360	0.0000\\
-0.0146	85.0000\\
0.0642	92.6000\\
0.1974	102.2000\\
0.3657	111.6000\\
0.5915	122.2000\\
0.8833	134.2000\\
1.2809	148.8000\\
2.1778	180.2000\\
29.4135	1118.2000\\
30.9668	1173.6000\\
32.6651	1235.6000\\
34.8145	1315.4000\\
35.5819	1345.2000\\
37.4902	1423.0000\\
38.0748	1448.8000\\
38.5583	1471.8000\\
40.2360	1554.4000\\
40.8569	1587.6000\\
41.9288	1648.6000\\
42.7510	1693.0000\\
44.6349	1792.2000\\
51.6919	2161.2000\\
52.3452	2193.4000\\
52.9932	2223.4000\\
54.8350	2305.4000\\
55.5048	2333.4000\\
56.1463	2358.6000\\
57.0736	2393.2000\\
58.8970	2460.0000\\
60.5421	2518.8000\\
66.3018	2721.8000\\
66.4039	2726.6000\\
66.4603	2731.0000\\
66.4967	2737.0000\\
66.5106	2746.4000\\
66.5119	2900.0000\\
};
\addlegendentry{\scriptsize C: k = 3}

\addplot [color=mycolor3, dashed, line width=\len pt]
  table[row sep=crcr]{%
-0.0120	0.0000\\
0.0065	38.6000\\
0.0600	46.6000\\
0.1564	55.2000\\
0.2910	64.0000\\
0.4769	73.4000\\
0.7342	84.4000\\
1.0342	95.6000\\
1.7951	122.0000\\
32.0573	1164.2000\\
35.6683	1290.0000\\
36.4372	1318.2000\\
37.0434	1341.8000\\
38.9011	1417.8000\\
39.5033	1444.4000\\
40.7598	1503.8000\\
42.1835	1568.8000\\
51.7502	2001.4000\\
53.3114	2074.8000\\
53.9478	2102.6000\\
54.5348	2126.6000\\
55.1058	2148.4000\\
56.1825	2187.4000\\
57.1702	2222.0000\\
61.4448	2371.0000\\
61.8885	2389.0000\\
62.6088	2417.2000\\
63.0413	2435.6000\\
64.8403	2505.0000\\
66.3849	2564.8000\\
66.4592	2570.0000\\
66.5081	2576.2000\\
66.5297	2584.2000\\
66.5321	2606.6000\\
66.5321	2900.0000\\
};
\addlegendentry{\scriptsize A: k = 1}

\addplot [color=black!90, dashed, line width=\len pt]
  table[row sep=crcr]{%
-0.0360	0.0000\\
-0.0155	85.0000\\
0.0570	92.0000\\
0.1911	101.6000\\
0.3620	111.0000\\
0.5907	121.6000\\
0.8861	133.6000\\
1.2462	146.6000\\
35.0325	1310.0000\\
35.5958	1331.0000\\
36.1668	1353.6000\\
37.1553	1394.4000\\
37.7765	1421.6000\\
38.2693	1444.8000\\
40.2075	1540.2000\\
40.7873	1571.6000\\
41.5117	1613.2000\\
42.2675	1654.6000\\
43.9169	1742.4000\\
50.8893	2110.6000\\
52.6050	2197.8000\\
53.2294	2226.4000\\
55.2629	2316.0000\\
55.9033	2342.2000\\
56.4981	2365.0000\\
57.3590	2396.2000\\
58.1676	2424.4000\\
66.4897	2711.4000\\
66.5124	2714.0000\\
66.5134	2900.0000\\
};
\addlegendentry{\scriptsize A: k = 3}

\coordinate (spypoint) at (axis cs:45,1750);
\coordinate (magnifyglass) at (1.75cm,3.3cm);
  
\end{axis}

\spy [black, size=3.0cm] on (spypoint)
   in node[fill=white] at (magnifyglass);

% \begin{axis}[%
% width=1.069\columnwidth,
% height=0.802\columnwidth,
% at={(-0.139\columnwidth,-0.104\columnwidth)},
% scale only axis,
% xmin=0.0000,
% xmax=1.0000,
% ymin=0.0000,
% ymax=1.0000,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left,
% ylabel near ticks,
% xlabel near ticks,
% ylabel style={font=\small},
% xlabel style={font=\small},
% legend style={font=\small},,
% ticklabel style={font=\tiny}
% ]
% \end{axis}
\end{tikzpicture}%

==> Images/TruckPlatoon.tex <==

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%

\begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\columnwidth]{Images/TruckPlatoon.png}};
    %
    \begin{scope}[x={(image.south east)},y={(image.north west)}]
        \node[align=center,font=\small] at (0.625, -0.16) {$k$};
        \node[align=center,font=\small] at (0.95, -0.16) {$k-1$};
        \node[align=center,font=\small] at (0.285, -0.16) {$k+1$};
        %
        \node (3l) at (0.890, -0.16) {};
        \node (2l) at (0.575, -0.16) {};
        \node (1l) at (0.215, -0.16) {};
        \node (2u) at (0.595, 0.76) {};
        \node (3u) at (0.930, 0.76) {};
        \node (1u) at (0.265, 0.76) {};
        %
        \draw [->, mycolor1, postaction={decorate, decoration={raise=0.5ex, text along path, text align=center, text={|\color{mycolor1}|{$x, \ \hat{\imath}, \ m, \ \overline{P}$}{}} }}] (2u.north) to [out=30,in=150] (3u.north);
        \draw [->, mycolor1, postaction={decorate, decoration={raise=0.7ex, text along path, reverse path, text align=center, text={|\color{mycolor1}|{$S_r, \ U_r$}{}} }}] (2l.south) to [out=210,in=330] (1l.south);
    \end{scope}
    %
\end{tikzpicture}
\vspace{-1.5em}
